Reconfigurable Low-latency Memory System for Sparse Matricized Tensor Times Khatri-Rao Product on FPGA

Tensor decomposition has become an essential tool in many applications in various domains, including machine learning. Sparse Matricized Tensor Times Khatri-Rao Product (MTTKRP) is one of the most computationally expensive kernels in tensor computations. Despite having significant computational parallelism, MTTKRP is a challenging kernel to optimize due to its irregular memory access characteristics. This paper focuses on a multi-faceted memory system, which explores the spatial and temporal locality of the data structures of MTTKRP. Further, users can reconfigure our design depending on the behavior of the compute units used in the FPGA accelerator. Our system efficiently accesses all the MTTKRP data structures while reducing the total memory access time, using a distributed cache and Direct Memory Access (DMA) subsystem. Moreover, our work improves the memory access time by 3.5x compared with commercial memory controller IPs. Also, our system shows 2x and 1.26x speedups compared with cache-only and DMA-only memory systems, respectively.

==> overall.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0.67450982 0.6156863 0.57647061}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2708.23311393,1725.17935685)
\lineto(3594.20798474,1725.17935685)
\lineto(3594.20798474,-552.41045614)
\lineto(-2708.23311393,-552.41045614)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=9.2888314,linecolor=curcolor]
{
\newpath
\moveto(-2708.23311393,1725.17935685)
\lineto(3594.20798474,1725.17935685)
\lineto(3594.20798474,-552.41045614)
\lineto(-2708.23311393,-552.41045614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1339.38299705,1540.34009558)
\lineto(3078.68956078,1540.34009558)
\lineto(3078.68956078,-323.18821704)
\lineto(-1339.38299705,-323.18821704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-227.47810904,1447.84691998)
\lineto(1838.09483325,1447.84691998)
\lineto(1838.09483325,715.64880852)
\lineto(-227.47810904,715.64880852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.60357662,linecolor=curcolor]
{
\newpath
\moveto(-227.47810904,1447.84691998)
\lineto(1838.09483325,1447.84691998)
\lineto(1838.09483325,715.64880852)
\lineto(-227.47810904,715.64880852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-337.75107076,682.39391417)
\lineto(1861.0617522,682.39391417)
\lineto(1861.0617522,-244.8232864)
\lineto(-337.75107076,-244.8232864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02290008,linecolor=curcolor]
{
\newpath
\moveto(-337.75107076,682.39391417)
\lineto(1861.0617522,682.39391417)
\lineto(1861.0617522,-244.8232864)
\lineto(-337.75107076,-244.8232864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2017.94360544,861.61172221)
\lineto(2360.23410587,861.61172221)
\lineto(2360.23410587,579.38688023)
\lineto(2017.94360544,579.38688023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.26449139,linecolor=curcolor]
{
\newpath
\moveto(2017.94360544,861.61172221)
\lineto(2360.23410587,861.61172221)
\lineto(2360.23410587,579.38688023)
\lineto(2017.94360544,579.38688023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1229.3863309,1126.54315249)
\lineto(-675.69310265,1126.54315249)
\lineto(-675.69310265,892.80563346)
\lineto(-1229.3863309,892.80563346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.7784938,linecolor=curcolor]
{
\newpath
\moveto(-1229.3863309,1126.54315249)
\lineto(-675.69310265,1126.54315249)
\lineto(-675.69310265,892.80563346)
\lineto(-1229.3863309,892.80563346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.41051093,627.38052488)
\lineto(998.9223258,627.38052488)
\lineto(998.9223258,136.67920691)
\lineto(234.41051093,136.67920691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.433134,linecolor=curcolor]
{
\newpath
\moveto(234.41051093,627.38052488)
\lineto(998.9223258,627.38052488)
\lineto(998.9223258,136.67920691)
\lineto(234.41051093,136.67920691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.51835861,577.97082616)
\lineto(1077.03017347,577.97082616)
\lineto(1077.03017347,87.26950818)
\lineto(312.51835861,87.26950818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.433134,linecolor=curcolor]
{
\newpath
\moveto(312.51835861,577.97082616)
\lineto(1077.03017347,577.97082616)
\lineto(1077.03017347,87.26950818)
\lineto(312.51835861,87.26950818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.82208108,512.95806164)
\lineto(1180.33389595,512.95806164)
\lineto(1180.33389595,22.25674366)
\lineto(415.82208108,22.25674366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.433134,linecolor=curcolor]
{
\newpath
\moveto(415.82208108,512.95806164)
\lineto(1180.33389595,512.95806164)
\lineto(1180.33389595,22.25674366)
\lineto(415.82208108,22.25674366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(602.27310301,479.1514287)
\lineto(1366.78491788,479.1514287)
\lineto(1366.78491788,-11.54988927)
\lineto(602.27310301,-11.54988927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.433134,linecolor=curcolor]
{
\newpath
\moveto(602.27310301,479.1514287)
\lineto(1366.78491788,479.1514287)
\lineto(1366.78491788,-11.54988927)
\lineto(602.27310301,-11.54988927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(797.1929403,449.58136611)
\lineto(1140.27523491,449.58136611)
\lineto(1140.27523491,361.43342026)
\lineto(797.1929403,361.43342026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67235526,linecolor=curcolor]
{
\newpath
\moveto(797.1929403,449.58136611)
\lineto(1140.27523491,449.58136611)
\lineto(1140.27523491,361.43342026)
\lineto(797.1929403,361.43342026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(830.75192605,400.08476761)
\curveto(830.75192605,398.9242426)(830.48500912,397.77705695)(829.95117528,396.64321068)
\curveto(829.43036177,395.5093644)(828.69471269,394.54892991)(827.74422804,393.7619072)
\curveto(826.70260103,392.90818765)(825.48519946,392.24121925)(824.09202333,391.761002)
\curveto(822.71186753,391.28078476)(821.04526431,391.04067613)(819.09221366,391.04067613)
\curveto(816.9959393,391.04067613)(815.10799033,391.24076665)(813.42836677,391.64094769)
\curveto(811.76176355,392.04112873)(810.06260949,392.6347306)(808.33090458,393.42175331)
\lineto(808.33090458,398.38399819)
\lineto(808.60433167,398.38399819)
\curveto(810.07562982,397.13009761)(811.77478389,396.16299343)(813.70179386,395.48268566)
\curveto(815.62880384,394.8023779)(817.43863078,394.46222401)(819.13127467,394.46222401)
\curveto(821.52701681,394.46222401)(823.38892509,394.92243221)(824.71699953,395.8428486)
\curveto(826.05809431,396.76326499)(826.7286417,397.99048684)(826.7286417,399.52451416)
\curveto(826.7286417,400.84511158)(826.40964343,401.81888544)(825.77164689,402.44583574)
\curveto(825.14667068,403.07278603)(824.18967586,403.55967296)(822.90066243,403.90649653)
\curveto(821.9241371,404.17328389)(820.86297958,404.39338346)(819.71718987,404.56679524)
\curveto(818.58442049,404.74020703)(817.38003926,404.9603066)(816.10404617,405.22709396)
\curveto(813.52601931,405.78734741)(811.61202967,406.74111222)(810.36207725,408.08838838)
\curveto(809.12514517,409.44900392)(808.50667913,411.21647017)(808.50667913,413.39078715)
\curveto(808.50667913,415.88524896)(809.53528581,417.92617225)(811.59249916,419.51355704)
\curveto(813.64971251,421.1142812)(816.26029022,421.91464327)(819.42423227,421.91464327)
\curveto(821.46842529,421.91464327)(823.34335391,421.71455275)(825.04901815,421.31437172)
\curveto(826.75468238,420.91419068)(828.26504155,420.42063406)(829.58009565,419.83370187)
\lineto(829.58009565,415.15158372)
\lineto(829.30666856,415.15158372)
\curveto(828.19993986,416.11201821)(826.74166204,416.90571061)(824.93183511,417.5326609)
\curveto(823.13502851,418.17295056)(821.29265073,418.49309539)(819.40470176,418.49309539)
\curveto(817.33446808,418.49309539)(815.66786485,418.05289625)(814.4048921,417.17249796)
\curveto(813.15493968,416.29209968)(812.52996347,415.1582534)(812.52996347,413.77095913)
\curveto(812.52996347,412.53039791)(812.84245158,411.55662405)(813.46742779,410.84963755)
\curveto(814.09240399,410.14265105)(815.19262253,409.60240665)(816.76808339,409.22890435)
\curveto(817.601385,409.04215319)(818.78623573,408.81538394)(820.32263557,408.54859658)
\curveto(821.85903542,408.28180922)(823.16106918,408.00835218)(824.22873687,407.72822545)
\curveto(826.39011293,407.14129326)(828.01765513,406.25422529)(829.1113635,405.06702154)
\curveto(830.20507186,403.87981779)(830.75192605,402.21906648)(830.75192605,400.08476761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(847.9973634,391.78101106)
\curveto(847.30728551,391.5942599)(846.55210592,391.44085717)(845.73182465,391.32080286)
\curveto(844.92456371,391.20074855)(844.20193497,391.14072139)(843.56393843,391.14072139)
\curveto(841.33746068,391.14072139)(839.64481679,391.75433232)(838.48600673,392.98155417)
\curveto(837.32719668,394.20877602)(836.74779165,396.1763328)(836.74779165,398.88422449)
\lineto(836.74779165,410.76960134)
\lineto(834.26741733,410.76960134)
\lineto(834.26741733,413.93103155)
\lineto(836.74779165,413.93103155)
\lineto(836.74779165,420.35393722)
\lineto(840.41952688,420.35393722)
\lineto(840.41952688,413.93103155)
\lineto(847.9973634,413.93103155)
\lineto(847.9973634,410.76960134)
\lineto(840.41952688,410.76960134)
\lineto(840.41952688,400.58499391)
\curveto(840.41952688,399.41112953)(840.44556755,398.49071314)(840.4976489,397.82374474)
\curveto(840.54973025,397.17011571)(840.73201498,396.55650478)(841.04450309,395.98291196)
\curveto(841.33095051,395.44933724)(841.72156064,395.05582589)(842.21633348,394.8023779)
\curveto(842.72412665,394.56226927)(843.49232657,394.44221496)(844.52093324,394.44221496)
\curveto(845.11986878,394.44221496)(845.74484499,394.52892085)(846.39586187,394.70233264)
\curveto(847.04687875,394.88908379)(847.51561091,395.04248652)(847.80205834,395.16254083)
\lineto(847.9973634,395.16254083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(869.4027962,391.58092054)
\lineto(865.75059148,391.58092054)
\lineto(865.75059148,393.96199772)
\curveto(865.42508304,393.73522846)(864.98239156,393.41508363)(864.42251704,393.00156322)
\curveto(863.87566286,392.60138218)(863.34182901,392.28123735)(862.8210155,392.04112873)
\curveto(862.20905963,391.73432327)(861.5059614,391.48087528)(860.7117208,391.28078476)
\curveto(859.9174802,391.06735487)(858.98652606,390.96063993)(857.91885837,390.96063993)
\curveto(855.95278738,390.96063993)(854.28618416,391.62760832)(852.91904871,392.96154512)
\curveto(851.55191325,394.29548192)(850.86834552,395.99625133)(850.86834552,398.06385336)
\curveto(850.86834552,399.75795309)(851.21989464,401.12523831)(851.92299287,402.16570901)
\curveto(852.63911145,403.21951908)(853.65469778,404.04655989)(854.96975189,404.64683145)
\curveto(856.29782633,405.24710301)(857.8928177,405.65395373)(859.75472598,405.86738362)
\curveto(861.61663427,406.08081351)(863.6152561,406.24088592)(865.75059148,406.34760087)
\lineto(865.75059148,406.92786337)
\curveto(865.75059148,407.78158292)(865.6008576,408.48856942)(865.30138983,409.04882288)
\curveto(865.0149424,409.60907633)(864.5982916,410.04927547)(864.05143741,410.36942031)
\curveto(863.53062391,410.67622577)(862.9056477,410.88298597)(862.17650879,410.98970092)
\curveto(861.44736988,411.09641586)(860.68568013,411.14977333)(859.89143953,411.14977333)
\curveto(858.92793454,411.14977333)(857.85375668,411.01637965)(856.66890595,410.74959229)
\curveto(855.48405523,410.4961443)(854.26014349,410.122642)(852.99717073,409.62908538)
\lineto(852.80186567,409.62908538)
\lineto(852.80186567,413.4508143)
\curveto(853.51798424,413.65090482)(854.55310108,413.87100439)(855.9072162,414.11111302)
\curveto(857.26133132,414.35122164)(858.59591593,414.47127595)(859.91097003,414.47127595)
\curveto(861.44736988,414.47127595)(862.78195449,414.33788227)(863.91472387,414.07109491)
\curveto(865.06051358,413.81764692)(866.05005925,413.37744778)(866.88336086,412.75049749)
\curveto(867.70364213,412.13688656)(868.32861834,411.34319417)(868.75828948,410.36942031)
\curveto(869.18796063,409.39564644)(869.4027962,408.18843364)(869.4027962,406.7477819)
\closepath
\moveto(865.75059148,397.08340982)
\lineto(865.75059148,403.30622497)
\curveto(864.63084244,403.23952813)(863.30927817,403.13948287)(861.78589866,403.00608919)
\curveto(860.27553949,402.87269551)(859.07766842,402.67927468)(858.19228546,402.42582669)
\curveto(857.13763811,402.11902122)(856.28480599,401.63880398)(855.63378911,400.98517495)
\curveto(854.98277223,400.34488528)(854.65726378,399.45781732)(854.65726378,398.32397104)
\curveto(854.65726378,397.04339171)(855.03485358,396.07628754)(855.79003316,395.42265851)
\curveto(856.54521275,394.78236885)(857.69751263,394.46222401)(859.24693281,394.46222401)
\curveto(860.53594624,394.46222401)(861.7142868,394.71567201)(862.78195449,395.22256799)
\curveto(863.84962218,395.74280334)(864.83916784,396.36308395)(865.75059148,397.08340982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.83959501,391.78101106)
\curveto(887.14951711,391.5942599)(886.39433753,391.44085717)(885.57405625,391.32080286)
\curveto(884.76679532,391.20074855)(884.04416658,391.14072139)(883.40617003,391.14072139)
\curveto(881.17969229,391.14072139)(879.48704839,391.75433232)(878.32823834,392.98155417)
\curveto(877.16942829,394.20877602)(876.59002326,396.1763328)(876.59002326,398.88422449)
\lineto(876.59002326,410.76960134)
\lineto(874.10964893,410.76960134)
\lineto(874.10964893,413.93103155)
\lineto(876.59002326,413.93103155)
\lineto(876.59002326,420.35393722)
\lineto(880.26175848,420.35393722)
\lineto(880.26175848,413.93103155)
\lineto(887.83959501,413.93103155)
\lineto(887.83959501,410.76960134)
\lineto(880.26175848,410.76960134)
\lineto(880.26175848,400.58499391)
\curveto(880.26175848,399.41112953)(880.28779916,398.49071314)(880.33988051,397.82374474)
\curveto(880.39196186,397.17011571)(880.57424659,396.55650478)(880.88673469,395.98291196)
\curveto(881.17318212,395.44933724)(881.56379225,395.05582589)(882.05856508,394.8023779)
\curveto(882.56635825,394.56226927)(883.33455817,394.44221496)(884.36316485,394.44221496)
\curveto(884.96210038,394.44221496)(885.58707659,394.52892085)(886.23809347,394.70233264)
\curveto(886.88911036,394.88908379)(887.35784251,395.04248652)(887.64428994,395.16254083)
\lineto(887.83959501,395.16254083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(910.3778043,391.58092054)
\lineto(906.70606908,391.58092054)
\lineto(906.70606908,394.06204298)
\curveto(905.469137,393.06159038)(904.28428627,392.29457672)(903.15151689,391.761002)
\curveto(902.01874752,391.22742728)(900.7687951,390.96063993)(899.40165964,390.96063993)
\curveto(897.11008021,390.96063993)(895.32629395,391.67429611)(894.05030086,393.10160848)
\curveto(892.77430777,394.54226022)(892.13631122,396.64988036)(892.13631122,399.4244689)
\lineto(892.13631122,413.93103155)
\lineto(895.80804645,413.93103155)
\lineto(895.80804645,401.20527452)
\curveto(895.80804645,400.07142824)(895.8601278,399.09765438)(895.9642905,398.28395293)
\curveto(896.0684532,397.48359086)(896.28979894,396.79661341)(896.62832772,396.22302059)
\curveto(896.97987684,395.6360884)(897.43558866,395.20922862)(897.99546318,394.94244126)
\curveto(898.5553377,394.6756539)(899.3691088,394.54226022)(900.43677649,394.54226022)
\curveto(901.38726114,394.54226022)(902.42237798,394.79570821)(903.54212702,395.3026042)
\curveto(904.6748964,395.80950018)(905.72954375,396.45645952)(906.70606908,397.24348223)
\lineto(906.70606908,413.93103155)
\lineto(910.3778043,413.93103155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(933.18943568,398.02383526)
\curveto(933.18943568,395.98291196)(932.36264424,394.30882128)(930.70906135,393.00156322)
\curveto(929.06849881,391.69430516)(926.82249056,391.04067613)(923.97103661,391.04067613)
\curveto(922.35651474,391.04067613)(920.87219624,391.23409697)(919.51808112,391.62093864)
\curveto(918.17698634,392.02111968)(917.05072714,392.45464914)(916.1393035,392.92152702)
\lineto(916.1393035,397.14343697)
\lineto(916.33460856,397.14343697)
\curveto(917.49341862,396.24969932)(918.78243205,395.53604314)(920.20164885,395.00246842)
\curveto(921.62086566,394.48223307)(922.98149095,394.22211539)(924.28352471,394.22211539)
\curveto(925.89804658,394.22211539)(927.16101934,394.48890275)(928.07244297,395.02247747)
\curveto(928.98386661,395.55605219)(929.43957843,396.39643237)(929.43957843,397.54361801)
\curveto(929.43957843,398.4240163)(929.19219201,399.0909847)(928.69741918,399.54452321)
\curveto(928.20264635,399.99806172)(927.2521617,400.38490339)(925.84596523,400.70504822)
\curveto(925.32515173,400.82510253)(924.641584,400.96516589)(923.79526205,401.12523831)
\curveto(922.96196044,401.28531073)(922.20027068,401.45872251)(921.51019279,401.64547366)
\curveto(919.59620315,402.16570901)(918.23557786,402.92605298)(917.42831693,403.92650558)
\curveto(916.63407633,404.94029755)(916.23695603,406.18085877)(916.23695603,407.64818924)
\curveto(916.23695603,408.56860563)(916.41924076,409.43566455)(916.78381021,410.24936599)
\curveto(917.16140001,411.06306744)(917.72778469,411.79006299)(918.48296428,412.43035266)
\curveto(919.21210319,413.05730295)(920.13654716,413.55085956)(921.2562962,413.9110225)
\curveto(922.38906558,414.2845248)(923.65203834,414.47127595)(925.04521447,414.47127595)
\curveto(926.34724823,414.47127595)(927.66230234,414.30453385)(928.99037678,413.97104965)
\curveto(930.33147156,413.65090482)(931.44471043,413.25739347)(932.33009339,412.79051559)
\lineto(932.33009339,408.76869615)
\lineto(932.13478833,408.76869615)
\curveto(931.19732402,409.47568265)(930.05804447,410.06928453)(928.71694969,410.54950177)
\curveto(927.37585491,411.04305839)(926.0608008,411.28983669)(924.77178737,411.28983669)
\curveto(923.43069259,411.28983669)(922.29792322,411.02304934)(921.37347924,410.48947462)
\curveto(920.44903527,409.96923927)(919.98681328,409.18888624)(919.98681328,408.14841554)
\curveto(919.98681328,407.22799915)(920.26675054,406.53435202)(920.82662506,406.06747414)
\curveto(921.37347924,405.60059626)(922.2588622,405.22042427)(923.48277395,404.92695818)
\curveto(924.1598315,404.76688576)(924.91501109,404.60681335)(925.7483127,404.44674093)
\curveto(926.59463465,404.28666852)(927.29773288,404.13993547)(927.8576074,404.00654179)
\curveto(929.56327164,403.60636075)(930.87832574,402.9193833)(931.80276972,401.94560944)
\curveto(932.72721369,400.95849621)(933.18943568,399.65123815)(933.18943568,398.02383526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(976.87917434,391.58092054)
\lineto(971.85983417,391.58092054)
\lineto(962.13364193,403.42627928)
\lineto(956.68463061,403.42627928)
\lineto(956.68463061,391.58092054)
\lineto(952.81759032,391.58092054)
\lineto(952.81759032,421.37439887)
\lineto(960.96181154,421.37439887)
\curveto(962.71955712,421.37439887)(964.18434511,421.25434456)(965.3561755,421.01423594)
\curveto(966.52800589,420.78746668)(967.58265324,420.37394627)(968.52011756,419.77367472)
\curveto(969.57476491,419.09336695)(970.39504618,418.23297772)(970.98096137,417.19250702)
\curveto(971.57989691,416.16537568)(971.87936467,414.85811762)(971.87936467,413.27073284)
\curveto(971.87936467,411.1230946)(971.352041,409.32227992)(970.29739365,407.86828881)
\curveto(969.2427463,406.42763707)(967.79097865,405.34047859)(965.9420907,404.60681335)
\closepath
\moveto(967.83654983,412.99060611)
\curveto(967.83654983,413.84432566)(967.68681594,414.59799995)(967.38734818,415.25162898)
\curveto(967.10090075,415.91859738)(966.61914826,416.47885083)(965.9420907,416.93238934)
\curveto(965.38221618,417.31923101)(964.71817896,417.58601837)(963.94997903,417.73275142)
\curveto(963.18177911,417.89282383)(962.27686564,417.97286004)(961.23523863,417.97286004)
\lineto(956.68463061,417.97286004)
\lineto(956.68463061,406.72777285)
\lineto(960.59073191,406.72777285)
\curveto(961.81464365,406.72777285)(962.88231134,406.8344878)(963.79373498,407.04791768)
\curveto(964.70515862,407.27468694)(965.47986871,407.68820735)(966.11786525,408.2884789)
\curveto(966.70378045,408.84873236)(967.13345159,409.48902202)(967.40687868,410.20934789)
\curveto(967.69332611,410.94301313)(967.83654983,411.8700992)(967.83654983,412.99060611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(997.65963549,402.36579953)
\lineto(981.58602863,402.36579953)
\curveto(981.58602863,400.99184463)(981.78784387,399.79130151)(982.19147434,398.76417018)
\curveto(982.5951048,397.75037822)(983.14846915,396.91666772)(983.85156739,396.26303869)
\curveto(984.52862495,395.62274903)(985.32937571,395.14253178)(986.25381969,394.82238695)
\curveto(987.191284,394.50224212)(988.21989068,394.3421697)(989.33963972,394.3421697)
\curveto(990.82395821,394.3421697)(992.31478688,394.64230548)(993.81212571,395.24257704)
\curveto(995.32248488,395.85618797)(996.39666274,396.45645952)(997.03465928,397.04339171)
\lineto(997.22996435,397.04339171)
\lineto(997.22996435,392.94153607)
\curveto(995.99303227,392.40796135)(994.73005951,391.96109252)(993.44104608,391.60092959)
\curveto(992.15203265,391.24076665)(990.79791754,391.06068519)(989.37870073,391.06068519)
\curveto(985.75904686,391.06068519)(982.93363358,392.06113778)(980.90246091,394.06204298)
\curveto(978.87128823,396.07628754)(977.85570189,398.93091228)(977.85570189,402.62591721)
\curveto(977.85570189,406.28090403)(978.82571705,409.18221656)(980.76574736,411.3298548)
\curveto(982.71879801,413.47749304)(985.28380453,414.55131216)(988.46076692,414.55131216)
\curveto(991.40336324,414.55131216)(993.66890199,413.67091388)(995.25738319,411.9101173)
\curveto(996.85888472,410.14932073)(997.65963549,407.64818924)(997.65963549,404.40672283)
\closepath
\moveto(994.0855528,405.24710301)
\curveto(994.07253246,407.22132947)(993.5842698,408.7486871)(992.62076481,409.8291759)
\curveto(991.67028016,410.90966471)(990.21851251,411.44990911)(988.26546186,411.44990911)
\curveto(986.29939087,411.44990911)(984.73044018,410.85630724)(983.55860979,409.66910349)
\curveto(982.39979974,408.48189974)(981.74227269,407.00789958)(981.58602863,405.24710301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1020.92047403,394.12207013)
\curveto(1020.92047403,390.33368963)(1020.08066225,387.55243141)(1018.40103869,385.77829547)
\curveto(1016.72141513,384.00415954)(1014.1368781,383.11709157)(1010.6474276,383.11709157)
\curveto(1009.48861755,383.11709157)(1008.35584817,383.20379746)(1007.24911947,383.37720924)
\curveto(1006.15541111,383.53728166)(1005.07472308,383.7707206)(1004.00705539,384.07752606)
\lineto(1004.00705539,387.91926403)
\lineto(1004.20236046,387.91926403)
\curveto(1004.80129599,387.67915541)(1005.75178064,387.38568931)(1007.05381441,387.03886575)
\curveto(1008.35584817,386.67870281)(1009.65788194,386.49862134)(1010.95991571,386.49862134)
\curveto(1012.20986812,386.49862134)(1013.24498497,386.65202408)(1014.06526624,386.95882954)
\curveto(1014.88554751,387.265635)(1015.52354406,387.69249478)(1015.97925588,388.23940886)
\curveto(1016.4349677,388.75964421)(1016.76047614,389.38659451)(1016.9557812,390.12025974)
\curveto(1017.15108627,390.85392498)(1017.2487388,391.67429611)(1017.2487388,392.58137313)
\lineto(1017.2487388,394.62229643)
\curveto(1016.1420101,393.71521941)(1015.08085258,393.03491164)(1014.06526624,392.58137313)
\curveto(1013.06270024,392.14117399)(1011.78019698,391.92107442)(1010.21775646,391.92107442)
\curveto(1007.61368893,391.92107442)(1005.54345524,392.88150891)(1004.00705539,394.8023779)
\curveto(1002.48367588,396.73658625)(1001.72198613,399.45781732)(1001.72198613,402.96607109)
\curveto(1001.72198613,404.88694007)(1001.98239288,406.5410217)(1002.50320639,407.92831597)
\curveto(1003.03704023,409.3289496)(1003.75966897,410.5361624)(1004.67109261,411.54995437)
\curveto(1005.51741456,412.49704949)(1006.54602124,413.23071473)(1007.75691264,413.75095008)
\curveto(1008.96780404,414.2845248)(1010.17218528,414.55131216)(1011.37005634,414.55131216)
\curveto(1012.6330291,414.55131216)(1013.68767645,414.41791848)(1014.5339984,414.15113112)
\curveto(1015.39334068,413.89768313)(1016.29825415,413.50417178)(1017.2487388,412.97059706)
\lineto(1017.48310488,413.93103155)
\lineto(1020.92047403,413.93103155)
\closepath
\moveto(1017.2487388,397.72369948)
\lineto(1017.2487388,409.90921211)
\curveto(1016.27221348,410.36275062)(1015.36078984,410.68289545)(1014.51446789,410.8696466)
\curveto(1013.68116628,411.06973712)(1012.84786467,411.16978238)(1012.01456306,411.16978238)
\curveto(1009.99641072,411.16978238)(1008.40792952,410.47613525)(1007.24911947,409.08884098)
\curveto(1006.09030942,407.70154671)(1005.51090439,405.68730215)(1005.51090439,403.0461073)
\curveto(1005.51090439,400.53830612)(1005.94057553,398.63744619)(1006.79991782,397.34352749)
\curveto(1007.65926011,396.0496088)(1009.08498708,395.40264946)(1011.07709875,395.40264946)
\curveto(1012.14476643,395.40264946)(1013.21243412,395.60940966)(1014.28010181,396.02293007)
\curveto(1015.36078984,396.44978984)(1016.3503355,397.01671298)(1017.2487388,397.72369948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1032.09191223,417.67272426)
\lineto(1027.95144485,417.67272426)
\lineto(1027.95144485,421.57448939)
\lineto(1032.09191223,421.57448939)
\closepath
\moveto(1031.85754615,391.58092054)
\lineto(1028.18581093,391.58092054)
\lineto(1028.18581093,413.93103155)
\lineto(1031.85754615,413.93103155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.74731063,398.02383526)
\curveto(1054.74731063,395.98291196)(1053.92051919,394.30882128)(1052.2669363,393.00156322)
\curveto(1050.62637375,391.69430516)(1048.38036551,391.04067613)(1045.52891156,391.04067613)
\curveto(1043.91438969,391.04067613)(1042.43007119,391.23409697)(1041.07595607,391.62093864)
\curveto(1039.73486129,392.02111968)(1038.60860208,392.45464914)(1037.69717845,392.92152702)
\lineto(1037.69717845,397.14343697)
\lineto(1037.89248351,397.14343697)
\curveto(1039.05129356,396.24969932)(1040.34030699,395.53604314)(1041.7595238,395.00246842)
\curveto(1043.17874061,394.48223307)(1044.53936589,394.22211539)(1045.84139966,394.22211539)
\curveto(1047.45592153,394.22211539)(1048.71889429,394.48890275)(1049.63031792,395.02247747)
\curveto(1050.54174156,395.55605219)(1050.99745338,396.39643237)(1050.99745338,397.54361801)
\curveto(1050.99745338,398.4240163)(1050.75006696,399.0909847)(1050.25529413,399.54452321)
\curveto(1049.7605213,399.99806172)(1048.81003665,400.38490339)(1047.40384018,400.70504822)
\curveto(1046.88302667,400.82510253)(1046.19945895,400.96516589)(1045.353137,401.12523831)
\curveto(1044.51983539,401.28531073)(1043.75814563,401.45872251)(1043.06806774,401.64547366)
\curveto(1041.1540781,402.16570901)(1039.79345281,402.92605298)(1038.98619188,403.92650558)
\curveto(1038.19195128,404.94029755)(1037.79483098,406.18085877)(1037.79483098,407.64818924)
\curveto(1037.79483098,408.56860563)(1037.97711571,409.43566455)(1038.34168516,410.24936599)
\curveto(1038.71927495,411.06306744)(1039.28565964,411.79006299)(1040.04083923,412.43035266)
\curveto(1040.76997814,413.05730295)(1041.69442211,413.55085956)(1042.81417115,413.9110225)
\curveto(1043.94694053,414.2845248)(1045.20991328,414.47127595)(1046.60308941,414.47127595)
\curveto(1047.90512318,414.47127595)(1049.22017729,414.30453385)(1050.54825173,413.97104965)
\curveto(1051.88934651,413.65090482)(1053.00258538,413.25739347)(1053.88796834,412.79051559)
\lineto(1053.88796834,408.76869615)
\lineto(1053.69266328,408.76869615)
\curveto(1052.75519896,409.47568265)(1051.61591942,410.06928453)(1050.27482464,410.54950177)
\curveto(1048.93372986,411.04305839)(1047.61867575,411.28983669)(1046.32966232,411.28983669)
\curveto(1044.98856754,411.28983669)(1043.85579817,411.02304934)(1042.93135419,410.48947462)
\curveto(1042.00691022,409.96923927)(1041.54468823,409.18888624)(1041.54468823,408.14841554)
\curveto(1041.54468823,407.22799915)(1041.82462549,406.53435202)(1042.38450001,406.06747414)
\curveto(1042.93135419,405.60059626)(1043.81673715,405.22042427)(1045.04064889,404.92695818)
\curveto(1045.71770645,404.76688576)(1046.47288604,404.60681335)(1047.30618765,404.44674093)
\curveto(1048.1525096,404.28666852)(1048.85560783,404.13993547)(1049.41548235,404.00654179)
\curveto(1051.12114659,403.60636075)(1052.43620069,402.9193833)(1053.36064467,401.94560944)
\curveto(1054.28508864,400.95849621)(1054.74731063,399.65123815)(1054.74731063,398.02383526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1071.34822897,391.78101106)
\curveto(1070.65815108,391.5942599)(1069.90297149,391.44085717)(1069.08269022,391.32080286)
\curveto(1068.27542928,391.20074855)(1067.55280054,391.14072139)(1066.914804,391.14072139)
\curveto(1064.68832625,391.14072139)(1062.99568236,391.75433232)(1061.8368723,392.98155417)
\curveto(1060.67806225,394.20877602)(1060.09865723,396.1763328)(1060.09865723,398.88422449)
\lineto(1060.09865723,410.76960134)
\lineto(1057.6182829,410.76960134)
\lineto(1057.6182829,413.93103155)
\lineto(1060.09865723,413.93103155)
\lineto(1060.09865723,420.35393722)
\lineto(1063.77039245,420.35393722)
\lineto(1063.77039245,413.93103155)
\lineto(1071.34822897,413.93103155)
\lineto(1071.34822897,410.76960134)
\lineto(1063.77039245,410.76960134)
\lineto(1063.77039245,400.58499391)
\curveto(1063.77039245,399.41112953)(1063.79643312,398.49071314)(1063.84851447,397.82374474)
\curveto(1063.90059583,397.17011571)(1064.08288055,396.55650478)(1064.39536866,395.98291196)
\curveto(1064.68181609,395.44933724)(1065.07242622,395.05582589)(1065.56719905,394.8023779)
\curveto(1066.07499222,394.56226927)(1066.84319214,394.44221496)(1067.87179881,394.44221496)
\curveto(1068.47073435,394.44221496)(1069.09571056,394.52892085)(1069.74672744,394.70233264)
\curveto(1070.39774432,394.88908379)(1070.86647648,395.04248652)(1071.15292391,395.16254083)
\lineto(1071.34822897,395.16254083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1094.06221995,402.36579953)
\lineto(1077.98861309,402.36579953)
\curveto(1077.98861309,400.99184463)(1078.19042833,399.79130151)(1078.59405879,398.76417018)
\curveto(1078.99768926,397.75037822)(1079.55105361,396.91666772)(1080.25415185,396.26303869)
\curveto(1080.93120941,395.62274903)(1081.73196017,395.14253178)(1082.65640415,394.82238695)
\curveto(1083.59386846,394.50224212)(1084.62247514,394.3421697)(1085.74222418,394.3421697)
\curveto(1087.22654267,394.3421697)(1088.71737133,394.64230548)(1090.21471017,395.24257704)
\curveto(1091.72506934,395.85618797)(1092.79924719,396.45645952)(1093.43724374,397.04339171)
\lineto(1093.63254881,397.04339171)
\lineto(1093.63254881,392.94153607)
\curveto(1092.39561673,392.40796135)(1091.13264397,391.96109252)(1089.84363054,391.60092959)
\curveto(1088.55461711,391.24076665)(1087.200502,391.06068519)(1085.78128519,391.06068519)
\curveto(1082.16163132,391.06068519)(1079.33621804,392.06113778)(1077.30504537,394.06204298)
\curveto(1075.27387269,396.07628754)(1074.25828635,398.93091228)(1074.25828635,402.62591721)
\curveto(1074.25828635,406.28090403)(1075.22830151,409.18221656)(1077.16833182,411.3298548)
\curveto(1079.12138247,413.47749304)(1081.68638899,414.55131216)(1084.86335138,414.55131216)
\curveto(1087.8059477,414.55131216)(1090.07148645,413.67091388)(1091.65996765,411.9101173)
\curveto(1093.26146918,410.14932073)(1094.06221995,407.64818924)(1094.06221995,404.40672283)
\closepath
\moveto(1090.48813726,405.24710301)
\curveto(1090.47511692,407.22132947)(1089.98685426,408.7486871)(1089.02334927,409.8291759)
\curveto(1088.07286462,410.90966471)(1086.62109697,411.44990911)(1084.66804632,411.44990911)
\curveto(1082.70197533,411.44990911)(1081.13302464,410.85630724)(1079.96119425,409.66910349)
\curveto(1078.8023842,408.48189974)(1078.14485714,407.00789958)(1077.98861309,405.24710301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1113.24116838,409.8291759)
\lineto(1113.04586331,409.8291759)
\curveto(1112.49900913,409.96256958)(1111.96517529,410.05594516)(1111.44436178,410.10930263)
\curveto(1110.93656861,410.17599947)(1110.33112291,410.20934789)(1109.62802468,410.20934789)
\curveto(1108.4952553,410.20934789)(1107.40154693,409.94923021)(1106.34689958,409.42899486)
\curveto(1105.29225223,408.92209888)(1104.27666589,408.26180017)(1103.30014057,407.44809872)
\lineto(1103.30014057,391.58092054)
\lineto(1099.62840534,391.58092054)
\lineto(1099.62840534,413.93103155)
\lineto(1103.30014057,413.93103155)
\lineto(1103.30014057,410.62953798)
\curveto(1104.75841839,411.8300811)(1106.04092165,412.67713096)(1107.14765035,413.17068758)
\curveto(1108.26739939,413.67758356)(1109.40667894,413.93103155)(1110.56548899,413.93103155)
\curveto(1111.20348553,413.93103155)(1111.66570752,413.9110225)(1111.95215495,413.87100439)
\curveto(1112.23860238,413.84432566)(1112.66827352,413.7842985)(1113.24116838,413.69092293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1132.32246372,398.02383526)
\curveto(1132.32246372,395.98291196)(1131.49567228,394.30882128)(1129.8420894,393.00156322)
\curveto(1128.20152685,391.69430516)(1125.9555186,391.04067613)(1123.10406465,391.04067613)
\curveto(1121.48954278,391.04067613)(1120.00522429,391.23409697)(1118.65110917,391.62093864)
\curveto(1117.31001439,392.02111968)(1116.18375518,392.45464914)(1115.27233154,392.92152702)
\lineto(1115.27233154,397.14343697)
\lineto(1115.46763661,397.14343697)
\curveto(1116.62644666,396.24969932)(1117.91546009,395.53604314)(1119.3346769,395.00246842)
\curveto(1120.7538937,394.48223307)(1122.11451899,394.22211539)(1123.41655276,394.22211539)
\curveto(1125.03107463,394.22211539)(1126.29404738,394.48890275)(1127.20547102,395.02247747)
\curveto(1128.11689465,395.55605219)(1128.57260647,396.39643237)(1128.57260647,397.54361801)
\curveto(1128.57260647,398.4240163)(1128.32522006,399.0909847)(1127.83044723,399.54452321)
\curveto(1127.33567439,399.99806172)(1126.38518974,400.38490339)(1124.97899328,400.70504822)
\curveto(1124.45817977,400.82510253)(1123.77461204,400.96516589)(1122.92829009,401.12523831)
\curveto(1122.09498848,401.28531073)(1121.33329873,401.45872251)(1120.64322083,401.64547366)
\curveto(1118.72923119,402.16570901)(1117.36860591,402.92605298)(1116.56134497,403.92650558)
\curveto(1115.76710437,404.94029755)(1115.36998407,406.18085877)(1115.36998407,407.64818924)
\curveto(1115.36998407,408.56860563)(1115.5522688,409.43566455)(1115.91683826,410.24936599)
\curveto(1116.29442805,411.06306744)(1116.86081274,411.79006299)(1117.61599232,412.43035266)
\curveto(1118.34513123,413.05730295)(1119.26957521,413.55085956)(1120.38932425,413.9110225)
\curveto(1121.52209362,414.2845248)(1122.78506638,414.47127595)(1124.17824251,414.47127595)
\curveto(1125.48027628,414.47127595)(1126.79533038,414.30453385)(1128.12340482,413.97104965)
\curveto(1129.4644996,413.65090482)(1130.57773847,413.25739347)(1131.46312144,412.79051559)
\lineto(1131.46312144,408.76869615)
\lineto(1131.26781637,408.76869615)
\curveto(1130.33035206,409.47568265)(1129.19107251,410.06928453)(1127.84997773,410.54950177)
\curveto(1126.50888295,411.04305839)(1125.19382885,411.28983669)(1123.90481542,411.28983669)
\curveto(1122.56372064,411.28983669)(1121.43095126,411.02304934)(1120.50650729,410.48947462)
\curveto(1119.58206331,409.96923927)(1119.11984132,409.18888624)(1119.11984132,408.14841554)
\curveto(1119.11984132,407.22799915)(1119.39977858,406.53435202)(1119.9596531,406.06747414)
\curveto(1120.50650729,405.60059626)(1121.39189025,405.22042427)(1122.61580199,404.92695818)
\curveto(1123.29285955,404.76688576)(1124.04803913,404.60681335)(1124.88134074,404.44674093)
\curveto(1125.72766269,404.28666852)(1126.43076093,404.13993547)(1126.99063545,404.00654179)
\curveto(1128.69629968,403.60636075)(1130.01135379,402.9193833)(1130.93579776,401.94560944)
\curveto(1131.86024174,400.95849621)(1132.32246372,399.65123815)(1132.32246372,398.02383526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.4232245,347.24086491)
\lineto(1182.4231726,347.24086491)
\lineto(1182.4231726,267.53484531)
\lineto(756.4232245,267.53484531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.71243341,linecolor=curcolor]
{
\newpath
\moveto(756.4232245,347.24086491)
\lineto(1182.4231726,347.24086491)
\lineto(1182.4231726,267.53484531)
\lineto(756.4232245,267.53484531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(837.17958848,309.51994083)
\curveto(837.17958848,305.45807773)(836.31047549,301.77638901)(834.57224951,298.47487467)
\curveto(832.85355416,295.17336033)(830.55870526,292.61218557)(827.6877028,290.79135039)
\curveto(825.69557864,289.53077219)(823.46908693,288.62035459)(821.00822768,288.06009762)
\curveto(818.56689906,287.49984064)(815.34434528,287.21971215)(811.34056633,287.21971215)
\lineto(800.32529158,287.21971215)
\lineto(800.32529158,331.91021082)
\lineto(811.22338256,331.91021082)
\curveto(815.48105968,331.91021082)(818.85985849,331.59006397)(821.359779,330.94977028)
\curveto(823.87923014,330.32948577)(826.0080687,329.46909112)(827.74629468,328.36858634)
\curveto(830.71495029,326.46771445)(833.02932982,323.93655345)(834.68943329,320.77510336)
\curveto(836.34953675,317.61365326)(837.17958848,313.86193242)(837.17958848,309.51994083)
\closepath
\moveto(831.11532818,309.60998213)
\curveto(831.11532818,313.11158825)(830.519644,316.06294198)(829.32827563,318.46404332)
\curveto(828.13690726,320.86514466)(826.35962002,322.75601196)(823.99641392,324.13664523)
\curveto(822.27771857,325.13710412)(820.45160476,325.82742076)(818.51807249,326.20759514)
\curveto(816.58454022,326.60777869)(814.27016068,326.80787047)(811.57493388,326.80787047)
\lineto(806.12588839,326.80787047)
\lineto(806.12588839,292.32205249)
\lineto(811.57493388,292.32205249)
\curveto(814.36781383,292.32205249)(816.79937714,292.53214886)(818.86962381,292.95234159)
\curveto(820.95940111,293.37253433)(822.87340275,294.15289226)(824.61162873,295.2934154)
\curveto(826.77952855,296.71406702)(828.40057075,298.58492515)(829.47475535,300.90598978)
\curveto(830.56847057,303.22705441)(831.11532818,306.12838519)(831.11532818,309.60998213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.60232239,287.21971215)
\lineto(866.12398096,287.21971215)
\lineto(866.12398096,290.79135039)
\curveto(865.63571524,290.45119437)(864.97167385,289.9709741)(864.13185681,289.35068959)
\curveto(863.31157039,288.75041425)(862.5108146,288.27019398)(861.72958944,287.91002878)
\curveto(860.81164988,287.44981769)(859.75699591,287.06964331)(858.56562754,286.76950565)
\curveto(857.37425918,286.4493588)(855.9778192,286.28928538)(854.37630763,286.28928538)
\curveto(851.42718265,286.28928538)(848.92726214,287.28974427)(846.8765461,289.29066205)
\curveto(844.82583005,291.29157983)(843.80047203,293.84275001)(843.80047203,296.94417257)
\curveto(843.80047203,299.48533815)(844.32779901,301.53627888)(845.38245298,303.09699475)
\curveto(846.45663757,304.6777198)(847.98002663,305.91828882)(849.95262016,306.81870183)
\curveto(851.94474432,307.71911483)(854.33724637,308.32939475)(857.13012631,308.6495416)
\curveto(859.92300626,308.96968844)(862.92095781,309.20979858)(866.12398096,309.369872)
\lineto(866.12398096,310.24027123)
\curveto(866.12398096,311.52085861)(865.89937873,312.58134504)(865.45017426,313.42173051)
\curveto(865.02050042,314.26211598)(864.3955203,314.92241884)(863.57523388,315.40263911)
\curveto(862.79400872,315.8628502)(861.85653853,316.17299246)(860.76282331,316.33306588)
\curveto(859.66910808,316.4931393)(858.52656629,316.57317602)(857.33519792,316.57317602)
\curveto(855.88993137,316.57317602)(854.27865448,316.37308424)(852.50136724,315.97290068)
\curveto(850.72408001,315.5927263)(848.88820088,315.03246932)(846.99372987,314.29212974)
\lineto(846.70077043,314.29212974)
\lineto(846.70077043,320.02475919)
\curveto(847.77495503,320.32489686)(849.32764003,320.65504829)(851.35882545,321.01521349)
\curveto(853.39001086,321.37537869)(855.39190033,321.55546129)(857.36449386,321.55546129)
\curveto(859.66910808,321.55546129)(861.67099755,321.35536952)(863.37016228,320.95518596)
\curveto(865.08885763,320.57501158)(866.57318543,319.91470871)(867.82314568,318.97427735)
\curveto(869.05357531,318.05385517)(869.9910455,316.86330909)(870.63555626,315.40263911)
\curveto(871.28006702,313.94196913)(871.60232239,312.13113854)(871.60232239,309.97014733)
\closepath
\moveto(866.12398096,295.473498)
\lineto(866.12398096,304.80777945)
\curveto(864.44434687,304.70773357)(862.46198803,304.55766473)(860.17690444,304.35757295)
\curveto(857.91135147,304.15748118)(856.11453361,303.8673481)(854.78645084,303.48717372)
\curveto(853.20446989,303.02696263)(851.92521369,302.30663223)(850.94868224,301.32618251)
\curveto(849.97215079,300.36574198)(849.48388507,299.03513165)(849.48388507,297.33435154)
\curveto(849.48388507,295.41347047)(850.05027331,293.96280507)(851.18304979,292.98235536)
\curveto(852.31582627,292.02191482)(854.04428693,291.54169456)(856.36843178,291.54169456)
\curveto(858.30196405,291.54169456)(860.06948598,291.92186894)(861.67099755,292.68221769)
\curveto(863.27250913,293.46257563)(864.75683693,294.3930024)(866.12398096,295.473498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.25769488,287.51984981)
\curveto(898.22257154,287.23972132)(897.08979506,287.00961578)(895.85936543,286.82953318)
\curveto(894.64846643,286.64945058)(893.56451653,286.55940928)(892.60751571,286.55940928)
\curveto(889.26777815,286.55940928)(886.72879638,287.47983146)(884.9905704,289.32067582)
\curveto(883.25234442,291.16152018)(882.38323143,294.11287391)(882.38323143,298.17473701)
\lineto(882.38323143,316.00291445)
\lineto(878.66264661,316.00291445)
\lineto(878.66264661,320.74508959)
\lineto(882.38323143,320.74508959)
\lineto(882.38323143,330.37950871)
\lineto(887.89086881,330.37950871)
\lineto(887.89086881,320.74508959)
\lineto(899.25769488,320.74508959)
\lineto(899.25769488,316.00291445)
\lineto(887.89086881,316.00291445)
\lineto(887.89086881,300.72590718)
\curveto(887.89086881,298.96509953)(887.92993006,297.58446626)(888.00805258,296.58400737)
\curveto(888.08617509,295.60355766)(888.3596039,294.68313548)(888.828339,293.82274083)
\curveto(889.25801283,293.02237372)(889.8439317,292.43210297)(890.58609561,292.05192859)
\curveto(891.34779014,291.69176339)(892.50009725,291.51168079)(894.04301694,291.51168079)
\curveto(894.94142587,291.51168079)(895.87889606,291.64174045)(896.85542751,291.90185976)
\curveto(897.83195896,292.18198825)(898.5350616,292.41209379)(898.96473544,292.59217639)
\lineto(899.25769488,292.59217639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(931.36604607,287.21971215)
\lineto(925.88770463,287.21971215)
\lineto(925.88770463,290.79135039)
\curveto(925.39943891,290.45119437)(924.73539752,289.9709741)(923.89558048,289.35068959)
\curveto(923.07529406,288.75041425)(922.27453827,288.27019398)(921.49331311,287.91002878)
\curveto(920.57537355,287.44981769)(919.52071958,287.06964331)(918.32935122,286.76950565)
\curveto(917.13798285,286.4493588)(915.74154288,286.28928538)(914.1400313,286.28928538)
\curveto(911.19090632,286.28928538)(908.69098581,287.28974427)(906.64026977,289.29066205)
\curveto(904.58955372,291.29157983)(903.5641957,293.84275001)(903.5641957,296.94417257)
\curveto(903.5641957,299.48533815)(904.09152268,301.53627888)(905.14617665,303.09699475)
\curveto(906.22036124,304.6777198)(907.74375031,305.91828882)(909.71634383,306.81870183)
\curveto(911.70846799,307.71911483)(914.10097004,308.32939475)(916.89384999,308.6495416)
\curveto(919.68672993,308.96968844)(922.68468148,309.20979858)(925.88770463,309.369872)
\lineto(925.88770463,310.24027123)
\curveto(925.88770463,311.52085861)(925.6631024,312.58134504)(925.21389793,313.42173051)
\curveto(924.7842241,314.26211598)(924.15924397,314.92241884)(923.33895755,315.40263911)
\curveto(922.55773239,315.8628502)(921.6202622,316.17299246)(920.52654698,316.33306588)
\curveto(919.43283175,316.4931393)(918.29028996,316.57317602)(917.09892159,316.57317602)
\curveto(915.65365504,316.57317602)(914.04237815,316.37308424)(912.26509092,315.97290068)
\curveto(910.48780368,315.5927263)(908.65192455,315.03246932)(906.75745354,314.29212974)
\lineto(906.46449411,314.29212974)
\lineto(906.46449411,320.02475919)
\curveto(907.5386787,320.32489686)(909.09136371,320.65504829)(911.12254912,321.01521349)
\curveto(913.15373453,321.37537869)(915.15562401,321.55546129)(917.12821753,321.55546129)
\curveto(919.43283175,321.55546129)(921.43472123,321.35536952)(923.13388595,320.95518596)
\curveto(924.8525813,320.57501158)(926.3369091,319.91470871)(927.58686936,318.97427735)
\curveto(928.81729898,318.05385517)(929.75476917,316.86330909)(930.39927993,315.40263911)
\curveto(931.04379069,313.94196913)(931.36604607,312.13113854)(931.36604607,309.97014733)
\closepath
\moveto(925.88770463,295.473498)
\lineto(925.88770463,304.80777945)
\curveto(924.20807054,304.70773357)(922.2257117,304.55766473)(919.94062811,304.35757295)
\curveto(917.67507515,304.15748118)(915.87825728,303.8673481)(914.55017451,303.48717372)
\curveto(912.96819356,303.02696263)(911.68893736,302.30663223)(910.71240591,301.32618251)
\curveto(909.73587446,300.36574198)(909.24760874,299.03513165)(909.24760874,297.33435154)
\curveto(909.24760874,295.41347047)(909.81399698,293.96280507)(910.94677346,292.98235536)
\curveto(912.07954994,292.02191482)(913.80801061,291.54169456)(916.13215546,291.54169456)
\curveto(918.06568772,291.54169456)(919.83320965,291.92186894)(921.43472123,292.68221769)
\curveto(923.0362328,293.46257563)(924.52056061,294.3930024)(925.88770463,295.473498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(996.46162725,300.96601731)
\curveto(996.46162725,298.74499857)(996.05148404,296.78409915)(995.23119762,295.08331903)
\curveto(994.41091121,293.38253892)(993.30743067,291.98189647)(991.92075601,290.88139169)
\curveto(990.28018318,289.56078595)(988.47359999,288.62035459)(986.50100647,288.06009762)
\curveto(984.54794357,287.49984064)(982.05778837,287.21971215)(979.03054088,287.21971215)
\lineto(963.56228272,287.21971215)
\lineto(963.56228272,331.91021082)
\lineto(976.4817938,331.91021082)
\curveto(979.66528632,331.91021082)(982.04802306,331.79015575)(983.630004,331.55004562)
\curveto(985.21198495,331.30993548)(986.7256087,330.80970604)(988.17087524,330.04935728)
\curveto(989.77238682,329.18896263)(990.93445925,328.07845326)(991.65709252,326.71782917)
\curveto(992.37972579,325.37721426)(992.74104243,323.76647544)(992.74104243,321.88561273)
\curveto(992.74104243,319.76463988)(992.21371544,317.95380929)(991.15906148,316.45312095)
\curveto(990.10440751,314.97244179)(988.69820223,313.78189571)(986.94044562,312.88148271)
\lineto(986.94044562,312.64137257)
\curveto(989.8895706,312.02108806)(992.21371544,310.69047773)(993.91288017,308.6495416)
\curveto(995.61204489,306.62861464)(996.46162725,304.06743987)(996.46162725,300.96601731)
\closepath
\moveto(986.70607807,321.10525479)
\curveto(986.70607807,322.18575039)(986.53030241,323.09616799)(986.17875109,323.83650757)
\curveto(985.82719977,324.57684714)(985.26081153,325.17712248)(984.47958637,325.63733357)
\curveto(983.5616468,326.17758137)(982.44840095,326.5077328)(981.13984881,326.62778787)
\curveto(979.83129667,326.76785212)(978.21025446,326.83788424)(976.27672219,326.83788424)
\lineto(969.36287953,326.83788424)
\lineto(969.36287953,313.93196454)
\lineto(976.86264106,313.93196454)
\curveto(978.67898956,313.93196454)(980.1242561,314.02200584)(981.1984407,314.20208844)
\curveto(982.27262529,314.40218022)(983.26868737,314.80236378)(984.18662693,315.40263911)
\curveto(985.10456649,316.00291445)(985.74907725,316.77326779)(986.1201592,317.71369915)
\curveto(986.51077178,318.67413969)(986.70607807,319.80465823)(986.70607807,321.10525479)
\closepath
\moveto(990.42666289,300.72590718)
\curveto(990.42666289,302.52673318)(990.1629994,303.9573894)(989.63567242,305.01787582)
\curveto(989.10834544,306.07836225)(988.15134462,306.97877525)(986.76466996,307.71911483)
\curveto(985.82719977,308.21934427)(984.68465797,308.53949112)(983.33704457,308.67955536)
\curveto(982.0089618,308.83962879)(980.38791959,308.9196655)(978.47391795,308.9196655)
\lineto(969.36287953,308.9196655)
\lineto(969.36287953,292.29203873)
\lineto(977.03841672,292.29203873)
\curveto(979.57739849,292.29203873)(981.65741048,292.42209838)(983.27845268,292.68221769)
\curveto(984.89949489,292.96234618)(986.22757766,293.46257563)(987.262701,294.18290603)
\curveto(988.35641622,294.96326396)(989.15717201,295.85367238)(989.66496836,296.85413127)
\curveto(990.17276472,297.85459016)(990.42666289,299.14518213)(990.42666289,300.72590718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1031.38239804,287.21971215)
\lineto(1025.87476067,287.21971215)
\lineto(1025.87476067,290.94141922)
\curveto(1024.01935091,289.44073089)(1022.24206368,288.29020316)(1020.54289895,287.48983605)
\curveto(1018.84373423,286.68946893)(1016.96879385,286.28928538)(1014.91807781,286.28928538)
\curveto(1011.4806871,286.28928538)(1008.80499093,287.35977639)(1006.89098929,289.50075842)
\curveto(1004.97698765,291.66174962)(1004.01998683,294.82319972)(1004.01998683,298.98510871)
\lineto(1004.01998683,320.74508959)
\lineto(1009.5276242,320.74508959)
\lineto(1009.5276242,301.65633395)
\curveto(1009.5276242,299.95555383)(1009.60574672,298.49488385)(1009.76199175,297.274324)
\curveto(1009.91823678,296.07377333)(1010.25025748,295.04330068)(1010.75805383,294.18290603)
\curveto(1011.28538081,293.30250221)(1011.96895283,292.66220852)(1012.80876987,292.26202496)
\curveto(1013.64858692,291.8618414)(1014.86925123,291.66174962)(1016.47076281,291.66174962)
\curveto(1017.89649873,291.66174962)(1019.44918373,292.041924)(1021.12881782,292.80227276)
\curveto(1022.82798254,293.56262152)(1024.40996349,294.53306664)(1025.87476067,295.71360813)
\lineto(1025.87476067,320.74508959)
\lineto(1031.38239804,320.74508959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1059.82875499,328.45862764)
\lineto(1059.53579555,328.45862764)
\curveto(1058.93034605,328.63871024)(1058.13935558,328.81879284)(1057.16282413,328.99887544)
\curveto(1056.18629268,329.19896722)(1055.32694501,329.29901311)(1054.58478111,329.29901311)
\curveto(1052.221575,329.29901311)(1050.50287965,328.75876531)(1049.42869505,327.67826971)
\curveto(1048.37404109,326.61778328)(1047.8467141,324.68689762)(1047.8467141,321.88561273)
\lineto(1047.8467141,320.74508959)
\lineto(1057.77803894,320.74508959)
\lineto(1057.77803894,316.00291445)
\lineto(1048.02248977,316.00291445)
\lineto(1048.02248977,287.21971215)
\lineto(1042.51485239,287.21971215)
\lineto(1042.51485239,316.00291445)
\lineto(1038.79426757,316.00291445)
\lineto(1038.79426757,320.74508959)
\lineto(1042.51485239,320.74508959)
\lineto(1042.51485239,321.85559896)
\curveto(1042.51485239,325.83742535)(1043.48161853,328.88882497)(1045.4151508,331.00979782)
\curveto(1047.34868307,333.15077984)(1050.14156301,334.22127086)(1053.79379063,334.22127086)
\curveto(1055.02422026,334.22127086)(1056.1277008,334.16124332)(1057.10423224,334.04118826)
\curveto(1058.10029432,333.92113319)(1059.00846857,333.78106894)(1059.82875499,333.62099552)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1080.92182723,328.45862764)
\lineto(1080.62886779,328.45862764)
\curveto(1080.02341829,328.63871024)(1079.23242782,328.81879284)(1078.25589637,328.99887544)
\curveto(1077.27936492,329.19896722)(1076.42001725,329.29901311)(1075.67785334,329.29901311)
\curveto(1073.31464724,329.29901311)(1071.59595189,328.75876531)(1070.52176729,327.67826971)
\curveto(1069.46711333,326.61778328)(1068.93978634,324.68689762)(1068.93978634,321.88561273)
\lineto(1068.93978634,320.74508959)
\lineto(1078.87111118,320.74508959)
\lineto(1078.87111118,316.00291445)
\lineto(1069.11556201,316.00291445)
\lineto(1069.11556201,287.21971215)
\lineto(1063.60792463,287.21971215)
\lineto(1063.60792463,316.00291445)
\lineto(1059.88733981,316.00291445)
\lineto(1059.88733981,320.74508959)
\lineto(1063.60792463,320.74508959)
\lineto(1063.60792463,321.85559896)
\curveto(1063.60792463,325.83742535)(1064.57469077,328.88882497)(1066.50822304,331.00979782)
\curveto(1068.44175531,333.15077984)(1071.23463525,334.22127086)(1074.88686287,334.22127086)
\curveto(1076.1172925,334.22127086)(1077.22077303,334.16124332)(1078.19730448,334.04118826)
\curveto(1079.19336656,333.92113319)(1080.10154081,333.78106894)(1080.92182723,333.62099552)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1111.79974459,303.39713242)
\lineto(1087.68918311,303.39713242)
\curveto(1087.68918311,301.3361871)(1087.99190785,299.5353611)(1088.59735735,297.99465441)
\curveto(1089.20280685,296.47395689)(1090.03285858,295.22338328)(1091.08751255,294.24293356)
\curveto(1092.10310526,293.28249303)(1093.30423894,292.56216263)(1094.6909136,292.08194236)
\curveto(1096.09711888,291.60172209)(1097.64003857,291.36161196)(1099.31967267,291.36161196)
\curveto(1101.54616437,291.36161196)(1103.78242139,291.81181846)(1106.02844372,292.71223146)
\curveto(1108.29399669,293.63265364)(1109.90527358,294.53306664)(1110.8622744,295.41347047)
\lineto(1111.15523383,295.41347047)
\lineto(1111.15523383,289.26064828)
\curveto(1109.29982408,288.46028117)(1107.40535307,287.78997371)(1105.4718208,287.24972591)
\curveto(1103.53828853,286.70947811)(1101.50710311,286.43935421)(1099.37826455,286.43935421)
\curveto(1093.9487497,286.43935421)(1089.71060321,287.94004255)(1086.66382508,290.94141922)
\curveto(1083.61704696,293.96280507)(1082.0936579,298.24476913)(1082.0936579,303.78731139)
\curveto(1082.0936579,309.26982611)(1083.54868976,313.62182229)(1086.45875348,316.84329992)
\curveto(1089.38834783,320.06477755)(1093.23588174,321.67551636)(1098.00135521,321.67551636)
\curveto(1102.41527736,321.67551636)(1105.81360681,320.35491062)(1108.19634354,317.71369915)
\curveto(1110.59861091,315.07248768)(1111.79974459,311.32076684)(1111.79974459,306.45853662)
\closepath
\moveto(1106.43858693,307.71911483)
\curveto(1106.4190563,310.68047315)(1105.68665772,312.97152401)(1104.24139117,314.59226741)
\curveto(1102.81565526,316.21301081)(1100.63799012,317.02338252)(1097.70839578,317.02338252)
\curveto(1094.7592708,317.02338252)(1092.40583001,316.1329741)(1090.6480734,314.35215728)
\curveto(1088.90984742,312.57134045)(1087.92355065,310.3603263)(1087.68918311,307.71911483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1140.56836494,314.59226741)
\lineto(1140.27540551,314.59226741)
\curveto(1139.45511909,314.79235919)(1138.6543633,314.93242343)(1137.87313814,315.01246014)
\curveto(1137.11144361,315.11250603)(1136.20326936,315.16252898)(1135.1486154,315.16252898)
\curveto(1133.44945068,315.16252898)(1131.80887784,314.77235001)(1130.22689689,313.99199208)
\curveto(1128.64491595,313.23164332)(1127.12152688,312.24118902)(1125.65672971,311.02062917)
\lineto(1125.65672971,287.21971215)
\lineto(1120.14909234,287.21971215)
\lineto(1120.14909234,320.74508959)
\lineto(1125.65672971,320.74508959)
\lineto(1125.65672971,315.79281808)
\curveto(1127.84416016,317.59364408)(1129.76792711,318.86422688)(1131.42803058,319.60456646)
\curveto(1133.10766467,320.36491521)(1134.81659471,320.74508959)(1136.55482069,320.74508959)
\curveto(1137.51182151,320.74508959)(1138.20515883,320.71507582)(1138.63483267,320.65504829)
\curveto(1139.06450651,320.61502994)(1139.70901727,320.52498864)(1140.56836494,320.38492439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(754.58795983,248.94685039)
\lineto(1180.37948488,248.94685039)
\lineto(1180.37948488,115.70140448)
\lineto(754.58795983,115.70140448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92091215,linecolor=curcolor]
{
\newpath
\moveto(754.58795983,248.94685039)
\lineto(1180.37948488,248.94685039)
\lineto(1180.37948488,115.70140448)
\lineto(754.58795983,115.70140448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(894.327209,204.73293562)
\lineto(888.35304747,204.73293562)
\lineto(884.21926746,217.31338585)
\lineto(865.98533371,217.31338585)
\lineto(861.8515537,204.73293562)
\lineto(856.1605278,204.73293562)
\lineto(871.50647825,249.87098474)
\lineto(878.98125854,249.87098474)
\closepath
\moveto(882.4921402,222.46682329)
\lineto(875.10230059,244.62660429)
\lineto(867.68414742,222.46682329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(925.95345743,204.73293562)
\lineto(920.63050783,204.73293562)
\lineto(920.63050783,208.27971316)
\curveto(919.1015755,206.86504406)(917.50657819,205.76362311)(915.8455159,204.97545033)
\curveto(914.18445361,204.18727754)(912.38182352,203.79319115)(910.43762561,203.79319115)
\curveto(906.66248405,203.79319115)(903.66124651,205.34932716)(901.43391299,208.46159919)
\curveto(899.22545517,211.57387121)(898.12122627,215.88861197)(898.12122627,221.40582146)
\curveto(898.12122627,224.27557878)(898.49874042,226.83208795)(899.25376873,229.07534895)
\curveto(900.02767275,231.31860995)(901.06583668,233.22841324)(902.36826052,234.80475881)
\curveto(903.65180865,236.34068527)(905.14298957,237.51283966)(906.84180327,238.32122201)
\curveto(908.55949269,239.12960435)(910.33380922,239.53379552)(912.16475288,239.53379552)
\curveto(913.82581517,239.53379552)(915.29812037,239.34180472)(916.58166851,238.9578231)
\curveto(917.86521664,238.59405105)(919.21482975,238.01807863)(920.63050783,237.22990584)
\lineto(920.63050783,251.90204538)
\lineto(925.95345743,251.90204538)
\closepath
\moveto(920.63050783,213.06937854)
\lineto(920.63050783,232.50086913)
\curveto(919.19595404,233.18799412)(917.91240591,233.66291875)(916.77986344,233.92564301)
\curveto(915.64732097,234.18836728)(914.41096211,234.31972941)(913.07078685,234.31972941)
\curveto(910.08842502,234.31972941)(907.76671296,233.20820368)(906.10565067,230.98515224)
\curveto(904.44458838,228.76210079)(903.61405724,225.60940965)(903.61405724,221.52707882)
\curveto(903.61405724,217.50537666)(904.2558313,214.44362853)(905.53937944,212.34183444)
\curveto(906.82292757,210.2602499)(908.88037972,209.21945763)(911.71173589,209.21945763)
\curveto(913.22179252,209.21945763)(914.75072485,209.57312491)(916.29853289,210.28045946)
\curveto(917.84634093,211.00800357)(919.29033258,211.93764326)(920.63050783,213.06937854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(962.08156219,204.73293562)
\lineto(956.75861258,204.73293562)
\lineto(956.75861258,208.27971316)
\curveto(955.22968025,206.86504406)(953.63468294,205.76362311)(951.97362065,204.97545033)
\curveto(950.31255837,204.18727754)(948.50992827,203.79319115)(946.56573037,203.79319115)
\curveto(942.7905888,203.79319115)(939.78935126,205.34932716)(937.56201774,208.46159919)
\curveto(935.35355993,211.57387121)(934.24933102,215.88861197)(934.24933102,221.40582146)
\curveto(934.24933102,224.27557878)(934.62684517,226.83208795)(935.38187349,229.07534895)
\curveto(936.15577751,231.31860995)(937.19394144,233.22841324)(938.49636528,234.80475881)
\curveto(939.77991341,236.34068527)(941.27109432,237.51283966)(942.96990803,238.32122201)
\curveto(944.68759744,239.12960435)(946.46191397,239.53379552)(948.29285763,239.53379552)
\curveto(949.95391992,239.53379552)(951.42622513,239.34180472)(952.70977326,238.9578231)
\curveto(953.99332139,238.59405105)(955.3429345,238.01807863)(956.75861258,237.22990584)
\lineto(956.75861258,251.90204538)
\lineto(962.08156219,251.90204538)
\closepath
\moveto(956.75861258,213.06937854)
\lineto(956.75861258,232.50086913)
\curveto(955.32405879,233.18799412)(954.04051066,233.66291875)(952.90796819,233.92564301)
\curveto(951.77542572,234.18836728)(950.53906686,234.31972941)(949.19889161,234.31972941)
\curveto(946.21652977,234.31972941)(943.89481771,233.20820368)(942.23375542,230.98515224)
\curveto(940.57269314,228.76210079)(939.74216199,225.60940965)(939.74216199,221.52707882)
\curveto(939.74216199,217.50537666)(940.38393606,214.44362853)(941.66748419,212.34183444)
\curveto(942.95103232,210.2602499)(945.00848447,209.21945763)(947.83984064,209.21945763)
\curveto(949.34989727,209.21945763)(950.8788296,209.57312491)(952.42663764,210.28045946)
\curveto(953.97444568,211.00800357)(955.41843733,211.93764326)(956.75861258,213.06937854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.29213254,232.37961178)
\lineto(992.00899692,232.37961178)
\curveto(991.2162172,232.58170737)(990.44231318,232.72317428)(989.68728486,232.80401251)
\curveto(988.95113226,232.9050603)(988.07341185,232.9555842)(987.05412362,232.9555842)
\curveto(985.41193704,232.9555842)(983.82637759,232.56149781)(982.29744526,231.77332502)
\curveto(980.76851292,231.0053618)(979.29620771,230.00498865)(977.88052963,228.77220557)
\lineto(977.88052963,204.73293562)
\lineto(972.55758002,204.73293562)
\lineto(972.55758002,238.59405105)
\lineto(977.88052963,238.59405105)
\lineto(977.88052963,233.5921853)
\curveto(979.9946089,235.41104557)(981.85386612,236.69435254)(983.45830129,237.44210621)
\curveto(985.08161216,238.21006944)(986.73323659,238.59405105)(988.41317459,238.59405105)
\curveto(989.33808427,238.59405105)(990.0081719,238.56373671)(990.42343747,238.50310803)
\curveto(990.83870304,238.46268892)(991.4616014,238.3717459)(992.29213254,238.23027899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1023.8334403,221.07236375)
\lineto(1000.531379,221.07236375)
\curveto(1000.531379,218.99077921)(1000.82395247,217.17191894)(1001.40909942,215.61578293)
\curveto(1001.99424636,214.07985647)(1002.79646394,212.81675906)(1003.81575216,211.82649069)
\curveto(1004.79728897,210.85643188)(1005.958145,210.12888777)(1007.29832025,209.64385836)
\curveto(1008.65737122,209.15882896)(1010.14855213,208.91631425)(1011.771863,208.91631425)
\curveto(1013.9236937,208.91631425)(1016.08496224,209.37102932)(1018.25566864,210.28045946)
\curveto(1020.44525074,211.21009915)(1022.00249664,212.11952929)(1022.92740632,213.00874987)
\lineto(1023.21054194,213.00874987)
\lineto(1023.21054194,206.7943106)
\curveto(1021.4173497,205.98592826)(1019.58640604,205.30890804)(1017.71771097,204.76324996)
\curveto(1015.84901589,204.21759188)(1013.88594228,203.94476284)(1011.82849013,203.94476284)
\curveto(1006.58104336,203.94476284)(1002.48501476,205.46047973)(999.54040434,208.49191352)
\curveto(996.59579392,211.54355687)(995.12348871,215.86840241)(995.12348871,221.46645014)
\curveto(995.12348871,227.0038692)(996.52972895,231.39944819)(999.34220941,234.65318712)
\curveto(1002.17356558,237.90692606)(1005.89208002,239.53379552)(1010.49775273,239.53379552)
\curveto(1014.76366269,239.53379552)(1018.04803585,238.19996466)(1020.35087221,235.53230292)
\curveto(1022.67258427,232.86464119)(1023.8334403,229.07534895)(1023.8334403,224.16442621)
\closepath
\moveto(1018.6520585,225.4376284)
\curveto(1018.63318279,228.42864308)(1017.92534375,230.74263753)(1016.52854137,232.37961178)
\curveto(1015.1506147,234.01658603)(1013.04597328,234.83507315)(1010.21461711,234.83507315)
\curveto(1007.36438523,234.83507315)(1005.08986244,233.93574779)(1003.39104874,232.13709708)
\curveto(1001.71111074,230.33844636)(1000.7578875,228.10529014)(1000.531379,225.4376284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.49702764,214.49415243)
\curveto(1054.49702764,211.40208996)(1053.29842019,208.86579036)(1050.9012053,206.88525361)
\curveto(1048.52286612,204.90471687)(1045.26680652,203.9144485)(1041.13302651,203.9144485)
\curveto(1038.79243874,203.9144485)(1036.64060805,204.2074871)(1034.67753443,204.7935643)
\curveto(1032.73333653,205.39985106)(1031.1005878,206.05666171)(1029.77928826,206.76399626)
\lineto(1029.77928826,213.16032156)
\lineto(1030.06242387,213.16032156)
\curveto(1031.74236187,211.80628113)(1033.61105694,210.72506975)(1035.6685091,209.9166874)
\curveto(1037.72596125,209.12851462)(1039.69847271,208.73442823)(1041.58604349,208.73442823)
\curveto(1043.92663126,208.73442823)(1045.75757492,209.1386194)(1047.07887447,209.94700174)
\curveto(1048.40017401,210.75538409)(1049.06082379,212.02858628)(1049.06082379,213.76660832)
\curveto(1049.06082379,215.10043918)(1048.70218534,216.11091711)(1047.98490844,216.79804211)
\curveto(1047.26763155,217.4851671)(1045.88970488,218.0712443)(1043.85112843,218.5562737)
\curveto(1043.09610012,218.73815973)(1042.10512546,218.9503601)(1040.87820445,219.1928748)
\curveto(1039.67015915,219.4353895)(1038.56593024,219.69811376)(1037.56551773,219.98104758)
\curveto(1034.79078868,220.76922037)(1032.81827722,221.92116521)(1031.64798333,223.4368821)
\curveto(1030.49656515,224.97280856)(1029.92085607,226.85229751)(1029.92085607,229.07534895)
\curveto(1029.92085607,230.46980849)(1030.18511598,231.7834298)(1030.71363579,233.01621288)
\curveto(1031.26103132,234.24899595)(1032.08212461,235.35041689)(1033.17691566,236.32047571)
\curveto(1034.2339553,237.27032496)(1035.57413056,238.01807863)(1037.19744143,238.56373671)
\curveto(1038.83962801,239.12960435)(1040.67057167,239.41253817)(1042.6902724,239.41253817)
\curveto(1044.57784318,239.41253817)(1046.48428967,239.15991869)(1048.40961187,238.65467972)
\curveto(1050.35380977,238.16965032)(1051.96768279,237.57346834)(1053.25123092,236.86613379)
\lineto(1053.25123092,230.77295187)
\lineto(1052.96809531,230.77295187)
\curveto(1051.60904434,231.84405848)(1049.95741991,232.74338384)(1048.013222,233.47092795)
\curveto(1046.0690241,234.21868161)(1044.16257761,234.59255845)(1042.29388254,234.59255845)
\curveto(1040.34968463,234.59255845)(1038.70749805,234.18836728)(1037.3673228,233.37998493)
\curveto(1036.02714754,232.59181215)(1035.35705992,231.40955297)(1035.35705992,229.8332074)
\curveto(1035.35705992,228.43874786)(1035.76288763,227.38785081)(1036.57454307,226.68051626)
\curveto(1037.3673228,225.97318171)(1038.65087093,225.39720929)(1040.42518746,224.952599)
\curveto(1041.40672427,224.71008429)(1042.50151532,224.46756959)(1043.70956062,224.22505489)
\curveto(1044.93648163,223.98254019)(1045.95576985,223.76023504)(1046.76742529,223.55813945)
\curveto(1049.24014301,222.9518527)(1051.1465895,221.91106043)(1052.48676476,220.43576265)
\curveto(1053.82694001,218.94025532)(1054.49702764,216.95971857)(1054.49702764,214.49415243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1084.73591155,214.49415243)
\curveto(1084.73591155,211.40208996)(1083.53730411,208.86579036)(1081.14008922,206.88525361)
\curveto(1078.76175003,204.90471687)(1075.50569043,203.9144485)(1071.37191042,203.9144485)
\curveto(1069.03132265,203.9144485)(1066.87949196,204.2074871)(1064.91641835,204.7935643)
\curveto(1062.97222045,205.39985106)(1061.33947172,206.05666171)(1060.01817217,206.76399626)
\lineto(1060.01817217,213.16032156)
\lineto(1060.30130779,213.16032156)
\curveto(1061.98124579,211.80628113)(1063.84994086,210.72506975)(1065.90739301,209.9166874)
\curveto(1067.96484516,209.12851462)(1069.93735663,208.73442823)(1071.82492741,208.73442823)
\curveto(1074.16551518,208.73442823)(1075.99645884,209.1386194)(1077.31775838,209.94700174)
\curveto(1078.63905793,210.75538409)(1079.2997077,212.02858628)(1079.2997077,213.76660832)
\curveto(1079.2997077,215.10043918)(1078.94106926,216.11091711)(1078.22379236,216.79804211)
\curveto(1077.50651546,217.4851671)(1076.12858879,218.0712443)(1074.09001235,218.5562737)
\curveto(1073.33498403,218.73815973)(1072.34400937,218.9503601)(1071.11708837,219.1928748)
\curveto(1069.90904307,219.4353895)(1068.80481416,219.69811376)(1067.80440165,219.98104758)
\curveto(1065.0296726,220.76922037)(1063.05716113,221.92116521)(1061.88686725,223.4368821)
\curveto(1060.73544907,224.97280856)(1060.15973998,226.85229751)(1060.15973998,229.07534895)
\curveto(1060.15973998,230.46980849)(1060.42399989,231.7834298)(1060.95251971,233.01621288)
\curveto(1061.49991524,234.24899595)(1062.32100853,235.35041689)(1063.41579958,236.32047571)
\curveto(1064.47283922,237.27032496)(1065.81301447,238.01807863)(1067.43632534,238.56373671)
\curveto(1069.07851192,239.12960435)(1070.90945558,239.41253817)(1072.92915632,239.41253817)
\curveto(1074.8167271,239.41253817)(1076.72317359,239.15991869)(1078.64849578,238.65467972)
\curveto(1080.59269369,238.16965032)(1082.20656671,237.57346834)(1083.49011484,236.86613379)
\lineto(1083.49011484,230.77295187)
\lineto(1083.20697922,230.77295187)
\curveto(1081.84792826,231.84405848)(1080.19630382,232.74338384)(1078.25210592,233.47092795)
\curveto(1076.30790802,234.21868161)(1074.40146153,234.59255845)(1072.53276645,234.59255845)
\curveto(1070.58856855,234.59255845)(1068.94638197,234.18836728)(1067.60620671,233.37998493)
\curveto(1066.26603146,232.59181215)(1065.59594383,231.40955297)(1065.59594383,229.8332074)
\curveto(1065.59594383,228.43874786)(1066.00177155,227.38785081)(1066.81342699,226.68051626)
\curveto(1067.60620671,225.97318171)(1068.88975485,225.39720929)(1070.66407138,224.952599)
\curveto(1071.64560819,224.71008429)(1072.74039924,224.46756959)(1073.94844454,224.22505489)
\curveto(1075.17536555,223.98254019)(1076.19465377,223.76023504)(1077.0063092,223.55813945)
\curveto(1079.47902693,222.9518527)(1081.38547342,221.91106043)(1082.72564867,220.43576265)
\curveto(1084.06582393,218.94025532)(1084.73591155,216.95971857)(1084.73591155,214.49415243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(913.26898178,141.01219738)
\curveto(913.26898178,138.76893637)(912.87259192,136.78839963)(912.07981219,135.07058715)
\curveto(911.28703246,133.35277467)(910.22055497,131.93810557)(908.88037972,130.82657985)
\curveto(907.29482026,129.49274898)(905.54881729,128.54289973)(903.6423708,127.97703209)
\curveto(901.75480002,127.41116445)(899.34814727,127.12823062)(896.42241256,127.12823062)
\lineto(881.47285197,127.12823062)
\lineto(881.47285197,172.26627974)
\lineto(893.95913269,172.26627974)
\curveto(897.03587307,172.26627974)(899.33870942,172.14502239)(900.86764175,171.90250769)
\curveto(902.39657408,171.65999299)(903.85944144,171.15475402)(905.25624382,170.38679079)
\curveto(906.80405186,169.51777978)(907.92715647,168.39614927)(908.62555766,167.02189929)
\curveto(909.32395885,165.66785886)(909.67315945,164.0409894)(909.67315945,162.14129089)
\curveto(909.67315945,159.99907768)(909.16351534,158.17011262)(908.14422711,156.65439573)
\curveto(907.12493889,155.15888839)(905.76588793,153.95641966)(904.06707423,153.04698952)
\lineto(904.06707423,152.80447482)
\curveto(906.91730611,152.1779785)(909.16351534,150.83404286)(910.80570192,148.77266788)
\curveto(912.4478885,146.73150246)(913.26898178,144.14467896)(913.26898178,141.01219738)
\closepath
\moveto(903.84056573,161.3531181)
\curveto(903.84056573,162.44443427)(903.67068436,163.36396918)(903.33092162,164.11172285)
\curveto(902.99115888,164.85947652)(902.44376335,165.46576328)(901.68873504,165.93058312)
\curveto(900.80157677,166.47624121)(899.72566143,166.80969892)(898.46098901,166.93095628)
\curveto(897.19631658,167.07242319)(895.62963283,167.14315664)(893.76093776,167.14315664)
\lineto(887.0789372,167.14315664)
\lineto(887.0789372,154.10799135)
\lineto(894.327209,154.10799135)
\curveto(896.08264982,154.10799135)(897.4794522,154.19893436)(898.51761613,154.38082039)
\curveto(899.55578006,154.58291597)(900.51844116,154.98710715)(901.40559942,155.5933939)
\curveto(902.29275769,156.19968066)(902.91565605,156.97774867)(903.2742945,157.92759792)
\curveto(903.65180865,158.89765673)(903.84056573,160.03949679)(903.84056573,161.3531181)
\closepath
\moveto(907.43638807,140.76968268)
\curveto(907.43638807,142.58854295)(907.18156602,144.03352639)(906.6719219,145.10463299)
\curveto(906.16227779,146.1757396)(905.23736811,147.08516974)(903.89719286,147.8329234)
\curveto(902.99115888,148.33816237)(901.88692997,148.66151531)(900.58450613,148.80298222)
\curveto(899.300958,148.96465869)(897.73427426,149.04549692)(895.88445489,149.04549692)
\lineto(887.0789372,149.04549692)
\lineto(887.0789372,132.25135373)
\lineto(894.49709037,132.25135373)
\curveto(896.95093238,132.25135373)(898.96119526,132.38271586)(900.52787901,132.64544012)
\curveto(902.09456276,132.92837394)(903.37811089,133.43361291)(904.37852341,134.16115702)
\curveto(905.43556304,134.9493298)(906.20946706,135.84865516)(906.70023547,136.85913309)
\curveto(907.19100387,137.86961102)(907.43638807,139.17312755)(907.43638807,140.76968268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(947.01874735,127.12823062)
\lineto(941.69579775,127.12823062)
\lineto(941.69579775,130.88720852)
\curveto(939.90260551,129.37149163)(938.1849161,128.20944201)(936.54272952,127.40105967)
\curveto(934.90054294,126.59267732)(933.08847499,126.18848615)(931.10652567,126.18848615)
\curveto(927.78440109,126.18848615)(925.19842912,127.26969753)(923.34860976,129.4321203)
\curveto(921.49879039,131.61475263)(920.57388071,134.80786289)(920.57388071,139.01145108)
\lineto(920.57388071,160.98934605)
\lineto(925.89683031,160.98934605)
\lineto(925.89683031,141.70942715)
\curveto(925.89683031,139.99161467)(925.97233314,138.51631689)(926.12333881,137.28353382)
\curveto(926.27434447,136.0709603)(926.5952315,135.03016803)(927.0859999,134.16115702)
\curveto(927.59564401,133.27193644)(928.25629379,132.62523056)(929.06794922,132.22103939)
\curveto(929.87960466,131.81684822)(931.0593364,131.61475263)(932.60714444,131.61475263)
\curveto(933.98507111,131.61475263)(935.48568988,131.99873425)(937.10900075,132.76669747)
\curveto(938.75118733,133.5346607)(940.28011966,134.51482429)(941.69579775,135.70718825)
\lineto(941.69579775,160.98934605)
\lineto(947.01874735,160.98934605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(974.51121578,168.78013089)
\lineto(974.22808017,168.78013089)
\curveto(973.64293322,168.96201691)(972.87846706,169.14390294)(971.93468167,169.32578897)
\curveto(970.99089628,169.52788455)(970.16036513,169.62893235)(969.44308823,169.62893235)
\curveto(967.15912759,169.62893235)(965.4980653,169.08327427)(964.45990137,167.9919581)
\curveto(963.44061315,166.9208515)(962.93096904,164.97062909)(962.93096904,162.14129089)
\lineto(962.93096904,160.98934605)
\lineto(972.52926646,160.98934605)
\lineto(972.52926646,156.19968066)
\lineto(963.10085041,156.19968066)
\lineto(963.10085041,127.12823062)
\lineto(957.77790081,127.12823062)
\lineto(957.77790081,156.19968066)
\lineto(954.18207847,156.19968066)
\lineto(954.18207847,160.98934605)
\lineto(957.77790081,160.98934605)
\lineto(957.77790081,162.11097655)
\curveto(957.77790081,166.13267871)(958.71224834,169.2146364)(960.58094342,171.35684961)
\curveto(962.44963849,173.51927238)(965.14886471,174.60048376)(968.67862207,174.60048376)
\curveto(969.86779166,174.60048376)(970.93426915,174.53985509)(971.87805454,174.41859773)
\curveto(972.84071564,174.29734038)(973.71843605,174.15587347)(974.51121578,173.994197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(994.89698022,168.78013089)
\lineto(994.6138446,168.78013089)
\curveto(994.02869766,168.96201691)(993.26423149,169.14390294)(992.3204461,169.32578897)
\curveto(991.37666071,169.52788455)(990.54612957,169.62893235)(989.82885267,169.62893235)
\curveto(987.54489203,169.62893235)(985.88382974,169.08327427)(984.84566581,167.9919581)
\curveto(983.82637759,166.9208515)(983.31673348,164.97062909)(983.31673348,162.14129089)
\lineto(983.31673348,160.98934605)
\lineto(992.9150309,160.98934605)
\lineto(992.9150309,156.19968066)
\lineto(983.48661485,156.19968066)
\lineto(983.48661485,127.12823062)
\lineto(978.16366524,127.12823062)
\lineto(978.16366524,156.19968066)
\lineto(974.56784291,156.19968066)
\lineto(974.56784291,160.98934605)
\lineto(978.16366524,160.98934605)
\lineto(978.16366524,162.11097655)
\curveto(978.16366524,166.13267871)(979.09801278,169.2146364)(980.96670785,171.35684961)
\curveto(982.83540293,173.51927238)(985.53462915,174.60048376)(989.06438651,174.60048376)
\curveto(990.2535561,174.60048376)(991.32003359,174.53985509)(992.26381898,174.41859773)
\curveto(993.22648008,174.29734038)(994.10420049,174.15587347)(994.89698022,173.994197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.73947427,143.46765875)
\lineto(1001.43741298,143.46765875)
\curveto(1001.43741298,141.38607421)(1001.72998645,139.56721394)(1002.31513339,138.01107793)
\curveto(1002.90028033,136.47515147)(1003.70249791,135.21205406)(1004.72178614,134.22178569)
\curveto(1005.70332294,133.25172688)(1006.86417897,132.52418277)(1008.20435423,132.03915336)
\curveto(1009.56340519,131.55412396)(1011.05458611,131.31160925)(1012.67789698,131.31160925)
\curveto(1014.82972767,131.31160925)(1016.99099621,131.76632432)(1019.16170261,132.67575446)
\curveto(1021.35128472,133.60539415)(1022.90853061,134.51482429)(1023.8334403,135.40404487)
\lineto(1024.11657591,135.40404487)
\lineto(1024.11657591,129.1896056)
\curveto(1022.32338367,128.38122326)(1020.49244001,127.70420304)(1018.62374494,127.15854496)
\curveto(1016.75504987,126.61288688)(1014.79197625,126.34005784)(1012.7345241,126.34005784)
\curveto(1007.48707733,126.34005784)(1003.39104874,127.85577473)(1000.44643832,130.88720852)
\curveto(997.5018279,133.93885187)(996.02952269,138.26369741)(996.02952269,143.86174514)
\curveto(996.02952269,149.3991642)(997.43576292,153.79474319)(1000.24824338,157.04848212)
\curveto(1003.07959956,160.30222106)(1006.798114,161.92909052)(1011.4037867,161.92909052)
\curveto(1015.66969667,161.92909052)(1018.95406983,160.59525966)(1021.25690618,157.92759792)
\curveto(1023.57861824,155.25993619)(1024.73947427,151.47064395)(1024.73947427,146.55972121)
\closepath
\moveto(1019.55809248,147.8329234)
\curveto(1019.53921677,150.82393808)(1018.83137773,153.13793253)(1017.43457535,154.77490678)
\curveto(1016.05664868,156.41188103)(1013.95200726,157.23036815)(1011.12065108,157.23036815)
\curveto(1008.27041921,157.23036815)(1005.99589641,156.33104279)(1004.29708271,154.53239208)
\curveto(1002.61714472,152.73374136)(1001.66392147,150.50058514)(1001.43741298,147.8329234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1052.54339188,154.77490678)
\lineto(1052.26025626,154.77490678)
\curveto(1051.46747653,154.97700237)(1050.69357251,155.11846928)(1049.9385442,155.19930751)
\curveto(1049.2023916,155.3003553)(1048.32467118,155.3508792)(1047.30538296,155.3508792)
\curveto(1045.66319638,155.3508792)(1044.07763693,154.95679281)(1042.54870459,154.16862002)
\curveto(1041.01977226,153.4006568)(1039.54746705,152.40028365)(1038.13178896,151.16750057)
\lineto(1038.13178896,127.12823062)
\lineto(1032.80883936,127.12823062)
\lineto(1032.80883936,160.98934605)
\lineto(1038.13178896,160.98934605)
\lineto(1038.13178896,155.9874803)
\curveto(1040.24586824,157.80634057)(1042.10512546,159.08964754)(1043.70956062,159.83740121)
\curveto(1045.3328715,160.60536444)(1046.98449593,160.98934605)(1048.66443392,160.98934605)
\curveto(1049.58934361,160.98934605)(1050.25943123,160.95903171)(1050.67469681,160.89840303)
\curveto(1051.08996238,160.85798392)(1051.71286074,160.7670409)(1052.54339188,160.62557399)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1463.13172828,634.03927781)
\lineto(1805.28941237,634.03927781)
\lineto(1805.28941237,328.26306441)
\lineto(1463.13172828,328.26306441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.39730007,linecolor=curcolor]
{
\newpath
\moveto(1463.13172828,634.03927781)
\lineto(1805.28941237,634.03927781)
\lineto(1805.28941237,328.26306441)
\lineto(1463.13172828,328.26306441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1436.92913386,264.76820097)
\lineto(1810.43926089,264.76820097)
\lineto(1810.43926089,-53.939382)
\lineto(1436.92913386,-53.939382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.62381853,linecolor=curcolor]
{
\newpath
\moveto(1436.92913386,264.76820097)
\lineto(1810.43926089,264.76820097)
\lineto(1810.43926089,-53.939382)
\lineto(1436.92913386,-53.939382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1110.42814471,1029.54240291)
\lineto(-1127.5863175,1029.54240291)
\lineto(-1127.5863175,1019.97210732)
\lineto(-1112.84350502,1019.97210732)
\lineto(-1112.84350502,1015.96169775)
\lineto(-1127.5863175,1015.96169775)
\lineto(-1127.5863175,999.62383601)
\lineto(-1132.09802827,999.62383601)
\lineto(-1132.09802827,1033.55281248)
\lineto(-1110.42814471,1033.55281248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1083.83639493,999.62383601)
\lineto(-1105.30120073,999.62383601)
\lineto(-1105.30120073,1033.55281248)
\lineto(-1100.78948996,1033.55281248)
\lineto(-1100.78948996,1003.63424558)
\lineto(-1083.83639493,1003.63424558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1067.36181261,999.62383601)
\lineto(-1080.76022642,999.62383601)
\lineto(-1080.76022642,1003.08737155)
\lineto(-1076.3168749,1003.08737155)
\lineto(-1076.3168749,1030.08927694)
\lineto(-1080.76022642,1030.08927694)
\lineto(-1080.76022642,1033.55281248)
\lineto(-1067.36181261,1033.55281248)
\lineto(-1067.36181261,1030.08927694)
\lineto(-1071.80516413,1030.08927694)
\lineto(-1071.80516413,1003.08737155)
\lineto(-1067.36181261,1003.08737155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1035.43804216,1029.54240291)
\lineto(-1047.56041657,1029.54240291)
\lineto(-1047.56041657,999.62383601)
\lineto(-1052.07212734,999.62383601)
\lineto(-1052.07212734,1029.54240291)
\lineto(-1064.19450174,1029.54240291)
\lineto(-1064.19450174,1033.55281248)
\lineto(-1035.43804216,1033.55281248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-986.12822967,1002.13034199)
\curveto(-987.98152501,1001.27964905)(-990.00951622,1000.53529273)(-992.21220329,999.89727302)
\curveto(-994.39969943,999.27444426)(-996.51883631,998.96302988)(-998.56961393,998.96302988)
\curveto(-1001.21283842,998.96302988)(-1003.63579421,999.32761257)(-1005.83848129,1000.05677795)
\curveto(-1008.04116837,1000.78594333)(-1009.91725012,1001.87969139)(-1011.46672655,1003.33802215)
\curveto(-1013.03139392,1004.81154385)(-1014.23907408,1006.64964824)(-1015.08976702,1008.85233532)
\curveto(-1015.94045996,1011.07021334)(-1016.36580643,1013.66026953)(-1016.36580643,1016.62250387)
\curveto(-1016.36580643,1022.04567137)(-1014.78594811,1026.32192249)(-1011.62623147,1029.45125723)
\curveto(-1008.45132389,1032.59578292)(-1004.09911804,1034.16804577)(-998.56961393,1034.16804577)
\curveto(-996.64036387,1034.16804577)(-994.67313644,1033.93258612)(-992.66793166,1033.46166681)
\curveto(-990.64753592,1033.00593845)(-988.47523073,1032.22360476)(-986.15101609,1031.11466575)
\lineto(-986.15101609,1025.75985751)
\lineto(-986.56117162,1025.75985751)
\curveto(-987.03209092,1026.1244402)(-987.71568347,1026.60295498)(-988.61194924,1027.19540185)
\curveto(-989.50821502,1027.78784872)(-990.38928985,1028.28155444)(-991.25517374,1028.67651902)
\curveto(-992.30334897,1029.14743833)(-993.49583818,1029.53480743)(-994.83264137,1029.83862634)
\curveto(-996.15425362,1030.15763619)(-997.65815721,1030.31714112)(-999.34435214,1030.31714112)
\curveto(-1003.14208849,1030.31714112)(-1006.14989567,1029.09427002)(-1008.36777369,1026.64852781)
\curveto(-1010.57046077,1024.21797655)(-1011.67180431,1020.92154141)(-1011.67180431,1016.75922238)
\curveto(-1011.67180431,1012.36903917)(-1010.51729246,1008.95107646)(-1008.20826876,1006.50533426)
\curveto(-1005.89924507,1004.074783)(-1002.75471938,1002.85950737)(-998.77469169,1002.85950737)
\curveto(-997.31636094,1002.85950737)(-995.86562565,1003.00382135)(-994.42248584,1003.29244931)
\curveto(-992.96415509,1003.58107727)(-991.68811568,1003.95325544)(-990.59436761,1004.4089838)
\lineto(-990.59436761,1012.72602639)
\lineto(-999.68614841,1012.72602639)
\lineto(-999.68614841,1016.69086313)
\lineto(-986.12822967,1016.69086313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-957.28062934,1011.90571534)
\lineto(-976.03385139,1011.90571534)
\curveto(-976.03385139,1010.34104796)(-975.79839174,1008.97386288)(-975.32747243,1007.80416009)
\curveto(-974.85655313,1006.64964824)(-974.21093795,1005.70021415)(-973.3906269,1004.95585783)
\curveto(-972.60069774,1004.22669245)(-971.6664546,1003.67981842)(-970.58789748,1003.31523573)
\curveto(-969.49414941,1002.95065304)(-968.29406473,1002.7683617)(-966.98764343,1002.7683617)
\curveto(-965.25587566,1002.7683617)(-963.51651241,1003.11015797)(-961.76955369,1003.79375051)
\curveto(-960.00740403,1004.492534)(-958.75415104,1005.17612654)(-958.00979472,1005.84452813)
\lineto(-957.78193054,1005.84452813)
\lineto(-957.78193054,1001.17331243)
\curveto(-959.22507035,1000.56567462)(-960.69859205,1000.05677795)(-962.20249564,999.64662242)
\curveto(-963.70639923,999.2364669)(-965.28625755,999.03138914)(-966.94207059,999.03138914)
\curveto(-971.1651534,999.03138914)(-974.46158855,1000.17071004)(-976.83137602,1002.44935184)
\curveto(-979.2011635,1004.7431846)(-980.38605724,1007.9940469)(-980.38605724,1012.20193877)
\curveto(-980.38605724,1016.3642578)(-979.25433181,1019.66828842)(-976.99088095,1022.11403062)
\curveto(-974.71223915,1024.55977283)(-971.71962291,1025.78264393)(-968.01303224,1025.78264393)
\curveto(-964.57987859,1025.78264393)(-961.93665409,1024.78004153)(-960.08335876,1022.77483674)
\curveto(-958.21487248,1020.76963196)(-957.28062934,1017.9213297)(-957.28062934,1014.22992998)
\closepath
\moveto(-961.45054384,1015.18695953)
\curveto(-961.46573479,1017.43521945)(-962.03539524,1019.17458269)(-963.15952519,1020.40504927)
\curveto(-964.26846421,1021.63551584)(-965.96225462,1022.25074913)(-968.24089642,1022.25074913)
\curveto(-970.53472917,1022.25074913)(-972.36523809,1021.57475206)(-973.73242317,1020.22275792)
\curveto(-975.08441731,1018.87076379)(-975.85156005,1017.19216432)(-976.03385139,1015.18695953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-929.50398305,999.62383601)
\lineto(-933.78782964,999.62383601)
\lineto(-933.78782964,1014.11599789)
\curveto(-933.78782964,1015.28570068)(-933.85618889,1016.37944875)(-933.9929074,1017.39724209)
\curveto(-934.12962591,1018.43022637)(-934.38027651,1019.23534647)(-934.7448592,1019.8126024)
\curveto(-935.12463283,1020.4506221)(-935.67150687,1020.92154141)(-936.3854813,1021.22536032)
\curveto(-937.09945573,1021.54437017)(-938.0261034,1021.7038751)(-939.1654243,1021.7038751)
\curveto(-940.33512709,1021.7038751)(-941.55799819,1021.41524713)(-942.83403761,1020.83799121)
\curveto(-944.11007702,1020.26073529)(-945.33294812,1019.52397444)(-946.50265091,1018.62770866)
\lineto(-946.50265091,999.62383601)
\lineto(-950.7864975,999.62383601)
\lineto(-950.7864975,1025.07626497)
\lineto(-946.50265091,1025.07626497)
\lineto(-946.50265091,1022.25074913)
\curveto(-945.16584772,1023.35968814)(-943.78347169,1024.22557203)(-942.35552283,1024.84840079)
\curveto(-940.92757396,1025.47122955)(-939.46164773,1025.78264393)(-937.95774414,1025.78264393)
\curveto(-935.20818303,1025.78264393)(-933.11183257,1024.9547374)(-931.66869276,1023.29892436)
\curveto(-930.22555295,1021.64311132)(-929.50398305,1019.25813289)(-929.50398305,1016.14398909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-899.9500043,1011.90571534)
\lineto(-918.70322635,1011.90571534)
\curveto(-918.70322635,1010.34104796)(-918.4677667,1008.97386288)(-917.99684739,1007.80416009)
\curveto(-917.52592809,1006.64964824)(-916.88031291,1005.70021415)(-916.06000186,1004.95585783)
\curveto(-915.2700727,1004.22669245)(-914.33582956,1003.67981842)(-913.25727244,1003.31523573)
\curveto(-912.16352437,1002.95065304)(-910.96343969,1002.7683617)(-909.65701839,1002.7683617)
\curveto(-907.92525062,1002.7683617)(-906.18588737,1003.11015797)(-904.43892866,1003.79375051)
\curveto(-902.67677899,1004.492534)(-901.423526,1005.17612654)(-900.67916968,1005.84452813)
\lineto(-900.4513055,1005.84452813)
\lineto(-900.4513055,1001.17331243)
\curveto(-901.89444531,1000.56567462)(-903.36796701,1000.05677795)(-904.8718706,999.64662242)
\curveto(-906.37577419,999.2364669)(-907.95563251,999.03138914)(-909.61144555,999.03138914)
\curveto(-913.83452836,999.03138914)(-917.13096351,1000.17071004)(-919.50075099,1002.44935184)
\curveto(-921.87053846,1004.7431846)(-923.0554322,1007.9940469)(-923.0554322,1012.20193877)
\curveto(-923.0554322,1016.3642578)(-921.92370677,1019.66828842)(-919.66025591,1022.11403062)
\curveto(-917.38161411,1024.55977283)(-914.38899787,1025.78264393)(-910.6824072,1025.78264393)
\curveto(-907.24925355,1025.78264393)(-904.60602905,1024.78004153)(-902.75273372,1022.77483674)
\curveto(-900.88424744,1020.76963196)(-899.9500043,1017.9213297)(-899.9500043,1014.22992998)
\closepath
\moveto(-904.1199188,1015.18695953)
\curveto(-904.13510975,1017.43521945)(-904.7047702,1019.17458269)(-905.82890016,1020.40504927)
\curveto(-906.93783917,1021.63551584)(-908.63162958,1022.25074913)(-910.91027138,1022.25074913)
\curveto(-913.20410413,1022.25074913)(-915.03461305,1021.57475206)(-916.40179813,1020.22275792)
\curveto(-917.75379227,1018.87076379)(-918.52093501,1017.19216432)(-918.70322635,1015.18695953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-877.57373909,1020.40504927)
\lineto(-877.80160327,1020.40504927)
\curveto(-878.43962297,1020.55695872)(-879.06245173,1020.66329534)(-879.67008955,1020.72405912)
\curveto(-880.26253642,1020.80001385)(-880.96891538,1020.83799121)(-881.78922643,1020.83799121)
\curveto(-883.11083867,1020.83799121)(-884.38687808,1020.54176778)(-885.61734466,1019.94932091)
\curveto(-886.84781123,1019.37206498)(-888.03270497,1018.62011319)(-889.17202587,1017.69346552)
\lineto(-889.17202587,999.62383601)
\lineto(-893.45587247,999.62383601)
\lineto(-893.45587247,1025.07626497)
\lineto(-889.17202587,1025.07626497)
\lineto(-889.17202587,1021.31650599)
\curveto(-887.47063999,1022.68369107)(-885.97433187,1023.6483161)(-884.68310152,1024.21038108)
\curveto(-883.37668022,1024.78763701)(-882.0474725,1025.07626497)(-880.69547836,1025.07626497)
\curveto(-879.95112204,1025.07626497)(-879.41184348,1025.05347855)(-879.07764268,1025.00790571)
\curveto(-878.74344188,1024.97752382)(-878.24214068,1024.90916457)(-877.57373909,1024.80282795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-854.53665582,999.62383601)
\lineto(-858.797716,999.62383601)
\lineto(-858.797716,1002.33541975)
\curveto(-859.17748963,1002.07717368)(-859.69398178,1001.71259099)(-860.34719243,1001.24167169)
\curveto(-860.98521213,1000.78594333)(-861.60804089,1000.42136064)(-862.21567871,1000.14792362)
\curveto(-862.92965314,999.79853188)(-863.74996419,999.50990392)(-864.67661186,999.28203974)
\curveto(-865.60325952,999.03898461)(-866.68941212,998.91745705)(-867.93506964,998.91745705)
\curveto(-870.22890239,998.91745705)(-872.17334339,999.67700432)(-873.76839266,1001.19609885)
\curveto(-875.36344192,1002.71519339)(-876.16096655,1004.65203892)(-876.16096655,1007.00663545)
\curveto(-876.16096655,1008.93588552)(-875.75081103,1010.49295742)(-874.93049998,1011.67785115)
\curveto(-874.09499798,1012.87793584)(-872.91010424,1013.81977445)(-871.37581876,1014.50336699)
\curveto(-869.82634233,1015.18695953)(-867.96545153,1015.65028337)(-865.79314634,1015.89333849)
\curveto(-863.62084115,1016.13639362)(-861.28903104,1016.31868496)(-858.797716,1016.44021253)
\lineto(-858.797716,1017.10101865)
\curveto(-858.797716,1018.07323915)(-858.97241187,1018.87835926)(-859.32180361,1019.51637896)
\curveto(-859.65600441,1020.15439867)(-860.14211466,1020.65569987)(-860.78013437,1021.02028256)
\curveto(-861.38777218,1021.3696743)(-862.11693756,1021.60513395)(-862.9676305,1021.72666151)
\curveto(-863.81832344,1021.84818908)(-864.70699375,1021.90895286)(-865.63364141,1021.90895286)
\curveto(-866.75777137,1021.90895286)(-868.01102436,1021.75704341)(-869.39340039,1021.4532245)
\curveto(-870.77577642,1021.16459654)(-872.20372528,1020.73925007)(-873.67724698,1020.17718509)
\lineto(-873.90511117,1020.17718509)
\lineto(-873.90511117,1024.52939093)
\curveto(-873.06960917,1024.75725512)(-871.86192901,1025.00790571)(-870.2820707,1025.28134273)
\curveto(-868.70221238,1025.55477975)(-867.14514048,1025.69149826)(-865.610855,1025.69149826)
\curveto(-863.81832344,1025.69149826)(-862.26125154,1025.5395888)(-860.9396393,1025.23576989)
\curveto(-859.6028361,1024.94714193)(-858.44832426,1024.44584074)(-857.47610375,1023.7318663)
\curveto(-856.51907419,1023.03308282)(-855.78990882,1022.12922157)(-855.28860762,1021.02028256)
\curveto(-854.78730642,1019.91134354)(-854.53665582,1018.53656299)(-854.53665582,1016.89594089)
\closepath
\moveto(-858.797716,1005.89010097)
\lineto(-858.797716,1012.97667698)
\curveto(-860.1041373,1012.90072226)(-861.64601825,1012.78679017)(-863.42335886,1012.63488071)
\curveto(-865.18550853,1012.48297126)(-866.5830755,1012.26270255)(-867.61605978,1011.97407459)
\curveto(-868.84652636,1011.62468285)(-869.84153328,1011.07780881)(-870.60108055,1010.33345249)
\curveto(-871.36062782,1009.60428711)(-871.74040145,1008.59408925)(-871.74040145,1007.30285889)
\curveto(-871.74040145,1005.84452813)(-871.29986403,1004.7431846)(-870.4187892,1003.99882827)
\curveto(-869.53771437,1003.26966289)(-868.19331571,1002.90508021)(-866.38559321,1002.90508021)
\curveto(-864.88168962,1002.90508021)(-863.50690906,1003.19370817)(-862.26125154,1003.77096409)
\curveto(-861.01559402,1004.36341096)(-859.86108217,1005.06978992)(-858.797716,1005.89010097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-833.02627882,999.85170019)
\curveto(-833.83139892,999.63902695)(-834.71247375,999.46433108)(-835.66950331,999.32761257)
\curveto(-836.61134192,999.19089406)(-837.45443939,999.12253481)(-838.19879572,999.12253481)
\curveto(-840.79644737,999.12253481)(-842.77127027,999.8213183)(-844.12326441,1001.21888527)
\curveto(-845.47525855,1002.61645224)(-846.15125561,1004.85711669)(-846.15125561,1007.94087859)
\lineto(-846.15125561,1021.47601092)
\lineto(-849.04513071,1021.47601092)
\lineto(-849.04513071,1025.07626497)
\lineto(-846.15125561,1025.07626497)
\lineto(-846.15125561,1032.39070516)
\lineto(-841.86740902,1032.39070516)
\lineto(-841.86740902,1025.07626497)
\lineto(-833.02627882,1025.07626497)
\lineto(-833.02627882,1021.47601092)
\lineto(-841.86740902,1021.47601092)
\lineto(-841.86740902,1009.87772413)
\curveto(-841.86740902,1008.54092094)(-841.83702713,1007.49274571)(-841.77626335,1006.73319844)
\curveto(-841.71549957,1005.98884212)(-841.50282633,1005.29005863)(-841.13824364,1004.63684798)
\curveto(-840.80404285,1004.02921016)(-840.34831448,1003.58107727)(-839.77105856,1003.29244931)
\curveto(-839.17861169,1003.0190123)(-838.28234591,1002.88229379)(-837.08226123,1002.88229379)
\curveto(-836.38347774,1002.88229379)(-835.65431237,1002.98103493)(-834.8947651,1003.17851722)
\curveto(-834.13521783,1003.39119046)(-833.5883438,1003.56588633)(-833.254143,1003.70260484)
\lineto(-833.02627882,1003.70260484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-806.13831783,1012.33865728)
\curveto(-806.13831783,1008.19152919)(-807.201684,1004.91788047)(-809.32841635,1002.5177111)
\curveto(-811.4551487,1000.11754173)(-814.30345096,998.91745705)(-817.87332312,998.91745705)
\curveto(-821.47357717,998.91745705)(-824.33707037,1000.11754173)(-826.46380273,1002.5177111)
\curveto(-828.57534413,1004.91788047)(-829.63111483,1008.19152919)(-829.63111483,1012.33865728)
\curveto(-829.63111483,1016.48578536)(-828.57534413,1019.75943409)(-826.46380273,1022.15960346)
\curveto(-824.33707037,1024.57496377)(-821.47357717,1025.78264393)(-817.87332312,1025.78264393)
\curveto(-814.30345096,1025.78264393)(-811.4551487,1024.57496377)(-809.32841635,1022.15960346)
\curveto(-807.201684,1019.75943409)(-806.13831783,1016.48578536)(-806.13831783,1012.33865728)
\closepath
\moveto(-810.55888293,1012.33865728)
\curveto(-810.55888293,1015.63509242)(-811.20449811,1018.08083463)(-812.49572846,1019.67588389)
\curveto(-813.78695882,1021.2861241)(-815.57949037,1022.0912442)(-817.87332312,1022.0912442)
\curveto(-820.19753776,1022.0912442)(-822.00526026,1021.2861241)(-823.29649062,1019.67588389)
\curveto(-824.57253003,1018.08083463)(-825.21054973,1015.63509242)(-825.21054973,1012.33865728)
\curveto(-825.21054973,1009.14855875)(-824.56493455,1006.72560297)(-823.2737042,1005.06978992)
\curveto(-821.98247384,1003.42916782)(-820.18234682,1002.60885677)(-817.87332312,1002.60885677)
\curveto(-815.59468132,1002.60885677)(-813.80974524,1003.42157235)(-812.51851488,1005.0470035)
\curveto(-811.21209358,1006.6876256)(-810.55888293,1009.11817686)(-810.55888293,1012.33865728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-783.60254191,1020.40504927)
\lineto(-783.83040609,1020.40504927)
\curveto(-784.4684258,1020.55695872)(-785.09125456,1020.66329534)(-785.69889237,1020.72405912)
\curveto(-786.29133924,1020.80001385)(-786.9977182,1020.83799121)(-787.81802925,1020.83799121)
\curveto(-789.1396415,1020.83799121)(-790.41568091,1020.54176778)(-791.64614748,1019.94932091)
\curveto(-792.87661406,1019.37206498)(-794.0615078,1018.62011319)(-795.2008287,1017.69346552)
\lineto(-795.2008287,999.62383601)
\lineto(-799.48467529,999.62383601)
\lineto(-799.48467529,1025.07626497)
\lineto(-795.2008287,1025.07626497)
\lineto(-795.2008287,1021.31650599)
\curveto(-793.49944282,1022.68369107)(-792.0031347,1023.6483161)(-790.71190434,1024.21038108)
\curveto(-789.40548304,1024.78763701)(-788.07627532,1025.07626497)(-786.72428119,1025.07626497)
\curveto(-785.97992486,1025.07626497)(-785.4406463,1025.05347855)(-785.1064455,1025.00790571)
\curveto(-784.77224471,1024.97752382)(-784.27094351,1024.90916457)(-783.60254191,1024.80282795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1232.12483083,741.36918676)
\lineto(-936.30136565,741.36918676)
\lineto(-936.30136565,546.01745125)
\lineto(-1232.12483083,546.01745125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.52490952,linecolor=curcolor]
{
\newpath
\moveto(-1232.12483083,741.36918676)
\lineto(-936.30136565,741.36918676)
\lineto(-936.30136565,546.01745125)
\lineto(-1232.12483083,546.01745125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1193.97735581,687.78587555)
\lineto(-1212.60632326,687.78587555)
\lineto(-1212.60632326,677.39521642)
\lineto(-1196.59976026,677.39521642)
\lineto(-1196.59976026,673.04103545)
\lineto(-1212.60632326,673.04103545)
\lineto(-1212.60632326,655.30269593)
\lineto(-1217.50477685,655.30269593)
\lineto(-1217.50477685,692.14005652)
\lineto(-1193.97735581,692.14005652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1166.41736896,669.10742878)
\curveto(-1166.41736896,664.60480982)(-1167.57188664,661.05054467)(-1169.880922,658.44463333)
\curveto(-1172.18995737,655.83872199)(-1175.28241544,654.53576632)(-1179.15829623,654.53576632)
\curveto(-1183.06716324,654.53576632)(-1186.17611442,655.83872199)(-1188.48514979,658.44463333)
\curveto(-1190.77769204,661.05054467)(-1191.92396317,664.60480982)(-1191.92396317,669.10742878)
\curveto(-1191.92396317,673.61004774)(-1190.77769204,677.16431288)(-1188.48514979,679.77022422)
\curveto(-1186.17611442,682.39262867)(-1183.06716324,683.70383089)(-1179.15829623,683.70383089)
\curveto(-1175.28241544,683.70383089)(-1172.18995737,682.39262867)(-1169.880922,679.77022422)
\curveto(-1167.57188664,677.16431288)(-1166.41736896,673.61004774)(-1166.41736896,669.10742878)
\closepath
\moveto(-1171.21686389,669.10742878)
\curveto(-1171.21686389,672.68643359)(-1171.91782106,675.34182426)(-1173.31973538,677.07360078)
\curveto(-1174.72164971,678.82187041)(-1176.66783666,679.69600523)(-1179.15829623,679.69600523)
\curveto(-1181.68174202,679.69600523)(-1183.64442208,678.82187041)(-1185.04633641,677.07360078)
\curveto(-1186.43175762,675.34182426)(-1187.12446823,672.68643359)(-1187.12446823,669.10742878)
\curveto(-1187.12446823,665.64387573)(-1186.42351107,663.01322473)(-1185.02159674,661.21547577)
\curveto(-1183.61968241,659.43421992)(-1181.66524891,658.54359199)(-1179.15829623,658.54359199)
\curveto(-1176.68432977,658.54359199)(-1174.74638938,659.42597336)(-1173.34447505,661.1907361)
\curveto(-1171.92606761,662.97199196)(-1171.21686389,665.61088951)(-1171.21686389,669.10742878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1141.94984152,677.86527005)
\lineto(-1142.19723817,677.86527005)
\curveto(-1142.88994878,678.03020115)(-1143.56616628,678.14565291)(-1144.22589067,678.21162535)
\curveto(-1144.86912195,678.2940909)(-1145.63605155,678.33532368)(-1146.52667948,678.33532368)
\curveto(-1147.96158002,678.33532368)(-1149.34700124,678.01370804)(-1150.68294313,677.37047676)
\curveto(-1152.01888502,676.74373859)(-1153.30534758,675.92732965)(-1154.54233081,674.92124996)
\lineto(-1154.54233081,655.30269593)
\lineto(-1159.19338775,655.30269593)
\lineto(-1159.19338775,682.93690129)
\lineto(-1154.54233081,682.93690129)
\lineto(-1154.54233081,678.85485663)
\curveto(-1152.69510252,680.33923651)(-1151.07053121,681.38654898)(-1149.66861688,681.99679404)
\curveto(-1148.25020944,682.62353221)(-1146.80706234,682.93690129)(-1145.33917557,682.93690129)
\curveto(-1144.5310132,682.93690129)(-1143.9455078,682.91216163)(-1143.58265939,682.8626823)
\curveto(-1143.21981097,682.82969608)(-1142.67553835,682.75547708)(-1141.94984152,682.64002532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1102.76220661,682.93690129)
\lineto(-1109.96144901,655.30269593)
\lineto(-1114.26615065,655.30269593)
\lineto(-1121.36643439,676.60354715)
\lineto(-1128.4172388,655.30269593)
\lineto(-1132.69720078,655.30269593)
\lineto(-1139.97066217,682.93690129)
\lineto(-1135.12168791,682.93690129)
\lineto(-1130.05005667,661.53709141)
\lineto(-1123.14769024,682.93690129)
\lineto(-1119.31304223,682.93690129)
\lineto(-1112.23749815,661.53709141)
\lineto(-1107.43800322,682.93690129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1075.07852386,655.30269593)
\lineto(-1079.70484114,655.30269593)
\lineto(-1079.70484114,658.24671602)
\curveto(-1080.11716888,657.96633315)(-1080.67793461,657.57049852)(-1081.38713833,657.05921211)
\curveto(-1082.07984894,656.56441882)(-1082.75606644,656.16858419)(-1083.41579083,655.87170821)
\curveto(-1084.19096699,655.49236669)(-1085.08159491,655.1789976)(-1086.08767461,654.93160096)
\curveto(-1087.0937543,654.6677112)(-1088.27301165,654.53576632)(-1089.62544665,654.53576632)
\curveto(-1092.11590622,654.53576632)(-1094.22702426,655.36042181)(-1095.95880078,657.00973279)
\curveto(-1097.69057731,658.65904376)(-1098.55646557,660.76191525)(-1098.55646557,663.31834726)
\curveto(-1098.55646557,665.4129722)(-1098.1111516,667.10351594)(-1097.22052368,668.3899785)
\curveto(-1096.31340264,669.69293417)(-1095.02694008,670.71550698)(-1093.361136,671.45769691)
\curveto(-1091.67883881,672.19988685)(-1089.65843286,672.7029267)(-1087.29991817,672.96681646)
\curveto(-1084.94140348,673.23070621)(-1082.40971114,673.42862353)(-1079.70484114,673.56056841)
\lineto(-1079.70484114,674.27801868)
\curveto(-1079.70484114,675.3335777)(-1079.8945119,676.20771252)(-1080.27385342,676.90042313)
\curveto(-1080.63670184,677.59313374)(-1081.16448135,678.13740636)(-1081.85719196,678.53324099)
\curveto(-1082.51691635,678.91258252)(-1083.30858562,679.16822572)(-1084.23219976,679.30017059)
\curveto(-1085.15581391,679.43211547)(-1086.12066083,679.49808791)(-1087.12674052,679.49808791)
\curveto(-1088.34723064,679.49808791)(-1089.70791219,679.33315681)(-1091.20878518,679.00329462)
\curveto(-1092.70965817,678.68992553)(-1094.26001048,678.22811846)(-1095.85984213,677.6178734)
\lineto(-1096.10723877,677.6178734)
\lineto(-1096.10723877,682.34314934)
\curveto(-1095.20011774,682.59054599)(-1093.88891551,682.8626823)(-1092.1736321,683.15955827)
\curveto(-1090.45834869,683.45643425)(-1088.76780494,683.60487224)(-1087.10200086,683.60487224)
\curveto(-1085.15581391,683.60487224)(-1083.46527016,683.43994114)(-1082.03036961,683.11007894)
\curveto(-1080.57897595,682.79670986)(-1079.32549961,682.25243724)(-1078.26994059,681.47726108)
\curveto(-1077.23087468,680.71857803)(-1076.43920541,679.737238)(-1075.89493279,678.53324099)
\curveto(-1075.35066017,677.32924398)(-1075.07852386,675.83661755)(-1075.07852386,674.0553617)
\closepath
\moveto(-1079.70484114,662.10610369)
\lineto(-1079.70484114,669.80013939)
\curveto(-1081.12324858,669.71767384)(-1082.79729921,669.59397551)(-1084.72699305,669.42904442)
\curveto(-1086.64019378,669.26411332)(-1088.15755988,669.02496323)(-1089.27909134,668.71159414)
\curveto(-1090.61503323,668.33225262)(-1091.69533192,667.73850067)(-1092.5199874,666.93033829)
\curveto(-1093.34464289,666.13866902)(-1093.75697063,665.04187723)(-1093.75697063,663.6399629)
\curveto(-1093.75697063,662.05662436)(-1093.27867045,660.86087391)(-1092.32207009,660.05271153)
\curveto(-1091.36546972,659.26104226)(-1089.90582951,658.86520763)(-1087.94314945,658.86520763)
\curveto(-1086.31033159,658.86520763)(-1084.81770516,659.17857672)(-1083.46527016,659.80531489)
\curveto(-1082.11283516,660.44854617)(-1080.85935882,661.21547577)(-1079.70484114,662.10610369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1048.82973154,677.86527005)
\lineto(-1049.07712819,677.86527005)
\curveto(-1049.7698388,678.03020115)(-1050.4460563,678.14565291)(-1051.10578069,678.21162535)
\curveto(-1051.74901197,678.2940909)(-1052.51594157,678.33532368)(-1053.4065695,678.33532368)
\curveto(-1054.84147004,678.33532368)(-1056.22689126,678.01370804)(-1057.56283315,677.37047676)
\curveto(-1058.89877504,676.74373859)(-1060.1852376,675.92732965)(-1061.42222083,674.92124996)
\lineto(-1061.42222083,655.30269593)
\lineto(-1066.07327777,655.30269593)
\lineto(-1066.07327777,682.93690129)
\lineto(-1061.42222083,682.93690129)
\lineto(-1061.42222083,678.85485663)
\curveto(-1059.57499254,680.33923651)(-1057.95042123,681.38654898)(-1056.5485069,681.99679404)
\curveto(-1055.13009946,682.62353221)(-1053.68695236,682.93690129)(-1052.2190656,682.93690129)
\curveto(-1051.41090322,682.93690129)(-1050.82539782,682.91216163)(-1050.46254941,682.8626823)
\curveto(-1050.09970099,682.82969608)(-1049.55542837,682.75547708)(-1048.82973154,682.64002532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1021.98719648,655.30269593)
\lineto(-1026.63825342,655.30269593)
\lineto(-1026.63825342,658.19723669)
\curveto(-1027.97419531,657.042719)(-1029.36786308,656.14384452)(-1030.81925674,655.50061324)
\curveto(-1032.2706504,654.85738196)(-1033.84574238,654.53576632)(-1035.54453268,654.53576632)
\curveto(-1038.84315463,654.53576632)(-1041.46555907,655.80573577)(-1043.41174602,658.34567467)
\curveto(-1045.34143986,660.88561357)(-1046.30628678,664.4068925)(-1046.30628678,668.90951146)
\curveto(-1046.30628678,671.25153304)(-1045.97642459,673.33791142)(-1045.3167002,675.16864661)
\curveto(-1044.6404827,676.99938179)(-1043.73336166,678.55798066)(-1042.59533709,679.84444322)
\curveto(-1041.47380563,681.09791956)(-1040.17084996,682.05451992)(-1038.68647008,682.71424431)
\curveto(-1037.1855971,683.3739687)(-1035.63524478,683.70383089)(-1034.03541314,683.70383089)
\curveto(-1032.58401948,683.70383089)(-1031.29755692,683.54714635)(-1030.17602546,683.23377727)
\curveto(-1029.054494,682.93690129)(-1027.87523665,682.46684766)(-1026.63825342,681.82361638)
\lineto(-1026.63825342,693.79761405)
\lineto(-1021.98719648,693.79761405)
\closepath
\moveto(-1026.63825342,662.10610369)
\lineto(-1026.63825342,677.96422871)
\curveto(-1027.89172976,678.52499444)(-1029.01326122,678.91258252)(-1030.00284781,679.12699294)
\curveto(-1030.99243439,679.34140337)(-1032.07273308,679.44860858)(-1033.24374387,679.44860858)
\curveto(-1035.84965521,679.44860858)(-1037.87830771,678.54148755)(-1039.32970136,676.72724548)
\curveto(-1040.78109502,674.9130034)(-1041.50679185,672.34007829)(-1041.50679185,669.00847012)
\curveto(-1041.50679185,665.72634128)(-1040.94602612,663.22763516)(-1039.82449466,661.51235174)
\curveto(-1038.70296319,659.81356144)(-1036.90521423,658.96416629)(-1034.43124777,658.96416629)
\curveto(-1033.11179899,658.96416629)(-1031.7758571,659.25279571)(-1030.42342211,659.83005455)
\curveto(-1029.07098711,660.4238065)(-1027.80926421,661.18248955)(-1026.63825342,662.10610369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1007.83611943,687.56321857)
\lineto(-1013.08092833,687.56321857)
\lineto(-1013.08092833,692.38745317)
\lineto(-1007.83611943,692.38745317)
\closepath
\moveto(-1008.13299541,655.30269593)
\lineto(-1012.78405235,655.30269593)
\lineto(-1012.78405235,682.93690129)
\lineto(-1008.13299541,682.93690129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-975.77351476,655.30269593)
\lineto(-980.42457171,655.30269593)
\lineto(-980.42457171,671.03712262)
\curveto(-980.42457171,672.30709207)(-980.4987907,673.49459597)(-980.64722869,674.59963432)
\curveto(-980.79566668,675.72116578)(-981.06780299,676.5953006)(-981.46363762,677.22203877)
\curveto(-981.87596537,677.91474938)(-982.46971732,678.42603578)(-983.24489347,678.75589797)
\curveto(-984.02006963,679.10225328)(-985.02614933,679.27543093)(-986.26313256,679.27543093)
\curveto(-987.53310201,679.27543093)(-988.86079734,678.96206185)(-990.24621856,678.33532368)
\curveto(-991.63163978,677.70858551)(-992.95933511,676.90866968)(-994.22930456,675.93557621)
\lineto(-994.22930456,655.30269593)
\lineto(-998.88036151,655.30269593)
\lineto(-998.88036151,682.93690129)
\lineto(-994.22930456,682.93690129)
\lineto(-994.22930456,679.86918288)
\curveto(-992.7779109,681.07317989)(-991.27703792,682.01328715)(-989.7266856,682.68950465)
\curveto(-988.17633329,683.36572214)(-986.5847482,683.70383089)(-984.95193033,683.70383089)
\curveto(-981.96667747,683.70383089)(-979.69062833,682.80495641)(-978.1237829,681.00720745)
\curveto(-976.55693748,679.20945849)(-975.77351476,676.62004026)(-975.77351476,673.23895277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-944.40360715,658.44463333)
\curveto(-944.40360715,653.76059017)(-945.46741273,650.32177679)(-947.59502388,648.12819319)
\curveto(-949.72263504,645.9346096)(-952.99651732,644.8378178)(-957.41667073,644.8378178)
\curveto(-958.8845575,644.8378178)(-960.31945804,644.94502301)(-961.72137237,645.15943344)
\curveto(-963.10679359,645.35735076)(-964.4757217,645.64598018)(-965.8281567,646.0253217)
\lineto(-965.8281567,650.7753373)
\lineto(-965.58076005,650.7753373)
\curveto(-964.822077,650.47846133)(-963.61807999,650.11561292)(-961.96876902,649.68679206)
\curveto(-960.31945804,649.2414781)(-958.67014707,649.01882112)(-957.0208361,649.01882112)
\curveto(-955.43749756,649.01882112)(-954.12629534,649.20849188)(-953.08722942,649.5878334)
\curveto(-952.04816351,649.96717493)(-951.24000113,650.49495444)(-950.66274229,651.17117194)
\curveto(-950.08548345,651.81440322)(-949.67315571,652.58957938)(-949.42575906,653.49670041)
\curveto(-949.17836242,654.40382145)(-949.05466409,655.4181477)(-949.05466409,656.53967916)
\lineto(-949.05466409,659.06312495)
\curveto(-950.45657842,657.94159349)(-951.80076686,657.10044489)(-953.08722942,656.53967916)
\curveto(-954.35719887,655.99540654)(-955.98177018,655.72327023)(-957.96094335,655.72327023)
\curveto(-961.2595653,655.72327023)(-963.88196975,656.91077413)(-965.8281567,659.28578193)
\curveto(-967.75785053,661.67728284)(-968.72269745,665.04187723)(-968.72269745,669.37956509)
\curveto(-968.72269745,671.75457289)(-968.39283526,673.7997185)(-967.73311087,675.51500191)
\curveto(-967.05689337,677.24677843)(-966.14152578,678.73940486)(-964.9870081,679.9928812)
\curveto(-963.91495597,681.163892)(-962.6120003,682.07101303)(-961.07814109,682.71424431)
\curveto(-959.54428189,683.3739687)(-958.01866923,683.70383089)(-956.50130314,683.70383089)
\curveto(-954.90147149,683.70383089)(-953.56552961,683.5388998)(-952.49347747,683.2090376)
\curveto(-951.40493223,682.89566852)(-950.2586611,682.40912178)(-949.05466409,681.74939739)
\lineto(-948.75778812,682.93690129)
\lineto(-944.40360715,682.93690129)
\closepath
\moveto(-949.05466409,662.89777296)
\lineto(-949.05466409,677.96422871)
\curveto(-950.29164732,678.52499444)(-951.446165,678.92082907)(-952.51821714,679.15173261)
\curveto(-953.57377616,679.39912925)(-954.62933518,679.52282758)(-955.68489421,679.52282758)
\curveto(-958.24132622,679.52282758)(-960.2534856,678.66518587)(-961.72137237,676.94990246)
\curveto(-963.18925914,675.23461904)(-963.92320252,672.74415947)(-963.92320252,669.47852375)
\curveto(-963.92320252,666.37781912)(-963.3789299,664.02755098)(-962.29038466,662.42771933)
\curveto(-961.20183941,660.82788769)(-959.3958439,660.02797187)(-956.87239811,660.02797187)
\curveto(-955.51996311,660.02797187)(-954.16752811,660.28361507)(-952.81509311,660.79490147)
\curveto(-951.446165,661.32268098)(-950.19268866,662.02363815)(-949.05466409,662.89777296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1100.70882447,606.76347397)
\curveto(-1100.70882447,604.09159019)(-1101.00570045,601.75781517)(-1101.5994524,599.76214889)
\curveto(-1102.17671124,597.78297572)(-1103.1333116,596.13366475)(-1104.46925349,594.81421597)
\curveto(-1105.73922294,593.56073963)(-1107.22360282,592.64537204)(-1108.92239312,592.0681132)
\curveto(-1110.62118342,591.49085436)(-1112.60035659,591.20222494)(-1114.85991262,591.20222494)
\curveto(-1117.16894799,591.20222494)(-1119.18110738,591.50734747)(-1120.89639079,592.11759253)
\curveto(-1122.6116742,592.72783759)(-1124.0548213,593.62671207)(-1125.22583209,594.81421597)
\curveto(-1126.56177398,596.16665097)(-1127.5266209,597.79946883)(-1128.12037285,599.71266956)
\curveto(-1128.69763169,601.62587029)(-1128.98626111,603.97613843)(-1128.98626111,606.76347397)
\lineto(-1128.98626111,628.80651514)
\lineto(-1124.08780752,628.80651514)
\lineto(-1124.08780752,606.51607733)
\curveto(-1124.08780752,604.52041105)(-1123.95586264,602.94531907)(-1123.69197289,601.79080139)
\curveto(-1123.41159002,600.6362837)(-1122.94978295,599.58897124)(-1122.30655167,598.64886398)
\curveto(-1121.58085484,597.57681185)(-1120.59951481,596.76864947)(-1119.36253158,596.22437685)
\curveto(-1118.10905524,595.68010423)(-1116.60818226,595.40796792)(-1114.85991262,595.40796792)
\curveto(-1113.09514988,595.40796792)(-1111.5942769,595.67185767)(-1110.35729367,596.19963719)
\curveto(-1109.12031044,596.74390981)(-1108.13072385,597.56031874)(-1107.38853391,598.64886398)
\curveto(-1106.74530263,599.58897124)(-1106.29174212,600.66102337)(-1106.02785236,601.86502038)
\curveto(-1105.74746949,603.0855105)(-1105.60727806,604.59463004)(-1105.60727806,606.392379)
\lineto(-1105.60727806,628.80651514)
\lineto(-1100.70882447,628.80651514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1068.59674157,591.96915454)
\lineto(-1073.24779852,591.96915454)
\lineto(-1073.24779852,607.70358123)
\curveto(-1073.24779852,608.97355068)(-1073.32201751,610.16105458)(-1073.4704555,611.26609293)
\curveto(-1073.61889349,612.38762439)(-1073.8910298,613.26175921)(-1074.28686443,613.88849738)
\curveto(-1074.69919218,614.58120799)(-1075.29294413,615.09249439)(-1076.06812028,615.42235658)
\curveto(-1076.84329644,615.76871189)(-1077.84937613,615.94188954)(-1079.08635937,615.94188954)
\curveto(-1080.35632881,615.94188954)(-1081.68402415,615.62852046)(-1083.06944537,615.00178229)
\curveto(-1084.45486658,614.37504412)(-1085.78256192,613.57512829)(-1087.05253137,612.60203482)
\lineto(-1087.05253137,591.96915454)
\lineto(-1091.70358831,591.96915454)
\lineto(-1091.70358831,619.6033599)
\lineto(-1087.05253137,619.6033599)
\lineto(-1087.05253137,616.53564149)
\curveto(-1085.60113771,617.7396385)(-1084.10026473,618.67974576)(-1082.54991241,619.35596326)
\curveto(-1080.99956009,620.03218076)(-1079.407975,620.3702895)(-1077.77515714,620.3702895)
\curveto(-1074.78990428,620.3702895)(-1072.51385513,619.47141502)(-1070.94700971,617.67366606)
\curveto(-1069.38016428,615.8759171)(-1068.59674157,613.28649887)(-1068.59674157,609.90541138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1054.64357226,624.22967718)
\lineto(-1059.88838115,624.22967718)
\lineto(-1059.88838115,629.05391178)
\lineto(-1054.64357226,629.05391178)
\closepath
\moveto(-1054.94044823,591.96915454)
\lineto(-1059.59150518,591.96915454)
\lineto(-1059.59150518,619.6033599)
\lineto(-1054.94044823,619.6033599)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1031.33880886,592.21655118)
\curveto(-1032.21294368,591.98564765)(-1033.16954404,591.79597689)(-1034.20860995,591.6475389)
\curveto(-1035.23118276,591.49910091)(-1036.14655035,591.42488192)(-1036.95471272,591.42488192)
\curveto(-1039.77503449,591.42488192)(-1041.91913876,592.18356496)(-1043.38702552,593.70093106)
\curveto(-1044.85491229,595.21829716)(-1045.58885567,597.65103084)(-1045.58885567,600.99913212)
\lineto(-1045.58885567,615.69449289)
\lineto(-1048.73079308,615.69449289)
\lineto(-1048.73079308,619.6033599)
\lineto(-1045.58885567,619.6033599)
\lineto(-1045.58885567,627.54479224)
\lineto(-1040.93779873,627.54479224)
\lineto(-1040.93779873,619.6033599)
\lineto(-1031.33880886,619.6033599)
\lineto(-1031.33880886,615.69449289)
\lineto(-1040.93779873,615.69449289)
\lineto(-1040.93779873,603.10200361)
\curveto(-1040.93779873,601.65060995)(-1040.90481251,600.51258538)(-1040.83884007,599.68792989)
\curveto(-1040.77286763,598.87976752)(-1040.54196409,598.12108447)(-1040.14612946,597.41188075)
\curveto(-1039.78328104,596.75215636)(-1039.28848775,596.26560962)(-1038.66174958,595.95224054)
\curveto(-1038.0185183,595.65536456)(-1037.04542483,595.50692658)(-1035.74246916,595.50692658)
\curveto(-1034.98378611,595.50692658)(-1034.19211684,595.61413179)(-1033.36746136,595.82854222)
\curveto(-1032.54280587,596.05944575)(-1031.94905392,596.24911651)(-1031.58620551,596.3975545)
\lineto(-1031.33880886,596.3975545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.56825364,1421.80196927)
\lineto(1071.30831501,1421.80196927)
\lineto(1071.30831501,1142.48507282)
\lineto(457.56825364,1142.48507282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.34872425,linecolor=curcolor]
{
\newpath
\moveto(457.56825364,1421.80196927)
\lineto(1071.30831501,1421.80196927)
\lineto(1071.30831501,1142.48507282)
\lineto(457.56825364,1142.48507282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.08238881,1267.04109733)
\curveto(725.00817006,1266.57234733)(724.03160756,1266.1328942)(723.15270131,1265.72273795)
\curveto(722.29332631,1265.3125817)(721.16051381,1264.8828942)(719.75426381,1264.43367545)
\curveto(718.56285756,1264.0625817)(717.26402944,1263.7500817)(715.85777944,1263.49617545)
\curveto(714.47106069,1263.22273795)(712.93785756,1263.0860192)(711.25817006,1263.0860192)
\curveto(708.09410756,1263.0860192)(705.21324819,1263.52547233)(702.61559194,1264.40437858)
\curveto(700.03746694,1265.30281608)(697.79137319,1266.69930045)(695.87731069,1268.5938317)
\curveto(694.00231069,1270.44930045)(692.53746694,1272.80281608)(691.48277944,1275.65437858)
\curveto(690.42809194,1278.52547233)(689.90074819,1281.85555045)(689.90074819,1285.64461295)
\curveto(689.90074819,1289.23836295)(690.40856069,1292.45125358)(691.42418569,1295.28328483)
\curveto(692.43981069,1298.11531608)(693.90465444,1300.5078942)(695.81871694,1302.4610192)
\curveto(697.67418569,1304.35555045)(699.91051381,1305.80086295)(702.52770131,1306.7969567)
\curveto(705.16442006,1307.79305045)(708.08434194,1308.29109733)(711.28746694,1308.29109733)
\curveto(713.63121694,1308.29109733)(715.96520131,1308.0078942)(718.28942006,1307.44148795)
\curveto(720.63317006,1306.8750817)(723.23082631,1305.87898795)(726.08238881,1304.4532067)
\lineto(726.08238881,1297.56844108)
\lineto(725.64293569,1297.56844108)
\curveto(723.24059194,1299.58015983)(720.85777944,1301.04500358)(718.49449819,1301.96297233)
\curveto(716.13121694,1302.88094108)(713.60192006,1303.33992545)(710.90660756,1303.33992545)
\curveto(708.69957631,1303.33992545)(706.70738881,1302.97859733)(704.93004506,1302.25594108)
\curveto(703.17223256,1301.55281608)(701.59996694,1300.44930045)(700.21324819,1298.9453942)
\curveto(698.86559194,1297.48055045)(697.81090444,1295.6250817)(697.04918569,1293.37898795)
\curveto(696.30699819,1291.15242545)(695.93590444,1288.57430045)(695.93590444,1285.64461295)
\curveto(695.93590444,1282.5782067)(696.34606069,1279.94148795)(697.16637319,1277.7344567)
\curveto(698.00621694,1275.52742545)(699.08043569,1273.73055045)(700.38902944,1272.3438317)
\curveto(701.75621694,1270.8985192)(703.34801381,1269.82430045)(705.16442006,1269.12117545)
\curveto(707.00035756,1268.4375817)(708.93395131,1268.09578483)(710.96520131,1268.09578483)
\curveto(713.75817006,1268.09578483)(716.37535756,1268.57430045)(718.81676381,1269.5313317)
\curveto(721.25817006,1270.48836295)(723.54332631,1271.92390983)(725.67223256,1273.83797233)
\lineto(726.08238881,1273.83797233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.33434194,1263.87703483)
\lineto(753.85582631,1263.87703483)
\lineto(753.85582631,1267.36336295)
\curveto(753.36754506,1267.0313317)(752.70348256,1266.5625817)(751.86363881,1265.95711295)
\curveto(751.04332631,1265.37117545)(750.24254506,1264.90242545)(749.46129506,1264.55086295)
\curveto(748.54332631,1264.1016442)(747.48863881,1263.73055045)(746.29723256,1263.4375817)
\curveto(745.10582631,1263.1250817)(743.70934194,1262.9688317)(742.10777944,1262.9688317)
\curveto(739.15856069,1262.9688317)(736.65856069,1263.9453942)(734.60777944,1265.8985192)
\curveto(732.55699819,1267.8516442)(731.53160756,1270.34187858)(731.53160756,1273.36922233)
\curveto(731.53160756,1275.84969108)(732.05895131,1277.8516442)(733.11363881,1279.3750817)
\curveto(734.18785756,1280.91805045)(735.71129506,1282.12898795)(737.68395131,1283.0078942)
\curveto(739.67613881,1283.88680045)(742.06871694,1284.48250358)(744.86168569,1284.79500358)
\curveto(747.65465444,1285.10750358)(750.65270131,1285.34187858)(753.85582631,1285.49812858)
\lineto(753.85582631,1286.34773795)
\curveto(753.85582631,1287.59773795)(753.63121694,1288.6328942)(753.18199819,1289.4532067)
\curveto(752.75231069,1290.2735192)(752.12731069,1290.91805045)(751.30699819,1291.38680045)
\curveto(750.52574819,1291.8360192)(749.58824819,1292.13875358)(748.49449819,1292.29500358)
\curveto(747.40074819,1292.45125358)(746.25817006,1292.52937858)(745.06676381,1292.52937858)
\curveto(743.62145131,1292.52937858)(742.01012319,1292.33406608)(740.23277944,1291.94344108)
\curveto(738.45543569,1291.57234733)(736.61949819,1291.02547233)(734.72496694,1290.30281608)
\lineto(734.43199819,1290.30281608)
\lineto(734.43199819,1295.8985192)
\curveto(735.50621694,1296.19148795)(737.05895131,1296.51375358)(739.09020131,1296.86531608)
\curveto(741.12145131,1297.21687858)(743.12340444,1297.39265983)(745.09606069,1297.39265983)
\curveto(747.40074819,1297.39265983)(749.40270131,1297.19734733)(751.10192006,1296.80672233)
\curveto(752.82067006,1296.43562858)(754.30504506,1295.79109733)(755.55504506,1294.87312858)
\curveto(756.78551381,1293.97469108)(757.72301381,1292.8125817)(758.36754506,1291.38680045)
\curveto(759.01207631,1289.9610192)(759.33434194,1288.19344108)(759.33434194,1286.08406608)
\closepath
\moveto(753.85582631,1271.93367545)
\lineto(753.85582631,1281.04500358)
\curveto(752.17613881,1280.94734733)(750.19371694,1280.80086295)(747.90856069,1280.60555045)
\curveto(745.64293569,1280.41023795)(743.84606069,1280.12703483)(742.51793569,1279.75594108)
\curveto(740.93590444,1279.30672233)(739.65660756,1278.60359733)(738.68004506,1277.64656608)
\curveto(737.70348256,1276.70906608)(737.21520131,1275.41023795)(737.21520131,1273.7500817)
\curveto(737.21520131,1271.8750817)(737.78160756,1270.45906608)(738.91442006,1269.50203483)
\curveto(740.04723256,1268.56453483)(741.77574819,1268.09578483)(744.09996694,1268.09578483)
\curveto(746.03356069,1268.09578483)(747.80113881,1268.46687858)(749.40270131,1269.20906608)
\curveto(751.00426381,1269.97078483)(752.48863881,1270.87898795)(753.85582631,1271.93367545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(794.19762319,1265.92781608)
\curveto(792.36168569,1265.04890983)(790.61363881,1264.36531608)(788.95348256,1263.87703483)
\curveto(787.31285756,1263.38875358)(785.56481069,1263.14461295)(783.70934194,1263.14461295)
\curveto(781.34606069,1263.14461295)(779.17809194,1263.48640983)(777.20543569,1264.17000358)
\curveto(775.23277944,1264.87312858)(773.54332631,1265.92781608)(772.13707631,1267.33406608)
\curveto(770.71129506,1268.74031608)(769.60777944,1270.51765983)(768.82652944,1272.66609733)
\curveto(768.04527944,1274.81453483)(767.65465444,1277.32430045)(767.65465444,1280.1953942)
\curveto(767.65465444,1285.5469567)(769.11949819,1289.74617545)(772.04918569,1292.79305045)
\curveto(774.99840444,1295.83992545)(778.88512319,1297.36336295)(783.70934194,1297.36336295)
\curveto(785.58434194,1297.36336295)(787.42027944,1297.09969108)(789.21715444,1296.57234733)
\curveto(791.03356069,1296.04500358)(792.69371694,1295.40047233)(794.19762319,1294.63875358)
\lineto(794.19762319,1288.5157067)
\lineto(793.90465444,1288.5157067)
\curveto(792.22496694,1289.82430045)(790.48668569,1290.83015983)(788.68981069,1291.53328483)
\curveto(786.91246694,1292.23640983)(785.17418569,1292.58797233)(783.47496694,1292.58797233)
\curveto(780.34996694,1292.58797233)(777.87926381,1291.53328483)(776.06285756,1289.42390983)
\curveto(774.26598256,1287.33406608)(773.36754506,1284.2578942)(773.36754506,1280.1953942)
\curveto(773.36754506,1276.2500817)(774.24645131,1273.21297233)(776.00426381,1271.08406608)
\curveto(777.78160756,1268.97469108)(780.27184194,1267.92000358)(783.47496694,1267.92000358)
\curveto(784.58824819,1267.92000358)(785.72106069,1268.06648795)(786.87340444,1268.3594567)
\curveto(788.02574819,1268.65242545)(789.06090444,1269.03328483)(789.97887319,1269.50203483)
\curveto(790.77965444,1269.91219108)(791.53160756,1270.34187858)(792.23473256,1270.79109733)
\curveto(792.93785756,1271.25984733)(793.49449819,1271.66023795)(793.90465444,1271.9922692)
\lineto(794.19762319,1271.9922692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.65074819,1263.87703483)
\lineto(823.14293569,1263.87703483)
\lineto(823.14293569,1282.50984733)
\curveto(823.14293569,1284.01375358)(823.05504506,1285.42000358)(822.87926381,1286.72859733)
\curveto(822.70348256,1288.05672233)(822.38121694,1289.09187858)(821.91246694,1289.83406608)
\curveto(821.42418569,1290.65437858)(820.72106069,1291.25984733)(819.80309194,1291.65047233)
\curveto(818.88512319,1292.06062858)(817.69371694,1292.2657067)(816.22887319,1292.2657067)
\curveto(814.72496694,1292.2657067)(813.15270131,1291.89461295)(811.51207631,1291.15242545)
\curveto(809.87145131,1290.41023795)(808.29918569,1289.46297233)(806.79527944,1288.31062858)
\lineto(806.79527944,1263.87703483)
\lineto(801.28746694,1263.87703483)
\lineto(801.28746694,1309.46297233)
\lineto(806.79527944,1309.46297233)
\lineto(806.79527944,1292.9688317)
\curveto(808.51402944,1294.39461295)(810.29137319,1295.5078942)(812.12731069,1296.30867545)
\curveto(813.96324819,1297.1094567)(815.84801381,1297.50984733)(817.78160756,1297.50984733)
\curveto(821.31676381,1297.50984733)(824.01207631,1296.4453942)(825.86754506,1294.31648795)
\curveto(827.72301381,1292.1875817)(828.65074819,1289.12117545)(828.65074819,1285.1172692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(866.64879506,1279.66805045)
\lineto(842.53746694,1279.66805045)
\curveto(842.53746694,1277.6563317)(842.84020131,1275.8985192)(843.44567006,1274.39461295)
\curveto(844.05113881,1272.91023795)(844.88121694,1271.68953483)(845.93590444,1270.73250358)
\curveto(846.95152944,1269.79500358)(848.15270131,1269.09187858)(849.53942006,1268.62312858)
\curveto(850.94567006,1268.15437858)(852.48863881,1267.92000358)(854.16832631,1267.92000358)
\curveto(856.39488881,1267.92000358)(858.63121694,1268.3594567)(860.87731069,1269.23836295)
\curveto(863.14293569,1270.13680045)(864.75426381,1271.0157067)(865.71129506,1271.8750817)
\lineto(866.00426381,1271.8750817)
\lineto(866.00426381,1265.86922233)
\curveto(864.14879506,1265.08797233)(862.25426381,1264.43367545)(860.32067006,1263.9063317)
\curveto(858.38707631,1263.37898795)(856.35582631,1263.11531608)(854.22692006,1263.11531608)
\curveto(848.79723256,1263.11531608)(844.55895131,1264.58015983)(841.51207631,1267.50984733)
\curveto(838.46520131,1270.45906608)(836.94176381,1274.63875358)(836.94176381,1280.04890983)
\curveto(836.94176381,1285.40047233)(838.39684194,1289.6485192)(841.30699819,1292.79305045)
\curveto(844.23668569,1295.9375817)(848.08434194,1297.50984733)(852.84996694,1297.50984733)
\curveto(857.26402944,1297.50984733)(860.66246694,1296.22078483)(863.04527944,1293.64265983)
\curveto(865.44762319,1291.06453483)(866.64879506,1287.40242545)(866.64879506,1282.6563317)
\closepath
\moveto(861.28746694,1283.88680045)
\curveto(861.26793569,1286.77742545)(860.53551381,1289.01375358)(859.09020131,1290.59578483)
\curveto(857.66442006,1292.17781608)(855.48668569,1292.9688317)(852.55699819,1292.9688317)
\curveto(849.60777944,1292.9688317)(847.25426381,1292.09969108)(845.49645131,1290.36140983)
\curveto(843.75817006,1288.62312858)(842.77184194,1286.46492545)(842.53746694,1283.88680045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1203.65634227,1417.80969334)
\lineto(1817.39640364,1417.80969334)
\lineto(1817.39640364,1138.49279689)
\lineto(1203.65634227,1138.49279689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.34872425,linecolor=curcolor]
{
\newpath
\moveto(1203.65634227,1417.80969334)
\lineto(1817.39640364,1417.80969334)
\lineto(1817.39640364,1138.49279689)
\lineto(1203.65634227,1138.49279689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1387.5173013,1300.29446339)
\curveto(1386.44308255,1299.82571339)(1385.46652005,1299.38626027)(1384.5876138,1298.97610402)
\curveto(1383.7282388,1298.56594777)(1382.5954263,1298.13626027)(1381.1891763,1297.68704152)
\curveto(1379.99777005,1297.31594777)(1378.69894193,1297.00344777)(1377.29269193,1296.74954152)
\curveto(1375.90597318,1296.47610402)(1374.37277005,1296.33938527)(1372.69308255,1296.33938527)
\curveto(1369.52902005,1296.33938527)(1366.64816068,1296.77883839)(1364.05050443,1297.65774464)
\curveto(1361.47237943,1298.55618214)(1359.22628568,1299.95266652)(1357.31222318,1301.84719777)
\curveto(1355.43722318,1303.70266652)(1353.97237943,1306.05618214)(1352.91769193,1308.90774464)
\curveto(1351.86300443,1311.77883839)(1351.33566068,1315.10891652)(1351.33566068,1318.89797902)
\curveto(1351.33566068,1322.49172902)(1351.84347318,1325.70461964)(1352.85909818,1328.53665089)
\curveto(1353.87472318,1331.36868214)(1355.33956693,1333.76126027)(1357.25362943,1335.71438527)
\curveto(1359.10909818,1337.60891652)(1361.3454263,1339.05422902)(1363.9626138,1340.05032277)
\curveto(1366.59933255,1341.04641652)(1369.51925443,1341.54446339)(1372.72237943,1341.54446339)
\curveto(1375.06612943,1341.54446339)(1377.4001138,1341.26126027)(1379.72433255,1340.69485402)
\curveto(1382.06808255,1340.12844777)(1384.6657388,1339.13235402)(1387.5173013,1337.70657277)
\lineto(1387.5173013,1330.82180714)
\lineto(1387.07784818,1330.82180714)
\curveto(1384.67550443,1332.83352589)(1382.29269193,1334.29836964)(1379.92941068,1335.21633839)
\curveto(1377.56612943,1336.13430714)(1375.03683255,1336.59329152)(1372.34152005,1336.59329152)
\curveto(1370.1344888,1336.59329152)(1368.1423013,1336.23196339)(1366.36495755,1335.50930714)
\curveto(1364.60714505,1334.80618214)(1363.03487943,1333.70266652)(1361.64816068,1332.19876027)
\curveto(1360.30050443,1330.73391652)(1359.24581693,1328.87844777)(1358.48409818,1326.63235402)
\curveto(1357.74191068,1324.40579152)(1357.37081693,1321.82766652)(1357.37081693,1318.89797902)
\curveto(1357.37081693,1315.83157277)(1357.78097318,1313.19485402)(1358.60128568,1310.98782277)
\curveto(1359.44112943,1308.78079152)(1360.51534818,1306.98391652)(1361.82394193,1305.59719777)
\curveto(1363.19112943,1304.15188527)(1364.7829263,1303.07766652)(1366.59933255,1302.37454152)
\curveto(1368.43527005,1301.69094777)(1370.3688638,1301.34915089)(1372.4001138,1301.34915089)
\curveto(1375.19308255,1301.34915089)(1377.81027005,1301.82766652)(1380.2516763,1302.78469777)
\curveto(1382.69308255,1303.74172902)(1384.9782388,1305.17727589)(1387.10714505,1307.09133839)
\lineto(1387.5173013,1307.09133839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1420.76925443,1297.13040089)
\lineto(1415.2907388,1297.13040089)
\lineto(1415.2907388,1300.61672902)
\curveto(1414.80245755,1300.28469777)(1414.13839505,1299.81594777)(1413.2985513,1299.21047902)
\curveto(1412.4782388,1298.62454152)(1411.67745755,1298.15579152)(1410.89620755,1297.80422902)
\curveto(1409.9782388,1297.35501027)(1408.9235513,1296.98391652)(1407.73214505,1296.69094777)
\curveto(1406.5407388,1296.37844777)(1405.14425443,1296.22219777)(1403.54269193,1296.22219777)
\curveto(1400.59347318,1296.22219777)(1398.09347318,1297.19876027)(1396.04269193,1299.15188527)
\curveto(1393.99191068,1301.10501027)(1392.96652005,1303.59524464)(1392.96652005,1306.62258839)
\curveto(1392.96652005,1309.10305714)(1393.4938638,1311.10501027)(1394.5485513,1312.62844777)
\curveto(1395.62277005,1314.17141652)(1397.14620755,1315.38235402)(1399.1188638,1316.26126027)
\curveto(1401.1110513,1317.14016652)(1403.50362943,1317.73586964)(1406.29659818,1318.04836964)
\curveto(1409.08956693,1318.36086964)(1412.0876138,1318.59524464)(1415.2907388,1318.75149464)
\lineto(1415.2907388,1319.60110402)
\curveto(1415.2907388,1320.85110402)(1415.06612943,1321.88626027)(1414.61691068,1322.70657277)
\curveto(1414.18722318,1323.52688527)(1413.56222318,1324.17141652)(1412.74191068,1324.64016652)
\curveto(1411.96066068,1325.08938527)(1411.02316068,1325.39211964)(1409.92941068,1325.54836964)
\curveto(1408.83566068,1325.70461964)(1407.69308255,1325.78274464)(1406.5016763,1325.78274464)
\curveto(1405.0563638,1325.78274464)(1403.44503568,1325.58743214)(1401.66769193,1325.19680714)
\curveto(1399.89034818,1324.82571339)(1398.05441068,1324.27883839)(1396.15987943,1323.55618214)
\lineto(1395.86691068,1323.55618214)
\lineto(1395.86691068,1329.15188527)
\curveto(1396.94112943,1329.44485402)(1398.4938638,1329.76711964)(1400.5251138,1330.11868214)
\curveto(1402.5563638,1330.47024464)(1404.55831693,1330.64602589)(1406.53097318,1330.64602589)
\curveto(1408.83566068,1330.64602589)(1410.8376138,1330.45071339)(1412.53683255,1330.06008839)
\curveto(1414.25558255,1329.68899464)(1415.73995755,1329.04446339)(1416.98995755,1328.12649464)
\curveto(1418.2204263,1327.22805714)(1419.1579263,1326.06594777)(1419.80245755,1324.64016652)
\curveto(1420.4469888,1323.21438527)(1420.76925443,1321.44680714)(1420.76925443,1319.33743214)
\closepath
\moveto(1415.2907388,1305.18704152)
\lineto(1415.2907388,1314.29836964)
\curveto(1413.6110513,1314.20071339)(1411.62862943,1314.05422902)(1409.34347318,1313.85891652)
\curveto(1407.07784818,1313.66360402)(1405.28097318,1313.38040089)(1403.95284818,1313.00930714)
\curveto(1402.37081693,1312.56008839)(1401.09152005,1311.85696339)(1400.11495755,1310.89993214)
\curveto(1399.13839505,1309.96243214)(1398.6501138,1308.66360402)(1398.6501138,1307.00344777)
\curveto(1398.6501138,1305.12844777)(1399.21652005,1303.71243214)(1400.34933255,1302.75540089)
\curveto(1401.48214505,1301.81790089)(1403.21066068,1301.34915089)(1405.53487943,1301.34915089)
\curveto(1407.46847318,1301.34915089)(1409.2360513,1301.72024464)(1410.8376138,1302.46243214)
\curveto(1412.4391763,1303.22415089)(1413.9235513,1304.13235402)(1415.2907388,1305.18704152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1455.63253568,1299.18118214)
\curveto(1453.79659818,1298.30227589)(1452.0485513,1297.61868214)(1450.38839505,1297.13040089)
\curveto(1448.74777005,1296.64211964)(1446.99972318,1296.39797902)(1445.14425443,1296.39797902)
\curveto(1442.78097318,1296.39797902)(1440.61300443,1296.73977589)(1438.64034818,1297.42336964)
\curveto(1436.66769193,1298.12649464)(1434.9782388,1299.18118214)(1433.5719888,1300.58743214)
\curveto(1432.14620755,1301.99368214)(1431.04269193,1303.77102589)(1430.26144193,1305.91946339)
\curveto(1429.48019193,1308.06790089)(1429.08956693,1310.57766652)(1429.08956693,1313.44876027)
\curveto(1429.08956693,1318.80032277)(1430.55441068,1322.99954152)(1433.48409818,1326.04641652)
\curveto(1436.43331693,1329.09329152)(1440.32003568,1330.61672902)(1445.14425443,1330.61672902)
\curveto(1447.01925443,1330.61672902)(1448.85519193,1330.35305714)(1450.65206693,1329.82571339)
\curveto(1452.46847318,1329.29836964)(1454.12862943,1328.65383839)(1455.63253568,1327.89211964)
\lineto(1455.63253568,1321.76907277)
\lineto(1455.33956693,1321.76907277)
\curveto(1453.65987943,1323.07766652)(1451.92159818,1324.08352589)(1450.12472318,1324.78665089)
\curveto(1448.34737943,1325.48977589)(1446.60909818,1325.84133839)(1444.90987943,1325.84133839)
\curveto(1441.78487943,1325.84133839)(1439.3141763,1324.78665089)(1437.49777005,1322.67727589)
\curveto(1435.70089505,1320.58743214)(1434.80245755,1317.51126027)(1434.80245755,1313.44876027)
\curveto(1434.80245755,1309.50344777)(1435.6813638,1306.46633839)(1437.4391763,1304.33743214)
\curveto(1439.21652005,1302.22805714)(1441.70675443,1301.17336964)(1444.90987943,1301.17336964)
\curveto(1446.02316068,1301.17336964)(1447.15597318,1301.31985402)(1448.30831693,1301.61282277)
\curveto(1449.46066068,1301.90579152)(1450.49581693,1302.28665089)(1451.41378568,1302.75540089)
\curveto(1452.21456693,1303.16555714)(1452.96652005,1303.59524464)(1453.66964505,1304.04446339)
\curveto(1454.37277005,1304.51321339)(1454.92941068,1304.91360402)(1455.33956693,1305.24563527)
\lineto(1455.63253568,1305.24563527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1490.08566068,1297.13040089)
\lineto(1484.57784818,1297.13040089)
\lineto(1484.57784818,1315.76321339)
\curveto(1484.57784818,1317.26711964)(1484.48995755,1318.67336964)(1484.3141763,1319.98196339)
\curveto(1484.13839505,1321.31008839)(1483.81612943,1322.34524464)(1483.34737943,1323.08743214)
\curveto(1482.85909818,1323.90774464)(1482.15597318,1324.51321339)(1481.23800443,1324.90383839)
\curveto(1480.32003568,1325.31399464)(1479.12862943,1325.51907277)(1477.66378568,1325.51907277)
\curveto(1476.15987943,1325.51907277)(1474.5876138,1325.14797902)(1472.9469888,1324.40579152)
\curveto(1471.3063638,1323.66360402)(1469.73409818,1322.71633839)(1468.23019193,1321.56399464)
\lineto(1468.23019193,1297.13040089)
\lineto(1462.72237943,1297.13040089)
\lineto(1462.72237943,1342.71633839)
\lineto(1468.23019193,1342.71633839)
\lineto(1468.23019193,1326.22219777)
\curveto(1469.94894193,1327.64797902)(1471.72628568,1328.76126027)(1473.56222318,1329.56204152)
\curveto(1475.39816068,1330.36282277)(1477.2829263,1330.76321339)(1479.21652005,1330.76321339)
\curveto(1482.7516763,1330.76321339)(1485.4469888,1329.69876027)(1487.30245755,1327.56985402)
\curveto(1489.1579263,1325.44094777)(1490.08566068,1322.37454152)(1490.08566068,1318.37063527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1528.08370755,1312.92141652)
\lineto(1503.97237943,1312.92141652)
\curveto(1503.97237943,1310.90969777)(1504.2751138,1309.15188527)(1504.88058255,1307.64797902)
\curveto(1505.4860513,1306.16360402)(1506.31612943,1304.94290089)(1507.37081693,1303.98586964)
\curveto(1508.38644193,1303.04836964)(1509.5876138,1302.34524464)(1510.97433255,1301.87649464)
\curveto(1512.38058255,1301.40774464)(1513.9235513,1301.17336964)(1515.6032388,1301.17336964)
\curveto(1517.8298013,1301.17336964)(1520.06612943,1301.61282277)(1522.31222318,1302.49172902)
\curveto(1524.57784818,1303.39016652)(1526.1891763,1304.26907277)(1527.14620755,1305.12844777)
\lineto(1527.4391763,1305.12844777)
\lineto(1527.4391763,1299.12258839)
\curveto(1525.58370755,1298.34133839)(1523.6891763,1297.68704152)(1521.75558255,1297.15969777)
\curveto(1519.8219888,1296.63235402)(1517.7907388,1296.36868214)(1515.66183255,1296.36868214)
\curveto(1510.23214505,1296.36868214)(1505.9938638,1297.83352589)(1502.9469888,1300.76321339)
\curveto(1499.9001138,1303.71243214)(1498.3766763,1307.89211964)(1498.3766763,1313.30227589)
\curveto(1498.3766763,1318.65383839)(1499.83175443,1322.90188527)(1502.74191068,1326.04641652)
\curveto(1505.67159818,1329.19094777)(1509.51925443,1330.76321339)(1514.28487943,1330.76321339)
\curveto(1518.69894193,1330.76321339)(1522.09737943,1329.47415089)(1524.48019193,1326.89602589)
\curveto(1526.88253568,1324.31790089)(1528.08370755,1320.65579152)(1528.08370755,1315.90969777)
\closepath
\moveto(1522.72237943,1317.14016652)
\curveto(1522.70284818,1320.03079152)(1521.9704263,1322.26711964)(1520.5251138,1323.84915089)
\curveto(1519.09933255,1325.43118214)(1516.92159818,1326.22219777)(1513.99191068,1326.22219777)
\curveto(1511.04269193,1326.22219777)(1508.6891763,1325.35305714)(1506.9313638,1323.61477589)
\curveto(1505.19308255,1321.87649464)(1504.20675443,1319.71829152)(1503.97237943,1317.14016652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1596.8141763,1297.13040089)
\lineto(1591.01339505,1297.13040089)
\lineto(1591.01339505,1334.71829152)
\lineto(1578.8844888,1309.14211964)
\lineto(1575.42745755,1309.14211964)
\lineto(1563.38644193,1334.71829152)
\lineto(1563.38644193,1297.13040089)
\lineto(1557.96652005,1297.13040089)
\lineto(1557.96652005,1340.75344777)
\lineto(1565.8766763,1340.75344777)
\lineto(1577.50753568,1316.46633839)
\lineto(1588.75753568,1340.75344777)
\lineto(1596.8141763,1340.75344777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1614.07003568,1335.33352589)
\lineto(1607.85909818,1335.33352589)
\lineto(1607.85909818,1341.04641652)
\lineto(1614.07003568,1341.04641652)
\closepath
\moveto(1613.71847318,1297.13040089)
\lineto(1608.21066068,1297.13040089)
\lineto(1608.21066068,1329.85501027)
\lineto(1613.71847318,1329.85501027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1648.05441068,1306.56399464)
\curveto(1648.05441068,1303.57571339)(1646.8141763,1301.12454152)(1644.33370755,1299.21047902)
\curveto(1641.87277005,1297.29641652)(1638.50362943,1296.33938527)(1634.22628568,1296.33938527)
\curveto(1631.80441068,1296.33938527)(1629.57784818,1296.62258839)(1627.54659818,1297.18899464)
\curveto(1625.53487943,1297.77493214)(1623.8454263,1298.40969777)(1622.4782388,1299.09329152)
\lineto(1622.4782388,1305.27493214)
\lineto(1622.77120755,1305.27493214)
\curveto(1624.5094888,1303.96633839)(1626.44308255,1302.92141652)(1628.5719888,1302.14016652)
\curveto(1630.70089505,1301.37844777)(1632.74191068,1300.99758839)(1634.69503568,1300.99758839)
\curveto(1637.11691068,1300.99758839)(1639.01144193,1301.38821339)(1640.37862943,1302.16946339)
\curveto(1641.74581693,1302.95071339)(1642.42941068,1304.18118214)(1642.42941068,1305.86086964)
\curveto(1642.42941068,1307.14993214)(1642.05831693,1308.12649464)(1641.31612943,1308.79055714)
\curveto(1640.57394193,1309.45461964)(1639.14816068,1310.02102589)(1637.03878568,1310.48977589)
\curveto(1636.25753568,1310.66555714)(1635.23214505,1310.87063527)(1633.9626138,1311.10501027)
\curveto(1632.7126138,1311.33938527)(1631.57003568,1311.59329152)(1630.53487943,1311.86672902)
\curveto(1627.66378568,1312.62844777)(1625.62277005,1313.74172902)(1624.41183255,1315.20657277)
\curveto(1623.2204263,1316.69094777)(1622.62472318,1318.50735402)(1622.62472318,1320.65579152)
\curveto(1622.62472318,1322.00344777)(1622.89816068,1323.27297902)(1623.44503568,1324.46438527)
\curveto(1624.01144193,1325.65579152)(1624.8610513,1326.72024464)(1625.9938638,1327.65774464)
\curveto(1627.0876138,1328.57571339)(1628.47433255,1329.29836964)(1630.15402005,1329.82571339)
\curveto(1631.8532388,1330.37258839)(1633.74777005,1330.64602589)(1635.8376138,1330.64602589)
\curveto(1637.7907388,1330.64602589)(1639.76339505,1330.40188527)(1641.75558255,1329.91360402)
\curveto(1643.7673013,1329.44485402)(1645.43722318,1328.86868214)(1646.76534818,1328.18508839)
\lineto(1646.76534818,1322.29641652)
\lineto(1646.47237943,1322.29641652)
\curveto(1645.06612943,1323.33157277)(1643.35714505,1324.20071339)(1641.3454263,1324.90383839)
\curveto(1639.33370755,1325.62649464)(1637.3610513,1325.98782277)(1635.42745755,1325.98782277)
\curveto(1633.4157388,1325.98782277)(1631.71652005,1325.59719777)(1630.3298013,1324.81594777)
\curveto(1628.94308255,1324.05422902)(1628.24972318,1322.91165089)(1628.24972318,1321.38821339)
\curveto(1628.24972318,1320.04055714)(1628.66964505,1319.02493214)(1629.5094888,1318.34133839)
\curveto(1630.3298013,1317.65774464)(1631.6579263,1317.10110402)(1633.4938638,1316.67141652)
\curveto(1634.5094888,1316.43704152)(1635.6423013,1316.20266652)(1636.8923013,1315.96829152)
\curveto(1638.16183255,1315.73391652)(1639.21652005,1315.51907277)(1640.0563638,1315.32376027)
\curveto(1642.61495755,1314.73782277)(1644.5876138,1313.73196339)(1645.97433255,1312.30618214)
\curveto(1647.3610513,1310.86086964)(1648.05441068,1308.94680714)(1648.05441068,1306.56399464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1679.34347318,1306.56399464)
\curveto(1679.34347318,1303.57571339)(1678.1032388,1301.12454152)(1675.62277005,1299.21047902)
\curveto(1673.16183255,1297.29641652)(1669.79269193,1296.33938527)(1665.51534818,1296.33938527)
\curveto(1663.09347318,1296.33938527)(1660.86691068,1296.62258839)(1658.83566068,1297.18899464)
\curveto(1656.82394193,1297.77493214)(1655.1344888,1298.40969777)(1653.7673013,1299.09329152)
\lineto(1653.7673013,1305.27493214)
\lineto(1654.06027005,1305.27493214)
\curveto(1655.7985513,1303.96633839)(1657.73214505,1302.92141652)(1659.8610513,1302.14016652)
\curveto(1661.98995755,1301.37844777)(1664.03097318,1300.99758839)(1665.98409818,1300.99758839)
\curveto(1668.40597318,1300.99758839)(1670.30050443,1301.38821339)(1671.66769193,1302.16946339)
\curveto(1673.03487943,1302.95071339)(1673.71847318,1304.18118214)(1673.71847318,1305.86086964)
\curveto(1673.71847318,1307.14993214)(1673.34737943,1308.12649464)(1672.60519193,1308.79055714)
\curveto(1671.86300443,1309.45461964)(1670.43722318,1310.02102589)(1668.32784818,1310.48977589)
\curveto(1667.54659818,1310.66555714)(1666.52120755,1310.87063527)(1665.2516763,1311.10501027)
\curveto(1664.0016763,1311.33938527)(1662.85909818,1311.59329152)(1661.82394193,1311.86672902)
\curveto(1658.95284818,1312.62844777)(1656.91183255,1313.74172902)(1655.70089505,1315.20657277)
\curveto(1654.5094888,1316.69094777)(1653.91378568,1318.50735402)(1653.91378568,1320.65579152)
\curveto(1653.91378568,1322.00344777)(1654.18722318,1323.27297902)(1654.73409818,1324.46438527)
\curveto(1655.30050443,1325.65579152)(1656.1501138,1326.72024464)(1657.2829263,1327.65774464)
\curveto(1658.3766763,1328.57571339)(1659.76339505,1329.29836964)(1661.44308255,1329.82571339)
\curveto(1663.1423013,1330.37258839)(1665.03683255,1330.64602589)(1667.1266763,1330.64602589)
\curveto(1669.0798013,1330.64602589)(1671.05245755,1330.40188527)(1673.04464505,1329.91360402)
\curveto(1675.0563638,1329.44485402)(1676.72628568,1328.86868214)(1678.05441068,1328.18508839)
\lineto(1678.05441068,1322.29641652)
\lineto(1677.76144193,1322.29641652)
\curveto(1676.35519193,1323.33157277)(1674.64620755,1324.20071339)(1672.6344888,1324.90383839)
\curveto(1670.62277005,1325.62649464)(1668.6501138,1325.98782277)(1666.71652005,1325.98782277)
\curveto(1664.7048013,1325.98782277)(1663.00558255,1325.59719777)(1661.6188638,1324.81594777)
\curveto(1660.23214505,1324.05422902)(1659.53878568,1322.91165089)(1659.53878568,1321.38821339)
\curveto(1659.53878568,1320.04055714)(1659.95870755,1319.02493214)(1660.7985513,1318.34133839)
\curveto(1661.6188638,1317.65774464)(1662.9469888,1317.10110402)(1664.7829263,1316.67141652)
\curveto(1665.7985513,1316.43704152)(1666.9313638,1316.20266652)(1668.1813638,1315.96829152)
\curveto(1669.45089505,1315.73391652)(1670.50558255,1315.51907277)(1671.3454263,1315.32376027)
\curveto(1673.90402005,1314.73782277)(1675.8766763,1313.73196339)(1677.26339505,1312.30618214)
\curveto(1678.6501138,1310.86086964)(1679.34347318,1308.94680714)(1679.34347318,1306.56399464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1492.19503568,1235.54836964)
\curveto(1492.19503568,1233.38040089)(1491.78487943,1231.46633839)(1490.96456693,1229.80618214)
\curveto(1490.14425443,1228.14602589)(1489.0407388,1226.77883839)(1487.65402005,1225.70461964)
\curveto(1486.01339505,1224.41555714)(1484.20675443,1223.49758839)(1482.23409818,1222.95071339)
\curveto(1480.28097318,1222.40383839)(1477.7907388,1222.13040089)(1474.76339505,1222.13040089)
\lineto(1459.29464505,1222.13040089)
\lineto(1459.29464505,1265.75344777)
\lineto(1472.21456693,1265.75344777)
\curveto(1475.39816068,1265.75344777)(1477.78097318,1265.63626027)(1479.36300443,1265.40188527)
\curveto(1480.94503568,1265.16751027)(1482.45870755,1264.67922902)(1483.90402005,1263.93704152)
\curveto(1485.50558255,1263.09719777)(1486.66769193,1262.01321339)(1487.39034818,1260.68508839)
\curveto(1488.11300443,1259.37649464)(1488.47433255,1257.80422902)(1488.47433255,1255.96829152)
\curveto(1488.47433255,1253.89797902)(1487.9469888,1252.13040089)(1486.8923013,1250.66555714)
\curveto(1485.8376138,1249.22024464)(1484.4313638,1248.05813527)(1482.6735513,1247.17922902)
\lineto(1482.6735513,1246.94485402)
\curveto(1485.62277005,1246.33938527)(1487.9469888,1245.04055714)(1489.64620755,1243.04836964)
\curveto(1491.3454263,1241.07571339)(1492.19503568,1238.57571339)(1492.19503568,1235.54836964)
\closepath
\moveto(1482.4391763,1255.20657277)
\curveto(1482.4391763,1256.26126027)(1482.26339505,1257.14993214)(1481.91183255,1257.87258839)
\curveto(1481.56027005,1258.59524464)(1480.9938638,1259.18118214)(1480.2126138,1259.63040089)
\curveto(1479.29464505,1260.15774464)(1478.1813638,1260.48001027)(1476.87277005,1260.59719777)
\curveto(1475.5641763,1260.73391652)(1473.94308255,1260.80227589)(1472.0094888,1260.80227589)
\lineto(1465.0954263,1260.80227589)
\lineto(1465.0954263,1248.20461964)
\lineto(1472.5954263,1248.20461964)
\curveto(1474.41183255,1248.20461964)(1475.85714505,1248.29251027)(1476.9313638,1248.46829152)
\curveto(1478.00558255,1248.66360402)(1479.0016763,1249.05422902)(1479.91964505,1249.64016652)
\curveto(1480.8376138,1250.22610402)(1481.48214505,1250.97805714)(1481.8532388,1251.89602589)
\curveto(1482.2438638,1252.83352589)(1482.4391763,1253.93704152)(1482.4391763,1255.20657277)
\closepath
\moveto(1486.15987943,1235.31399464)
\curveto(1486.15987943,1237.07180714)(1485.89620755,1238.46829152)(1485.3688638,1239.50344777)
\curveto(1484.84152005,1240.53860402)(1483.8844888,1241.41751027)(1482.49777005,1242.14016652)
\curveto(1481.56027005,1242.62844777)(1480.41769193,1242.94094777)(1479.07003568,1243.07766652)
\curveto(1477.74191068,1243.23391652)(1476.12081693,1243.31204152)(1474.20675443,1243.31204152)
\lineto(1465.0954263,1243.31204152)
\lineto(1465.0954263,1227.08157277)
\lineto(1472.77120755,1227.08157277)
\curveto(1475.31027005,1227.08157277)(1477.39034818,1227.20852589)(1479.01144193,1227.46243214)
\curveto(1480.63253568,1227.73586964)(1481.96066068,1228.22415089)(1482.99581693,1228.92727589)
\curveto(1484.08956693,1229.68899464)(1484.89034818,1230.55813527)(1485.39816068,1231.53469777)
\curveto(1485.90597318,1232.51126027)(1486.15987943,1233.77102589)(1486.15987943,1235.31399464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1527.11691068,1222.13040089)
\lineto(1521.60909818,1222.13040089)
\lineto(1521.60909818,1225.76321339)
\curveto(1519.75362943,1224.29836964)(1517.97628568,1223.17532277)(1516.27706693,1222.39407277)
\curveto(1514.57784818,1221.61282277)(1512.70284818,1221.22219777)(1510.65206693,1221.22219777)
\curveto(1507.21456693,1221.22219777)(1504.53878568,1222.26711964)(1502.62472318,1224.35696339)
\curveto(1500.71066068,1226.46633839)(1499.75362943,1229.55227589)(1499.75362943,1233.61477589)
\lineto(1499.75362943,1254.85501027)
\lineto(1505.26144193,1254.85501027)
\lineto(1505.26144193,1236.22219777)
\curveto(1505.26144193,1234.56204152)(1505.33956693,1233.13626027)(1505.49581693,1231.94485402)
\curveto(1505.65206693,1230.77297902)(1505.98409818,1229.76711964)(1506.49191068,1228.92727589)
\curveto(1507.01925443,1228.06790089)(1507.70284818,1227.44290089)(1508.54269193,1227.05227589)
\curveto(1509.38253568,1226.66165089)(1510.6032388,1226.46633839)(1512.2048013,1226.46633839)
\curveto(1513.63058255,1226.46633839)(1515.18331693,1226.83743214)(1516.86300443,1227.57961964)
\curveto(1518.56222318,1228.32180714)(1520.14425443,1229.26907277)(1521.60909818,1230.42141652)
\lineto(1521.60909818,1254.85501027)
\lineto(1527.11691068,1254.85501027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1555.5641763,1262.38430714)
\lineto(1555.27120755,1262.38430714)
\curveto(1554.6657388,1262.56008839)(1553.87472318,1262.73586964)(1552.89816068,1262.91165089)
\curveto(1551.92159818,1263.10696339)(1551.06222318,1263.20461964)(1550.32003568,1263.20461964)
\curveto(1547.95675443,1263.20461964)(1546.23800443,1262.67727589)(1545.16378568,1261.62258839)
\curveto(1544.10909818,1260.58743214)(1543.58175443,1258.70266652)(1543.58175443,1255.96829152)
\lineto(1543.58175443,1254.85501027)
\lineto(1553.51339505,1254.85501027)
\lineto(1553.51339505,1250.22610402)
\lineto(1543.75753568,1250.22610402)
\lineto(1543.75753568,1222.13040089)
\lineto(1538.24972318,1222.13040089)
\lineto(1538.24972318,1250.22610402)
\lineto(1534.52902005,1250.22610402)
\lineto(1534.52902005,1254.85501027)
\lineto(1538.24972318,1254.85501027)
\lineto(1538.24972318,1255.93899464)
\curveto(1538.24972318,1259.82571339)(1539.21652005,1262.80422902)(1541.1501138,1264.87454152)
\curveto(1543.08370755,1266.96438527)(1545.8766763,1268.00930714)(1549.52902005,1268.00930714)
\curveto(1550.7594888,1268.00930714)(1551.86300443,1267.95071339)(1552.83956693,1267.83352589)
\curveto(1553.83566068,1267.71633839)(1554.7438638,1267.57961964)(1555.5641763,1267.42336964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1576.6579263,1262.38430714)
\lineto(1576.36495755,1262.38430714)
\curveto(1575.7594888,1262.56008839)(1574.96847318,1262.73586964)(1573.99191068,1262.91165089)
\curveto(1573.01534818,1263.10696339)(1572.15597318,1263.20461964)(1571.41378568,1263.20461964)
\curveto(1569.05050443,1263.20461964)(1567.33175443,1262.67727589)(1566.25753568,1261.62258839)
\curveto(1565.20284818,1260.58743214)(1564.67550443,1258.70266652)(1564.67550443,1255.96829152)
\lineto(1564.67550443,1254.85501027)
\lineto(1574.60714505,1254.85501027)
\lineto(1574.60714505,1250.22610402)
\lineto(1564.85128568,1250.22610402)
\lineto(1564.85128568,1222.13040089)
\lineto(1559.34347318,1222.13040089)
\lineto(1559.34347318,1250.22610402)
\lineto(1555.62277005,1250.22610402)
\lineto(1555.62277005,1254.85501027)
\lineto(1559.34347318,1254.85501027)
\lineto(1559.34347318,1255.93899464)
\curveto(1559.34347318,1259.82571339)(1560.31027005,1262.80422902)(1562.2438638,1264.87454152)
\curveto(1564.17745755,1266.96438527)(1566.9704263,1268.00930714)(1570.62277005,1268.00930714)
\curveto(1571.8532388,1268.00930714)(1572.95675443,1267.95071339)(1573.93331693,1267.83352589)
\curveto(1574.92941068,1267.71633839)(1575.8376138,1267.57961964)(1576.6579263,1267.42336964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1607.53683255,1237.92141652)
\lineto(1583.42550443,1237.92141652)
\curveto(1583.42550443,1235.90969777)(1583.7282388,1234.15188527)(1584.33370755,1232.64797902)
\curveto(1584.9391763,1231.16360402)(1585.76925443,1229.94290089)(1586.82394193,1228.98586964)
\curveto(1587.83956693,1228.04836964)(1589.0407388,1227.34524464)(1590.42745755,1226.87649464)
\curveto(1591.83370755,1226.40774464)(1593.3766763,1226.17336964)(1595.0563638,1226.17336964)
\curveto(1597.2829263,1226.17336964)(1599.51925443,1226.61282277)(1601.76534818,1227.49172902)
\curveto(1604.03097318,1228.39016652)(1605.6423013,1229.26907277)(1606.59933255,1230.12844777)
\lineto(1606.8923013,1230.12844777)
\lineto(1606.8923013,1224.12258839)
\curveto(1605.03683255,1223.34133839)(1603.1423013,1222.68704152)(1601.20870755,1222.15969777)
\curveto(1599.2751138,1221.63235402)(1597.2438638,1221.36868214)(1595.11495755,1221.36868214)
\curveto(1589.68527005,1221.36868214)(1585.4469888,1222.83352589)(1582.4001138,1225.76321339)
\curveto(1579.3532388,1228.71243214)(1577.8298013,1232.89211964)(1577.8298013,1238.30227589)
\curveto(1577.8298013,1243.65383839)(1579.28487943,1247.90188527)(1582.19503568,1251.04641652)
\curveto(1585.12472318,1254.19094777)(1588.97237943,1255.76321339)(1593.73800443,1255.76321339)
\curveto(1598.15206693,1255.76321339)(1601.55050443,1254.47415089)(1603.93331693,1251.89602589)
\curveto(1606.33566068,1249.31790089)(1607.53683255,1245.65579152)(1607.53683255,1240.90969777)
\closepath
\moveto(1602.17550443,1242.14016652)
\curveto(1602.15597318,1245.03079152)(1601.4235513,1247.26711964)(1599.9782388,1248.84915089)
\curveto(1598.55245755,1250.43118214)(1596.37472318,1251.22219777)(1593.44503568,1251.22219777)
\curveto(1590.49581693,1251.22219777)(1588.1423013,1250.35305714)(1586.3844888,1248.61477589)
\curveto(1584.64620755,1246.87649464)(1583.65987943,1244.71829152)(1583.42550443,1242.14016652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1636.3063638,1248.84915089)
\lineto(1636.01339505,1248.84915089)
\curveto(1635.19308255,1249.04446339)(1634.3923013,1249.18118214)(1633.6110513,1249.25930714)
\curveto(1632.84933255,1249.35696339)(1631.94112943,1249.40579152)(1630.88644193,1249.40579152)
\curveto(1629.18722318,1249.40579152)(1627.54659818,1249.02493214)(1625.96456693,1248.26321339)
\curveto(1624.38253568,1247.52102589)(1622.85909818,1246.55422902)(1621.39425443,1245.36282277)
\lineto(1621.39425443,1222.13040089)
\lineto(1615.88644193,1222.13040089)
\lineto(1615.88644193,1254.85501027)
\lineto(1621.39425443,1254.85501027)
\lineto(1621.39425443,1250.02102589)
\curveto(1623.58175443,1251.77883839)(1625.50558255,1253.01907277)(1627.1657388,1253.74172902)
\curveto(1628.8454263,1254.48391652)(1630.55441068,1254.85501027)(1632.29269193,1254.85501027)
\curveto(1633.24972318,1254.85501027)(1633.94308255,1254.82571339)(1634.37277005,1254.76711964)
\curveto(1634.80245755,1254.72805714)(1635.4469888,1254.64016652)(1636.3063638,1254.50344777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.69026244,1003.6263125)
\lineto(927.4303238,1003.6263125)
\lineto(927.4303238,724.30941604)
\lineto(313.69026244,724.30941604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.34872425,linecolor=curcolor]
{
\newpath
\moveto(313.69026244,1003.6263125)
\lineto(927.4303238,1003.6263125)
\lineto(927.4303238,724.30941604)
\lineto(313.69026244,724.30941604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.08243302,888.7131338)
\curveto(576.00821427,888.2443838)(575.03165177,887.80493068)(574.15274552,887.39477443)
\curveto(573.29337052,886.98461818)(572.16055802,886.55493068)(570.75430802,886.10571193)
\curveto(569.56290177,885.73461818)(568.26407365,885.42211818)(566.85782365,885.16821193)
\curveto(565.4711049,884.89477443)(563.93790177,884.75805568)(562.25821427,884.75805568)
\curveto(559.09415177,884.75805568)(556.2132924,885.1975088)(553.61563615,886.07641505)
\curveto(551.03751115,886.97485255)(548.7914174,888.37133693)(546.8773549,890.26586818)
\curveto(545.0023549,892.12133693)(543.53751115,894.47485255)(542.48282365,897.32641505)
\curveto(541.42813615,900.1975088)(540.9007924,903.52758693)(540.9007924,907.31664943)
\curveto(540.9007924,910.91039943)(541.4086049,914.12329005)(542.4242299,916.9553213)
\curveto(543.4398549,919.78735255)(544.90469865,922.17993068)(546.81876115,924.13305568)
\curveto(548.6742299,926.02758693)(550.91055802,927.47289943)(553.52774552,928.46899318)
\curveto(556.16446427,929.46508693)(559.08438615,929.9631338)(562.28751115,929.9631338)
\curveto(564.63126115,929.9631338)(566.96524552,929.67993068)(569.28946427,929.11352443)
\curveto(571.63321427,928.54711818)(574.23087052,927.55102443)(577.08243302,926.12524318)
\lineto(577.08243302,919.24047755)
\lineto(576.6429799,919.24047755)
\curveto(574.24063615,921.2521963)(571.85782365,922.71704005)(569.4945424,923.6350088)
\curveto(567.13126115,924.55297755)(564.60196427,925.01196193)(561.90665177,925.01196193)
\curveto(559.69962052,925.01196193)(557.70743302,924.6506338)(555.93008927,923.92797755)
\curveto(554.17227677,923.22485255)(552.60001115,922.12133693)(551.2132924,920.61743068)
\curveto(549.86563615,919.15258693)(548.81094865,917.29711818)(548.0492299,915.05102443)
\curveto(547.3070424,912.82446193)(546.93594865,910.24633693)(546.93594865,907.31664943)
\curveto(546.93594865,904.25024318)(547.3461049,901.61352443)(548.1664174,899.40649318)
\curveto(549.00626115,897.19946193)(550.0804799,895.40258693)(551.38907365,894.01586818)
\curveto(552.75626115,892.57055568)(554.34805802,891.49633693)(556.16446427,890.79321193)
\curveto(558.00040177,890.10961818)(559.93399552,889.7678213)(561.96524552,889.7678213)
\curveto(564.75821427,889.7678213)(567.37540177,890.24633693)(569.81680802,891.20336818)
\curveto(572.25821427,892.16039943)(574.54337052,893.5959463)(576.67227677,895.5100088)
\lineto(577.08243302,895.5100088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(610.33438615,885.5490713)
\lineto(604.85587052,885.5490713)
\lineto(604.85587052,889.03539943)
\curveto(604.36758927,888.70336818)(603.70352677,888.23461818)(602.86368302,887.62914943)
\curveto(602.04337052,887.04321193)(601.24258927,886.57446193)(600.46133927,886.22289943)
\curveto(599.54337052,885.77368068)(598.48868302,885.40258693)(597.29727677,885.10961818)
\curveto(596.10587052,884.79711818)(594.70938615,884.64086818)(593.10782365,884.64086818)
\curveto(590.1586049,884.64086818)(587.6586049,885.61743068)(585.60782365,887.57055568)
\curveto(583.5570424,889.52368068)(582.53165177,892.01391505)(582.53165177,895.0412588)
\curveto(582.53165177,897.52172755)(583.05899552,899.52368068)(584.11368302,901.04711818)
\curveto(585.18790177,902.59008693)(586.71133927,903.80102443)(588.68399552,904.67993068)
\curveto(590.67618302,905.55883693)(593.06876115,906.15454005)(595.8617299,906.46704005)
\curveto(598.65469865,906.77954005)(601.65274552,907.01391505)(604.85587052,907.17016505)
\lineto(604.85587052,908.01977443)
\curveto(604.85587052,909.26977443)(604.63126115,910.30493068)(604.1820424,911.12524318)
\curveto(603.7523549,911.94555568)(603.1273549,912.59008693)(602.3070424,913.05883693)
\curveto(601.5257924,913.50805568)(600.5882924,913.81079005)(599.4945424,913.96704005)
\curveto(598.4007924,914.12329005)(597.25821427,914.20141505)(596.06680802,914.20141505)
\curveto(594.62149552,914.20141505)(593.0101674,914.00610255)(591.23282365,913.61547755)
\curveto(589.4554799,913.2443838)(587.6195424,912.6975088)(585.72501115,911.97485255)
\lineto(585.4320424,911.97485255)
\lineto(585.4320424,917.57055568)
\curveto(586.50626115,917.86352443)(588.05899552,918.18579005)(590.09024552,918.53735255)
\curveto(592.12149552,918.88891505)(594.12344865,919.0646963)(596.0961049,919.0646963)
\curveto(598.4007924,919.0646963)(600.40274552,918.8693838)(602.10196427,918.4787588)
\curveto(603.82071427,918.10766505)(605.30508927,917.4631338)(606.55508927,916.54516505)
\curveto(607.78555802,915.64672755)(608.72305802,914.48461818)(609.36758927,913.05883693)
\curveto(610.01212052,911.63305568)(610.33438615,909.86547755)(610.33438615,907.75610255)
\closepath
\moveto(604.85587052,893.60571193)
\lineto(604.85587052,902.71704005)
\curveto(603.17618302,902.6193838)(601.19376115,902.47289943)(598.9086049,902.27758693)
\curveto(596.6429799,902.08227443)(594.8461049,901.7990713)(593.5179799,901.42797755)
\curveto(591.93594865,900.9787588)(590.65665177,900.2756338)(589.68008927,899.31860255)
\curveto(588.70352677,898.38110255)(588.21524552,897.08227443)(588.21524552,895.42211818)
\curveto(588.21524552,893.54711818)(588.78165177,892.13110255)(589.91446427,891.1740713)
\curveto(591.04727677,890.2365713)(592.7757924,889.7678213)(595.10001115,889.7678213)
\curveto(597.0336049,889.7678213)(598.80118302,890.13891505)(600.40274552,890.88110255)
\curveto(602.00430802,891.6428213)(603.48868302,892.55102443)(604.85587052,893.60571193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.1976674,887.59985255)
\curveto(643.3617299,886.7209463)(641.61368302,886.03735255)(639.95352677,885.5490713)
\curveto(638.31290177,885.06079005)(636.5648549,884.81664943)(634.70938615,884.81664943)
\curveto(632.3461049,884.81664943)(630.17813615,885.1584463)(628.2054799,885.84204005)
\curveto(626.23282365,886.54516505)(624.54337052,887.59985255)(623.13712052,889.00610255)
\curveto(621.71133927,890.41235255)(620.60782365,892.1896963)(619.82657365,894.3381338)
\curveto(619.04532365,896.4865713)(618.65469865,898.99633693)(618.65469865,901.86743068)
\curveto(618.65469865,907.21899318)(620.1195424,911.41821193)(623.0492299,914.46508693)
\curveto(625.99844865,917.51196193)(629.8851674,919.03539943)(634.70938615,919.03539943)
\curveto(636.58438615,919.03539943)(638.42032365,918.77172755)(640.21719865,918.2443838)
\curveto(642.0336049,917.71704005)(643.69376115,917.0725088)(645.1976674,916.31079005)
\lineto(645.1976674,910.18774318)
\lineto(644.90469865,910.18774318)
\curveto(643.22501115,911.49633693)(641.4867299,912.5021963)(639.6898549,913.2053213)
\curveto(637.91251115,913.9084463)(636.1742299,914.2600088)(634.47501115,914.2600088)
\curveto(631.35001115,914.2600088)(628.87930802,913.2053213)(627.06290177,911.0959463)
\curveto(625.26602677,909.00610255)(624.36758927,905.92993068)(624.36758927,901.86743068)
\curveto(624.36758927,897.92211818)(625.24649552,894.8850088)(627.00430802,892.75610255)
\curveto(628.78165177,890.64672755)(631.27188615,889.59204005)(634.47501115,889.59204005)
\curveto(635.5882924,889.59204005)(636.7211049,889.73852443)(637.87344865,890.03149318)
\curveto(639.0257924,890.32446193)(640.06094865,890.7053213)(640.9789174,891.1740713)
\curveto(641.77969865,891.58422755)(642.53165177,892.01391505)(643.23477677,892.4631338)
\curveto(643.93790177,892.9318838)(644.4945424,893.33227443)(644.90469865,893.66430568)
\lineto(645.1976674,893.66430568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.6507924,885.5490713)
\lineto(674.1429799,885.5490713)
\lineto(674.1429799,904.1818838)
\curveto(674.1429799,905.68579005)(674.05508927,907.09204005)(673.87930802,908.4006338)
\curveto(673.70352677,909.7287588)(673.38126115,910.76391505)(672.91251115,911.50610255)
\curveto(672.4242299,912.32641505)(671.7211049,912.9318838)(670.80313615,913.3225088)
\curveto(669.8851674,913.73266505)(668.69376115,913.93774318)(667.2289174,913.93774318)
\curveto(665.72501115,913.93774318)(664.15274552,913.56664943)(662.51212052,912.82446193)
\curveto(660.87149552,912.08227443)(659.2992299,911.1350088)(657.79532365,909.98266505)
\lineto(657.79532365,885.5490713)
\lineto(652.28751115,885.5490713)
\lineto(652.28751115,931.1350088)
\lineto(657.79532365,931.1350088)
\lineto(657.79532365,914.64086818)
\curveto(659.51407365,916.06664943)(661.2914174,917.17993068)(663.1273549,917.98071193)
\curveto(664.9632924,918.78149318)(666.84805802,919.1818838)(668.78165177,919.1818838)
\curveto(672.31680802,919.1818838)(675.01212052,918.11743068)(676.86758927,915.98852443)
\curveto(678.72305802,913.85961818)(679.6507924,910.79321193)(679.6507924,906.78930568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.64883927,901.34008693)
\lineto(693.53751115,901.34008693)
\curveto(693.53751115,899.32836818)(693.84024552,897.57055568)(694.44571427,896.06664943)
\curveto(695.05118302,894.58227443)(695.88126115,893.3615713)(696.93594865,892.40454005)
\curveto(697.95157365,891.46704005)(699.15274552,890.76391505)(700.53946427,890.29516505)
\curveto(701.94571427,889.82641505)(703.48868302,889.59204005)(705.16837052,889.59204005)
\curveto(707.39493302,889.59204005)(709.63126115,890.03149318)(711.8773549,890.91039943)
\curveto(714.1429799,891.80883693)(715.75430802,892.68774318)(716.71133927,893.54711818)
\lineto(717.00430802,893.54711818)
\lineto(717.00430802,887.5412588)
\curveto(715.14883927,886.7600088)(713.25430802,886.10571193)(711.32071427,885.57836818)
\curveto(709.38712052,885.05102443)(707.35587052,884.78735255)(705.22696427,884.78735255)
\curveto(699.79727677,884.78735255)(695.55899552,886.2521963)(692.51212052,889.1818838)
\curveto(689.46524552,892.13110255)(687.94180802,896.31079005)(687.94180802,901.7209463)
\curveto(687.94180802,907.0725088)(689.39688615,911.32055568)(692.3070424,914.46508693)
\curveto(695.2367299,917.60961818)(699.08438615,919.1818838)(703.85001115,919.1818838)
\curveto(708.26407365,919.1818838)(711.66251115,917.8928213)(714.04532365,915.3146963)
\curveto(716.4476674,912.7365713)(717.64883927,909.07446193)(717.64883927,904.32836818)
\closepath
\moveto(712.28751115,905.55883693)
\curveto(712.2679799,908.44946193)(711.53555802,910.68579005)(710.09024552,912.2678213)
\curveto(708.66446427,913.84985255)(706.4867299,914.64086818)(703.5570424,914.64086818)
\curveto(700.60782365,914.64086818)(698.25430802,913.77172755)(696.49649552,912.0334463)
\curveto(694.75821427,910.29516505)(693.77188615,908.13696193)(693.53751115,905.55883693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.34805802,849.16235255)
\curveto(451.12540177,847.20922755)(452.48282365,844.81664943)(453.42032365,841.98461818)
\curveto(454.3773549,839.15258693)(454.85587052,835.9396963)(454.85587052,832.3459463)
\curveto(454.85587052,828.7521963)(454.36758927,825.52954005)(453.39102677,822.67797755)
\curveto(452.43399552,819.8459463)(451.08633927,817.48266505)(449.34805802,815.5881338)
\curveto(447.55118302,813.61547755)(445.42227677,812.13110255)(442.96133927,811.1350088)
\curveto(440.51993302,810.13891505)(437.72696427,809.64086818)(434.58243302,809.64086818)
\curveto(431.51602677,809.64086818)(428.72305802,810.14868068)(426.20352677,811.16430568)
\curveto(423.70352677,812.17993068)(421.57462052,813.65454005)(419.81680802,815.5881338)
\curveto(418.05899552,817.52172755)(416.70157365,819.89477443)(415.7445424,822.70727443)
\curveto(414.8070424,825.51977443)(414.3382924,828.73266505)(414.3382924,832.3459463)
\curveto(414.3382924,835.9006338)(414.8070424,839.08422755)(415.7445424,841.89672755)
\curveto(416.6820424,844.7287588)(418.0492299,847.1506338)(419.8461049,849.16235255)
\curveto(421.5648549,851.07641505)(423.69376115,852.5412588)(426.23282365,853.5568838)
\curveto(428.7914174,854.5725088)(431.57462052,855.0803213)(434.58243302,855.0803213)
\curveto(437.70743302,855.0803213)(440.5101674,854.56274318)(442.99063615,853.52758693)
\curveto(445.49063615,852.51196193)(447.60977677,851.0568838)(449.34805802,849.16235255)
\closepath
\moveto(448.82071427,832.3459463)
\curveto(448.82071427,838.0100088)(447.55118302,842.37524318)(445.01212052,845.44164943)
\curveto(442.47305802,848.52758693)(439.00626115,850.07055568)(434.6117299,850.07055568)
\curveto(430.17813615,850.07055568)(426.69180802,848.52758693)(424.15274552,845.44164943)
\curveto(421.63321427,842.37524318)(420.37344865,838.0100088)(420.37344865,832.3459463)
\curveto(420.37344865,826.62329005)(421.66251115,822.23852443)(424.24063615,819.19164943)
\curveto(426.81876115,816.16430568)(430.2757924,814.6506338)(434.6117299,814.6506338)
\curveto(438.9476674,814.6506338)(442.39493302,816.16430568)(444.95352677,819.19164943)
\curveto(447.53165177,822.23852443)(448.82071427,826.62329005)(448.82071427,832.3459463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.7445424,810.5490713)
\lineto(485.2367299,810.5490713)
\lineto(485.2367299,814.1818838)
\curveto(483.38126115,812.71704005)(481.6039174,811.59399318)(479.90469865,810.81274318)
\curveto(478.2054799,810.03149318)(476.3304799,809.64086818)(474.27969865,809.64086818)
\curveto(470.84219865,809.64086818)(468.1664174,810.68579005)(466.2523549,812.7756338)
\curveto(464.3382924,814.8850088)(463.38126115,817.9709463)(463.38126115,822.0334463)
\lineto(463.38126115,843.27368068)
\lineto(468.88907365,843.27368068)
\lineto(468.88907365,824.64086818)
\curveto(468.88907365,822.98071193)(468.96719865,821.55493068)(469.12344865,820.36352443)
\curveto(469.27969865,819.19164943)(469.6117299,818.18579005)(470.1195424,817.3459463)
\curveto(470.64688615,816.4865713)(471.3304799,815.8615713)(472.17032365,815.4709463)
\curveto(473.0101674,815.0803213)(474.23087052,814.8850088)(475.83243302,814.8850088)
\curveto(477.25821427,814.8850088)(478.81094865,815.25610255)(480.49063615,815.99829005)
\curveto(482.1898549,816.74047755)(483.77188615,817.68774318)(485.2367299,818.84008693)
\lineto(485.2367299,843.27368068)
\lineto(490.7445424,843.27368068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.57657365,810.84204005)
\curveto(517.5414174,810.56860255)(516.4086049,810.34399318)(515.17813615,810.16821193)
\curveto(513.96719865,809.99243068)(512.88321427,809.90454005)(511.92618302,809.90454005)
\curveto(508.58633927,809.90454005)(506.04727677,810.80297755)(504.30899552,812.59985255)
\curveto(502.57071427,814.39672755)(501.70157365,817.27758693)(501.70157365,821.24243068)
\lineto(501.70157365,838.64477443)
\lineto(497.98087052,838.64477443)
\lineto(497.98087052,843.27368068)
\lineto(501.70157365,843.27368068)
\lineto(501.70157365,852.67797755)
\lineto(507.20938615,852.67797755)
\lineto(507.20938615,843.27368068)
\lineto(518.57657365,843.27368068)
\lineto(518.57657365,838.64477443)
\lineto(507.20938615,838.64477443)
\lineto(507.20938615,823.73266505)
\curveto(507.20938615,822.01391505)(507.24844865,820.6662588)(507.32657365,819.6896963)
\curveto(507.40469865,818.73266505)(507.67813615,817.83422755)(508.14688615,816.9943838)
\curveto(508.57657365,816.2131338)(509.16251115,815.63696193)(509.90469865,815.26586818)
\curveto(510.6664174,814.91430568)(511.81876115,814.73852443)(513.3617299,814.73852443)
\curveto(514.2601674,814.73852443)(515.1976674,814.86547755)(516.1742299,815.1193838)
\curveto(517.1507924,815.3928213)(517.8539174,815.61743068)(518.2836049,815.79321193)
\lineto(518.57657365,815.79321193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.05508927,827.3068838)
\curveto(554.05508927,824.6506338)(553.6742299,822.21899318)(552.91251115,820.01196193)
\curveto(552.1507924,817.82446193)(551.07657365,815.96899318)(549.6898549,814.44555568)
\curveto(548.4007924,813.00024318)(546.8773549,811.8771963)(545.1195424,811.07641505)
\curveto(543.38126115,810.29516505)(541.53555802,809.90454005)(539.58243302,809.90454005)
\curveto(537.88321427,809.90454005)(536.34024552,810.09008693)(534.95352677,810.46118068)
\curveto(533.58633927,810.83227443)(532.1898549,811.4084463)(530.76407365,812.1896963)
\lineto(530.76407365,798.4787588)
\lineto(525.25626115,798.4787588)
\lineto(525.25626115,843.27368068)
\lineto(530.76407365,843.27368068)
\lineto(530.76407365,839.8459463)
\curveto(532.2289174,841.07641505)(533.8695424,842.10180568)(535.68594865,842.92211818)
\curveto(537.52188615,843.76196193)(539.47501115,844.1818838)(541.54532365,844.1818838)
\curveto(545.49063615,844.1818838)(548.5570424,842.68774318)(550.7445424,839.69946193)
\curveto(552.95157365,836.73071193)(554.05508927,832.59985255)(554.05508927,827.3068838)
\closepath
\moveto(548.37149552,827.16039943)
\curveto(548.37149552,831.10571193)(547.6976674,834.05493068)(546.35001115,836.00805568)
\curveto(545.0023549,837.96118068)(542.9320424,838.93774318)(540.13907365,838.93774318)
\curveto(538.5570424,838.93774318)(536.96524552,838.5959463)(535.36368302,837.91235255)
\curveto(533.76212052,837.2287588)(532.2289174,836.3303213)(530.76407365,835.21704005)
\lineto(530.76407365,816.67211818)
\curveto(532.32657365,815.96899318)(533.66446427,815.49047755)(534.77774552,815.2365713)
\curveto(535.91055802,814.98266505)(537.1898549,814.85571193)(538.61563615,814.85571193)
\curveto(541.6820424,814.85571193)(544.07462052,815.89086818)(545.79337052,817.96118068)
\curveto(547.51212052,820.03149318)(548.37149552,823.09789943)(548.37149552,827.16039943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.7679799,810.5490713)
\lineto(584.2601674,810.5490713)
\lineto(584.2601674,814.1818838)
\curveto(582.40469865,812.71704005)(580.6273549,811.59399318)(578.92813615,810.81274318)
\curveto(577.2289174,810.03149318)(575.3539174,809.64086818)(573.30313615,809.64086818)
\curveto(569.86563615,809.64086818)(567.1898549,810.68579005)(565.2757924,812.7756338)
\curveto(563.3617299,814.8850088)(562.40469865,817.9709463)(562.40469865,822.0334463)
\lineto(562.40469865,843.27368068)
\lineto(567.91251115,843.27368068)
\lineto(567.91251115,824.64086818)
\curveto(567.91251115,822.98071193)(567.99063615,821.55493068)(568.14688615,820.36352443)
\curveto(568.30313615,819.19164943)(568.6351674,818.18579005)(569.1429799,817.3459463)
\curveto(569.67032365,816.4865713)(570.3539174,815.8615713)(571.19376115,815.4709463)
\curveto(572.0336049,815.0803213)(573.25430802,814.8850088)(574.85587052,814.8850088)
\curveto(576.28165177,814.8850088)(577.83438615,815.25610255)(579.51407365,815.99829005)
\curveto(581.2132924,816.74047755)(582.79532365,817.68774318)(584.2601674,818.84008693)
\lineto(584.2601674,843.27368068)
\lineto(589.7679799,843.27368068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.60001115,810.84204005)
\curveto(616.5648549,810.56860255)(615.4320424,810.34399318)(614.20157365,810.16821193)
\curveto(612.99063615,809.99243068)(611.90665177,809.90454005)(610.94962052,809.90454005)
\curveto(607.60977677,809.90454005)(605.07071427,810.80297755)(603.33243302,812.59985255)
\curveto(601.59415177,814.39672755)(600.72501115,817.27758693)(600.72501115,821.24243068)
\lineto(600.72501115,838.64477443)
\lineto(597.00430802,838.64477443)
\lineto(597.00430802,843.27368068)
\lineto(600.72501115,843.27368068)
\lineto(600.72501115,852.67797755)
\lineto(606.23282365,852.67797755)
\lineto(606.23282365,843.27368068)
\lineto(617.60001115,843.27368068)
\lineto(617.60001115,838.64477443)
\lineto(606.23282365,838.64477443)
\lineto(606.23282365,823.73266505)
\curveto(606.23282365,822.01391505)(606.27188615,820.6662588)(606.35001115,819.6896963)
\curveto(606.42813615,818.73266505)(606.70157365,817.83422755)(607.17032365,816.9943838)
\curveto(607.60001115,816.2131338)(608.18594865,815.63696193)(608.92813615,815.26586818)
\curveto(609.6898549,814.91430568)(610.84219865,814.73852443)(612.3851674,814.73852443)
\curveto(613.2836049,814.73852443)(614.2211049,814.86547755)(615.1976674,815.1193838)
\curveto(616.1742299,815.3928213)(616.8773549,815.61743068)(617.3070424,815.79321193)
\lineto(617.60001115,815.79321193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.7132924,823.96704005)
\curveto(678.7132924,821.7990713)(678.30313615,819.8850088)(677.48282365,818.22485255)
\curveto(676.66251115,816.5646963)(675.55899552,815.1975088)(674.17227677,814.12329005)
\curveto(672.53165177,812.83422755)(670.72501115,811.9162588)(668.7523549,811.3693838)
\curveto(666.7992299,810.8225088)(664.30899552,810.5490713)(661.28165177,810.5490713)
\lineto(645.81290177,810.5490713)
\lineto(645.81290177,854.17211818)
\lineto(658.73282365,854.17211818)
\curveto(661.9164174,854.17211818)(664.2992299,854.05493068)(665.88126115,853.82055568)
\curveto(667.4632924,853.58618068)(668.97696427,853.09789943)(670.42227677,852.35571193)
\curveto(672.02383927,851.51586818)(673.18594865,850.4318838)(673.9086049,849.1037588)
\curveto(674.63126115,847.79516505)(674.99258927,846.22289943)(674.99258927,844.38696193)
\curveto(674.99258927,842.31664943)(674.46524552,840.5490713)(673.41055802,839.08422755)
\curveto(672.35587052,837.63891505)(670.94962052,836.47680568)(669.19180802,835.59789943)
\lineto(669.19180802,835.36352443)
\curveto(672.14102677,834.75805568)(674.46524552,833.45922755)(676.16446427,831.46704005)
\curveto(677.86368302,829.4943838)(678.7132924,826.9943838)(678.7132924,823.96704005)
\closepath
\moveto(668.95743302,843.62524318)
\curveto(668.95743302,844.67993068)(668.78165177,845.56860255)(668.43008927,846.2912588)
\curveto(668.07852677,847.01391505)(667.51212052,847.59985255)(666.73087052,848.0490713)
\curveto(665.81290177,848.57641505)(664.69962052,848.89868068)(663.39102677,849.01586818)
\curveto(662.08243302,849.15258693)(660.46133927,849.2209463)(658.52774552,849.2209463)
\lineto(651.61368302,849.2209463)
\lineto(651.61368302,836.62329005)
\lineto(659.11368302,836.62329005)
\curveto(660.93008927,836.62329005)(662.37540177,836.71118068)(663.44962052,836.88696193)
\curveto(664.52383927,837.08227443)(665.51993302,837.47289943)(666.43790177,838.05883693)
\curveto(667.35587052,838.64477443)(668.00040177,839.39672755)(668.37149552,840.3146963)
\curveto(668.76212052,841.2521963)(668.95743302,842.35571193)(668.95743302,843.62524318)
\closepath
\moveto(672.67813615,823.73266505)
\curveto(672.67813615,825.49047755)(672.41446427,826.88696193)(671.88712052,827.92211818)
\curveto(671.35977677,828.95727443)(670.40274552,829.83618068)(669.01602677,830.55883693)
\curveto(668.07852677,831.04711818)(666.93594865,831.35961818)(665.5882924,831.49633693)
\curveto(664.2601674,831.65258693)(662.63907365,831.73071193)(660.72501115,831.73071193)
\lineto(651.61368302,831.73071193)
\lineto(651.61368302,815.50024318)
\lineto(659.28946427,815.50024318)
\curveto(661.82852677,815.50024318)(663.9086049,815.6271963)(665.52969865,815.88110255)
\curveto(667.1507924,816.15454005)(668.4789174,816.6428213)(669.51407365,817.3459463)
\curveto(670.60782365,818.10766505)(671.4086049,818.97680568)(671.9164174,819.95336818)
\curveto(672.4242299,820.92993068)(672.67813615,822.1896963)(672.67813615,823.73266505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.6351674,810.5490713)
\lineto(708.1273549,810.5490713)
\lineto(708.1273549,814.1818838)
\curveto(706.27188615,812.71704005)(704.4945424,811.59399318)(702.79532365,810.81274318)
\curveto(701.0961049,810.03149318)(699.2211049,809.64086818)(697.17032365,809.64086818)
\curveto(693.73282365,809.64086818)(691.0570424,810.68579005)(689.1429799,812.7756338)
\curveto(687.2289174,814.8850088)(686.27188615,817.9709463)(686.27188615,822.0334463)
\lineto(686.27188615,843.27368068)
\lineto(691.77969865,843.27368068)
\lineto(691.77969865,824.64086818)
\curveto(691.77969865,822.98071193)(691.85782365,821.55493068)(692.01407365,820.36352443)
\curveto(692.17032365,819.19164943)(692.5023549,818.18579005)(693.0101674,817.3459463)
\curveto(693.53751115,816.4865713)(694.2211049,815.8615713)(695.06094865,815.4709463)
\curveto(695.9007924,815.0803213)(697.12149552,814.8850088)(698.72305802,814.8850088)
\curveto(700.14883927,814.8850088)(701.70157365,815.25610255)(703.38126115,815.99829005)
\curveto(705.0804799,816.74047755)(706.66251115,817.68774318)(708.1273549,818.84008693)
\lineto(708.1273549,843.27368068)
\lineto(713.6351674,843.27368068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(742.08243302,850.80297755)
\lineto(741.78946427,850.80297755)
\curveto(741.18399552,850.9787588)(740.3929799,851.15454005)(739.4164174,851.3303213)
\curveto(738.4398549,851.5256338)(737.5804799,851.62329005)(736.8382924,851.62329005)
\curveto(734.47501115,851.62329005)(732.75626115,851.0959463)(731.6820424,850.0412588)
\curveto(730.6273549,849.00610255)(730.10001115,847.12133693)(730.10001115,844.38696193)
\lineto(730.10001115,843.27368068)
\lineto(740.03165177,843.27368068)
\lineto(740.03165177,838.64477443)
\lineto(730.2757924,838.64477443)
\lineto(730.2757924,810.5490713)
\lineto(724.7679799,810.5490713)
\lineto(724.7679799,838.64477443)
\lineto(721.04727677,838.64477443)
\lineto(721.04727677,843.27368068)
\lineto(724.7679799,843.27368068)
\lineto(724.7679799,844.35766505)
\curveto(724.7679799,848.2443838)(725.73477677,851.22289943)(727.66837052,853.29321193)
\curveto(729.60196427,855.38305568)(732.39493302,856.42797755)(736.04727677,856.42797755)
\curveto(737.27774552,856.42797755)(738.38126115,856.3693838)(739.35782365,856.2521963)
\curveto(740.3539174,856.1350088)(741.26212052,855.99829005)(742.08243302,855.84204005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.17618302,850.80297755)
\lineto(762.88321427,850.80297755)
\curveto(762.27774552,850.9787588)(761.4867299,851.15454005)(760.5101674,851.3303213)
\curveto(759.5336049,851.5256338)(758.6742299,851.62329005)(757.9320424,851.62329005)
\curveto(755.56876115,851.62329005)(753.85001115,851.0959463)(752.7757924,850.0412588)
\curveto(751.7211049,849.00610255)(751.19376115,847.12133693)(751.19376115,844.38696193)
\lineto(751.19376115,843.27368068)
\lineto(761.12540177,843.27368068)
\lineto(761.12540177,838.64477443)
\lineto(751.3695424,838.64477443)
\lineto(751.3695424,810.5490713)
\lineto(745.8617299,810.5490713)
\lineto(745.8617299,838.64477443)
\lineto(742.14102677,838.64477443)
\lineto(742.14102677,843.27368068)
\lineto(745.8617299,843.27368068)
\lineto(745.8617299,844.35766505)
\curveto(745.8617299,848.2443838)(746.82852677,851.22289943)(748.76212052,853.29321193)
\curveto(750.69571427,855.38305568)(753.48868302,856.42797755)(757.14102677,856.42797755)
\curveto(758.37149552,856.42797755)(759.47501115,856.3693838)(760.45157365,856.2521963)
\curveto(761.4476674,856.1350088)(762.35587052,855.99829005)(763.17618302,855.84204005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(794.05508927,826.34008693)
\lineto(769.94376115,826.34008693)
\curveto(769.94376115,824.32836818)(770.24649552,822.57055568)(770.85196427,821.06664943)
\curveto(771.45743302,819.58227443)(772.28751115,818.3615713)(773.34219865,817.40454005)
\curveto(774.35782365,816.46704005)(775.55899552,815.76391505)(776.94571427,815.29516505)
\curveto(778.35196427,814.82641505)(779.89493302,814.59204005)(781.57462052,814.59204005)
\curveto(783.80118302,814.59204005)(786.03751115,815.03149318)(788.2836049,815.91039943)
\curveto(790.5492299,816.80883693)(792.16055802,817.68774318)(793.11758927,818.54711818)
\lineto(793.41055802,818.54711818)
\lineto(793.41055802,812.5412588)
\curveto(791.55508927,811.7600088)(789.66055802,811.10571193)(787.72696427,810.57836818)
\curveto(785.79337052,810.05102443)(783.76212052,809.78735255)(781.63321427,809.78735255)
\curveto(776.20352677,809.78735255)(771.96524552,811.2521963)(768.91837052,814.1818838)
\curveto(765.87149552,817.13110255)(764.34805802,821.31079005)(764.34805802,826.7209463)
\curveto(764.34805802,832.0725088)(765.80313615,836.32055568)(768.7132924,839.46508693)
\curveto(771.6429799,842.60961818)(775.49063615,844.1818838)(780.25626115,844.1818838)
\curveto(784.67032365,844.1818838)(788.06876115,842.8928213)(790.45157365,840.3146963)
\curveto(792.8539174,837.7365713)(794.05508927,834.07446193)(794.05508927,829.32836818)
\closepath
\moveto(788.69376115,830.55883693)
\curveto(788.6742299,833.44946193)(787.94180802,835.68579005)(786.49649552,837.2678213)
\curveto(785.07071427,838.84985255)(782.8929799,839.64086818)(779.9632924,839.64086818)
\curveto(777.01407365,839.64086818)(774.66055802,838.77172755)(772.90274552,837.0334463)
\curveto(771.16446427,835.29516505)(770.17813615,833.13696193)(769.94376115,830.55883693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(822.82462052,837.2678213)
\lineto(822.53165177,837.2678213)
\curveto(821.71133927,837.4631338)(820.91055802,837.59985255)(820.12930802,837.67797755)
\curveto(819.36758927,837.7756338)(818.45938615,837.82446193)(817.40469865,837.82446193)
\curveto(815.7054799,837.82446193)(814.0648549,837.44360255)(812.48282365,836.6818838)
\curveto(810.9007924,835.9396963)(809.3773549,834.97289943)(807.91251115,833.78149318)
\lineto(807.91251115,810.5490713)
\lineto(802.40469865,810.5490713)
\lineto(802.40469865,843.27368068)
\lineto(807.91251115,843.27368068)
\lineto(807.91251115,838.4396963)
\curveto(810.10001115,840.1975088)(812.02383927,841.43774318)(813.68399552,842.16039943)
\curveto(815.36368302,842.90258693)(817.0726674,843.27368068)(818.81094865,843.27368068)
\curveto(819.7679799,843.27368068)(820.46133927,843.2443838)(820.89102677,843.18579005)
\curveto(821.32071427,843.14672755)(821.96524552,843.05883693)(822.82462052,842.92211818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-212.97350305,618.4077802)
\lineto(129.18418103,618.4077802)
\lineto(129.18418103,312.63156681)
\lineto(-212.97350305,312.63156681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.3973039,linecolor=curcolor]
{
\newpath
\moveto(-212.97350305,618.4077802)
\lineto(129.18418103,618.4077802)
\lineto(129.18418103,312.63156681)
\lineto(-212.97350305,312.63156681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-64.29405903,548.16187059)
\curveto(-64.29405903,544.37325316)(-65.12456876,540.9392354)(-66.78558823,537.85981729)
\curveto(-68.42794455,534.78039919)(-70.6208635,532.39151726)(-73.36434509,530.69317152)
\curveto(-75.26798537,529.5173937)(-77.39558333,528.66822083)(-79.74713898,528.14565291)
\curveto(-82.08003148,527.62308499)(-85.15944959,527.36180103)(-88.98539329,527.36180103)
\lineto(-99.51140427,527.36180103)
\lineto(-99.51140427,569.04592428)
\lineto(-89.09737213,569.04592428)
\curveto(-85.02880761,569.04592428)(-81.80008438,568.74731404)(-79.41120246,568.15009356)
\curveto(-77.00365739,567.57153622)(-74.96937513,566.7690212)(-73.30835567,565.7425485)
\curveto(-70.47155838,563.96955019)(-68.25997629,561.60866298)(-66.67360939,558.65988686)
\curveto(-65.08724248,555.71111073)(-64.29405903,552.21177198)(-64.29405903,548.16187059)
\closepath
\moveto(-70.08896401,548.24585472)
\curveto(-70.08896401,551.51190422)(-70.65818978,554.26471738)(-71.79664133,556.50429418)
\curveto(-72.93509287,558.74387099)(-74.63343861,560.50753772)(-76.89167855,561.79529438)
\curveto(-78.53403488,562.72845138)(-80.27903847,563.37232971)(-82.12668933,563.72692937)
\curveto(-83.97434019,564.10019217)(-86.18592229,564.28682357)(-88.76143561,564.28682357)
\lineto(-93.96845168,564.28682357)
\lineto(-93.96845168,532.12090173)
\lineto(-88.76143561,532.12090173)
\curveto(-86.09260659,532.12090173)(-83.76904565,532.3168647)(-81.79075281,532.70879065)
\curveto(-79.79379683,533.10071659)(-77.9648091,533.82857905)(-76.30378964,534.89237803)
\curveto(-74.2321811,536.21746097)(-72.68314048,537.96246456)(-71.65666777,540.12738881)
\curveto(-70.61153193,542.29231305)(-70.08896401,544.99846835)(-70.08896401,548.24585472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-18.15877688,527.36180103)
\lineto(-23.70172946,527.36180103)
\lineto(-23.70172946,563.27901401)
\lineto(-35.29153942,538.83963214)
\lineto(-38.59491521,538.83963214)
\lineto(-50.10074104,563.27901401)
\lineto(-50.10074104,527.36180103)
\lineto(-55.27976239,527.36180103)
\lineto(-55.27976239,569.04592428)
\lineto(-47.72119068,569.04592428)
\lineto(-36.60729079,545.83830966)
\lineto(-25.85732214,569.04592428)
\lineto(-18.15877688,569.04592428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.96089167,527.36180103)
\lineto(20.05400785,527.36180103)
\lineto(15.96678019,538.9796057)
\lineto(-2.06181308,538.9796057)
\lineto(-6.14904075,527.36180103)
\lineto(-11.77597747,527.36180103)
\lineto(3.39715538,569.04592428)
\lineto(10.78775883,569.04592428)
\closepath
\moveto(14.25910287,543.7387064)
\lineto(6.95248355,564.20283944)
\lineto(-0.38213048,543.7387064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-105.33430075,455.69534332)
\lineto(-112.52894123,455.69534332)
\lineto(-126.47030683,472.26821166)
\lineto(-134.28083093,472.26821166)
\lineto(-134.28083093,455.69534332)
\lineto(-139.82378352,455.69534332)
\lineto(-139.82378352,497.37946657)
\lineto(-128.14998943,497.37946657)
\curveto(-125.63046553,497.37946657)(-123.53086227,497.21149831)(-121.85117967,496.87556179)
\curveto(-120.17149707,496.55828841)(-118.65978273,495.97973107)(-117.31603664,495.13988977)
\curveto(-115.8043223,494.18806963)(-114.62854448,492.98429709)(-113.78870318,491.52857217)
\curveto(-112.93019874,490.09151039)(-112.50094652,488.26252267)(-112.50094652,486.041609)
\curveto(-112.50094652,483.03684346)(-113.25680369,480.51731956)(-114.76851803,478.48303729)
\curveto(-116.28023237,476.46741817)(-118.36117249,474.94637226)(-121.01133837,473.91989956)
\closepath
\moveto(-118.2958515,485.64968306)
\curveto(-118.2958515,486.84412403)(-118.51047761,487.89859144)(-118.93972983,488.8130853)
\curveto(-119.35031891,489.7462423)(-120.04085509,490.53009418)(-121.01133837,491.16464094)
\curveto(-121.81385339,491.705872)(-122.76567353,492.0791348)(-123.86679879,492.28442934)
\curveto(-124.96792406,492.50838702)(-126.26501229,492.62036586)(-127.75806349,492.62036586)
\lineto(-134.28083093,492.62036586)
\lineto(-134.28083093,476.88733882)
\lineto(-128.68188892,476.88733882)
\curveto(-126.92755376,476.88733882)(-125.39717628,477.03664394)(-124.09075647,477.33525418)
\curveto(-122.78433667,477.65252756)(-121.67387984,478.2310849)(-120.75938598,479.0709262)
\curveto(-119.91954468,479.85477808)(-119.30366106,480.75060881)(-118.91173512,481.75841837)
\curveto(-118.50114604,482.78489107)(-118.2958515,484.0819793)(-118.2958515,485.64968306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-75.5479292,470.78449203)
\lineto(-98.58757557,470.78449203)
\curveto(-98.58757557,468.86218861)(-98.2982969,467.18250601)(-97.71973956,465.74544422)
\curveto(-97.14118222,464.32704558)(-96.34799877,463.16059933)(-95.3401892,462.24610547)
\curveto(-94.36970592,461.35027475)(-93.22192281,460.67840171)(-91.89683987,460.23048634)
\curveto(-90.55309379,459.78257098)(-89.07870573,459.5586133)(-87.47367568,459.5586133)
\curveto(-85.34607772,459.5586133)(-83.20914819,459.97853395)(-81.06288708,460.81837526)
\curveto(-78.89796284,461.6768797)(-77.35825379,462.516721)(-76.44375993,463.33789916)
\lineto(-76.16381283,463.33789916)
\lineto(-76.16381283,457.5989836)
\curveto(-77.93681113,456.852458)(-79.74713571,456.22724281)(-81.59478657,455.72333803)
\curveto(-83.44243744,455.21943325)(-85.383404,454.96748086)(-87.41768626,454.96748086)
\curveto(-92.60603919,454.96748086)(-96.65594058,456.36721636)(-99.56739042,459.16668736)
\curveto(-102.47884027,461.98482151)(-103.93456519,465.97873347)(-103.93456519,471.14842326)
\curveto(-103.93456519,476.26212363)(-102.54416126,480.32135659)(-99.76335339,483.32612213)
\curveto(-96.96388239,486.33088767)(-93.2872438,487.83327045)(-88.73343763,487.83327045)
\curveto(-84.51556799,487.83327045)(-81.26818162,486.60150321)(-78.99127854,484.13796872)
\curveto(-76.69571232,481.67443424)(-75.5479292,478.17509548)(-75.5479292,473.63995246)
\closepath
\moveto(-80.67096114,474.81573028)
\curveto(-80.68962428,477.577875)(-81.38949203,479.71480453)(-82.7705644,481.22651888)
\curveto(-84.13297362,482.73823322)(-86.21391373,483.49409039)(-89.01338473,483.49409039)
\curveto(-91.83151888,483.49409039)(-94.08042725,482.66358066)(-95.76010986,481.0025612)
\curveto(-97.42112932,479.34154173)(-98.36361789,477.27926476)(-98.58757557,474.81573028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-42.20623009,444.16152278)
\lineto(-47.46923557,444.16152278)
\lineto(-47.46923557,459.22267678)
\curveto(-49.09292876,457.82294128)(-50.70729037,456.77780544)(-52.31232041,456.08726926)
\curveto(-53.91735045,455.41539622)(-55.65302248,455.0794597)(-57.51933648,455.0794597)
\curveto(-61.23330134,455.0794597)(-64.20074061,456.50718991)(-66.42165427,459.36265033)
\curveto(-68.6239048,462.2367739)(-69.72503006,466.19335958)(-69.72503006,471.23240739)
\curveto(-69.72503006,473.91989956)(-69.34243569,476.29011834)(-68.57724695,478.34306374)
\curveto(-67.79339506,480.41467229)(-66.76692236,482.15034431)(-65.49782884,483.55007981)
\curveto(-64.2660616,484.91248903)(-62.81966825,485.96695644)(-61.15864878,486.71348205)
\curveto(-59.49762932,487.46000765)(-57.74329416,487.83327045)(-55.8956433,487.83327045)
\curveto(-54.21596069,487.83327045)(-52.73224106,487.64663905)(-51.4444844,487.27337625)
\curveto(-50.1380646,486.90011345)(-48.81298166,486.34955081)(-47.46923557,485.62168835)
\lineto(-47.13329905,486.96543444)
\lineto(-42.20623009,486.96543444)
\closepath
\moveto(-47.46923557,463.64584097)
\lineto(-47.46923557,481.33849772)
\curveto(-48.9249605,481.99170762)(-50.21271716,482.44895455)(-51.33250556,482.71023851)
\curveto(-52.45229396,482.97152247)(-53.66539806,483.10216445)(-54.97181787,483.10216445)
\curveto(-58.01390969,483.10216445)(-60.32813905,482.06636018)(-61.91450596,479.99475164)
\curveto(-63.50087286,477.94180623)(-64.29405631,475.10500895)(-64.29405631,471.48435978)
\curveto(-64.29405631,467.82638434)(-63.65950955,465.00825019)(-62.39041603,463.02995735)
\curveto(-61.10265936,461.07032765)(-59.08704024,460.09051279)(-56.34355866,460.09051279)
\curveto(-54.81318117,460.09051279)(-53.28280369,460.41711775)(-51.75242621,461.07032765)
\curveto(-50.22204873,461.74220069)(-48.79431852,462.60070513)(-47.46923557,463.64584097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-5.92509017,455.69534332)
\lineto(-11.18809566,455.69534332)
\lineto(-11.18809566,459.16668736)
\curveto(-12.96109396,457.76695186)(-14.6594397,456.69382131)(-16.28313289,455.94729571)
\curveto(-17.90682607,455.20077011)(-19.69848751,454.82750731)(-21.65811722,454.82750731)
\curveto(-24.94282986,454.82750731)(-27.49968004,455.8259853)(-29.32866777,457.82294128)
\curveto(-31.15765549,459.8385604)(-32.07214935,462.78733653)(-32.07214935,466.66926965)
\lineto(-32.07214935,486.96543444)
\lineto(-26.80914386,486.96543444)
\lineto(-26.80914386,469.16079885)
\curveto(-26.80914386,467.57443195)(-26.7344913,466.21202272)(-26.58518618,465.07357118)
\curveto(-26.43588106,463.95378278)(-26.11860768,462.99263107)(-25.63336604,462.19011605)
\curveto(-25.12946126,461.36893789)(-24.47625136,460.77171741)(-23.67373634,460.39845461)
\curveto(-22.87122132,460.0251918)(-21.70477507,459.8385604)(-20.17439758,459.8385604)
\curveto(-18.81198836,459.8385604)(-17.32826873,460.19316006)(-15.72323869,460.90235939)
\curveto(-14.0995455,461.61155871)(-12.58783116,462.516721)(-11.18809566,463.61784626)
\lineto(-11.18809566,486.96543444)
\lineto(-5.92509017,486.96543444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.60801418,470.78449203)
\lineto(7.56836781,470.78449203)
\curveto(7.56836781,468.86218861)(7.85764648,467.18250601)(8.43620382,465.74544422)
\curveto(9.01476117,464.32704558)(9.80794462,463.16059933)(10.81575418,462.24610547)
\curveto(11.78623746,461.35027475)(12.93402057,460.67840171)(14.25910351,460.23048634)
\curveto(15.6028496,459.78257098)(17.07723766,459.5586133)(18.6822677,459.5586133)
\curveto(20.80986566,459.5586133)(22.9467952,459.97853395)(25.0930563,460.81837526)
\curveto(27.25798054,461.6768797)(28.7976896,462.516721)(29.71218346,463.33789916)
\lineto(29.99213056,463.33789916)
\lineto(29.99213056,457.5989836)
\curveto(28.21913225,456.852458)(26.40880767,456.22724281)(24.56115681,455.72333803)
\curveto(22.71350595,455.21943325)(20.77253938,454.96748086)(18.73825712,454.96748086)
\curveto(13.54990419,454.96748086)(9.50000281,456.36721636)(6.58855296,459.16668736)
\curveto(3.67710312,461.98482151)(2.22137819,465.97873347)(2.22137819,471.14842326)
\curveto(2.22137819,476.26212363)(3.61178213,480.32135659)(6.39258999,483.32612213)
\curveto(9.192061,486.33088767)(12.86869958,487.83327045)(17.42250575,487.83327045)
\curveto(21.64037539,487.83327045)(24.88776176,486.60150321)(27.16466484,484.13796872)
\curveto(29.46023107,481.67443424)(30.60801418,478.17509548)(30.60801418,473.63995246)
\closepath
\moveto(25.48498224,474.81573028)
\curveto(25.4663191,477.577875)(24.76645135,479.71480453)(23.38537899,481.22651888)
\curveto(22.02296976,482.73823322)(19.94202965,483.49409039)(17.14255865,483.49409039)
\curveto(14.3244245,483.49409039)(12.07551613,482.66358066)(10.39583353,481.0025612)
\curveto(8.73481406,479.34154173)(7.79232549,477.27926476)(7.56836781,474.81573028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.9262774,464.70963995)
\curveto(60.9262774,461.85417953)(59.74116801,459.51195545)(57.37094923,457.68296773)
\curveto(55.01939358,455.85398001)(51.80000193,454.93948615)(47.71277426,454.93948615)
\curveto(45.3985449,454.93948615)(43.27094694,455.21010168)(41.32998037,455.75133274)
\curveto(39.40767695,456.31122694)(37.79331534,456.91777899)(36.48689554,457.57098889)
\lineto(36.48689554,463.47787271)
\lineto(36.76684264,463.47787271)
\curveto(38.4278621,462.22744233)(40.27551296,461.22896434)(42.30979522,460.48243874)
\curveto(44.34407749,459.75457627)(46.29437562,459.39064504)(48.16068962,459.39064504)
\curveto(50.47491899,459.39064504)(52.28524357,459.76390784)(53.59166337,460.51043345)
\curveto(54.89808317,461.25695905)(55.55129308,462.43273687)(55.55129308,464.03776691)
\curveto(55.55129308,465.26953415)(55.19669341,466.20269115)(54.48749409,466.83723791)
\curveto(53.77829477,467.47178468)(52.41588555,468.01301574)(50.40026643,468.4609311)
\curveto(49.65374083,468.62889936)(48.67392597,468.82486233)(47.46082187,469.04882001)
\curveto(46.26638091,469.27277769)(45.17458722,469.51539851)(44.1854408,469.77668247)
\curveto(41.44195921,470.50454493)(39.49166108,471.56834391)(38.3345464,472.96807941)
\curveto(37.19609486,474.38647806)(36.62686909,476.12215008)(36.62686909,478.17509548)
\curveto(36.62686909,479.46285214)(36.88815305,480.67595625)(37.41072097,481.81440779)
\curveto(37.95195203,482.95285933)(38.76379862,483.97000046)(39.84626074,484.86583118)
\curveto(40.89139658,485.74299876)(42.21647952,486.43353494)(43.82150957,486.93743973)
\curveto(45.44520275,487.46000765)(47.25552733,487.72129161)(49.25248332,487.72129161)
\curveto(51.11879732,487.72129161)(53.00377446,487.48800236)(54.90741474,487.02142386)
\curveto(56.82971817,486.5735085)(58.42541664,486.02294586)(59.69451016,485.36973596)
\lineto(59.69451016,479.74279924)
\lineto(59.41456306,479.74279924)
\curveto(58.07081698,480.73194567)(56.43779223,481.5624554)(54.5154888,482.23432844)
\curveto(52.59318538,482.92486462)(50.70820824,483.27013271)(48.86055737,483.27013271)
\curveto(46.93825395,483.27013271)(45.31456077,482.89686991)(43.98947783,482.15034431)
\curveto(42.66439489,481.42248185)(42.00185341,480.33068816)(42.00185341,478.87496323)
\curveto(42.00185341,477.58720657)(42.40311093,476.61672329)(43.20562595,475.96351339)
\curveto(43.98947783,475.31030349)(45.25857135,474.778404)(47.01290651,474.36781492)
\curveto(47.98338979,474.14385724)(49.06585192,473.91989956)(50.26029288,473.69594188)
\curveto(51.47339698,473.4719842)(52.48120654,473.26668965)(53.28372156,473.08005825)
\curveto(55.72859291,472.52016405)(57.61357005,471.55901234)(58.93865299,470.19660312)
\curveto(60.26373593,468.81553076)(60.9262774,466.98654304)(60.9262774,464.70963995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.72178545,455.97529042)
\curveto(83.73263903,455.71400646)(82.65017691,455.49938035)(81.47439909,455.33141209)
\curveto(80.31728441,455.16344383)(79.28148013,455.0794597)(78.36698627,455.0794597)
\curveto(75.17558933,455.0794597)(72.74938112,455.93796414)(71.08836166,457.65497302)
\curveto(69.4273422,459.3719819)(68.59683247,462.12479506)(68.59683247,465.91341248)
\lineto(68.59683247,482.54227025)
\lineto(65.04150429,482.54227025)
\lineto(65.04150429,486.96543444)
\lineto(68.59683247,486.96543444)
\lineto(68.59683247,495.95173636)
\lineto(73.85983796,495.95173636)
\lineto(73.85983796,486.96543444)
\lineto(84.72178545,486.96543444)
\lineto(84.72178545,482.54227025)
\lineto(73.85983796,482.54227025)
\lineto(73.85983796,468.29296284)
\curveto(73.85983796,466.65060651)(73.89716424,465.36284985)(73.9718168,464.42969285)
\curveto(74.04646936,463.51519899)(74.30775332,462.65669455)(74.75566868,461.85417953)
\curveto(75.16625776,461.10765393)(75.72615196,460.5570913)(76.43535128,460.20249163)
\curveto(77.16321374,459.86655511)(78.264339,459.69858685)(79.73872706,459.69858685)
\curveto(80.59723151,459.69858685)(81.49306223,459.81989726)(82.42621923,460.06251808)
\curveto(83.35937623,460.32380205)(84.03124927,460.53842816)(84.44183835,460.70639642)
\lineto(84.72178545,460.70639642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-102.702798,384.02888561)
\lineto(-108.24575059,384.02888561)
\lineto(-108.24575059,419.94609859)
\lineto(-119.83556055,395.50671673)
\lineto(-123.13893633,395.50671673)
\lineto(-134.64476216,419.94609859)
\lineto(-134.64476216,384.02888561)
\lineto(-139.82378352,384.02888561)
\lineto(-139.82378352,425.71300886)
\lineto(-132.26521181,425.71300886)
\lineto(-121.15131192,402.50539424)
\lineto(-110.40134326,425.71300886)
\lineto(-102.702798,425.71300886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-67.56943679,384.02888561)
\lineto(-72.80444756,384.02888561)
\lineto(-72.80444756,387.3602561)
\curveto(-73.27102606,387.04298272)(-73.90557283,386.59506736)(-74.70808785,386.01651002)
\curveto(-75.49193973,385.45661582)(-76.25712847,385.00870046)(-77.00365407,384.67276394)
\curveto(-77.88082165,384.24351172)(-78.88863121,383.88891206)(-80.02708275,383.60896496)
\curveto(-81.1655343,383.31035472)(-82.49994881,383.1610496)(-84.03032629,383.1610496)
\curveto(-86.84846044,383.1610496)(-89.23734236,384.0942066)(-91.19697206,385.9605206)
\curveto(-93.15660176,387.8268346)(-94.13641662,390.20638496)(-94.13641662,393.09917166)
\curveto(-94.13641662,395.46939045)(-93.63251184,397.3823623)(-92.62470227,398.83808722)
\curveto(-91.59822957,400.31247528)(-90.14250465,401.46958997)(-88.25752751,402.30943127)
\curveto(-86.35388722,403.14927257)(-84.06765257,403.71849834)(-81.39882355,404.01710858)
\curveto(-78.72999452,404.31571882)(-75.86520253,404.5396765)(-72.80444756,404.68898162)
\lineto(-72.80444756,405.50082821)
\curveto(-72.80444756,406.69526917)(-73.01907367,407.68441559)(-73.44832589,408.46826748)
\curveto(-73.85891498,409.25211936)(-74.45613546,409.86800298)(-75.23998734,410.31591834)
\curveto(-75.98651294,410.74517056)(-76.88234366,411.03444923)(-77.9274795,411.18375435)
\curveto(-78.97261534,411.33305947)(-80.06440903,411.40771203)(-81.20286058,411.40771203)
\curveto(-82.58393294,411.40771203)(-84.12364199,411.22108063)(-85.82198773,410.84781783)
\curveto(-87.52033348,410.49321817)(-89.27466864,409.97065025)(-91.08499322,409.28011407)
\lineto(-91.36494032,409.28011407)
\lineto(-91.36494032,414.62710369)
\curveto(-90.33846762,414.90705079)(-88.85474799,415.2149926)(-86.91378143,415.55092912)
\curveto(-84.97281486,415.88686564)(-83.05984301,416.0548339)(-81.17486587,416.0548339)
\curveto(-78.97261534,416.0548339)(-77.05964349,415.8682025)(-75.43595031,415.4949397)
\curveto(-73.79359399,415.14034004)(-72.37519534,414.52445642)(-71.18075438,413.64728883)
\curveto(-70.00497656,412.78878439)(-69.10914584,411.67832756)(-68.49326222,410.31591834)
\curveto(-67.8773786,408.95350912)(-67.56943679,407.26449494)(-67.56943679,405.24887582)
\closepath
\moveto(-72.80444756,391.72743087)
\lineto(-72.80444756,400.43378569)
\curveto(-74.40947761,400.34046999)(-76.30378632,400.20049644)(-78.4873737,400.01386504)
\curveto(-80.65229795,399.82723364)(-82.36930683,399.55661811)(-83.63840035,399.20201845)
\curveto(-85.15011469,398.77276623)(-86.37255036,398.10089319)(-87.30570737,397.18639933)
\curveto(-88.23886437,396.29056861)(-88.70544287,395.0494698)(-88.70544287,393.46310289)
\curveto(-88.70544287,391.67144145)(-88.16421181,390.3183638)(-87.08174969,389.40386994)
\curveto(-85.99928756,388.50803922)(-84.34759967,388.06012385)(-82.12668601,388.06012385)
\curveto(-80.27903515,388.06012385)(-78.59002097,388.41472352)(-77.05964349,389.12392284)
\curveto(-75.52926601,389.8517853)(-74.11086737,390.71962131)(-72.80444756,391.72743087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-29.86056577,400.04185975)
\curveto(-29.86056577,397.50367271)(-30.224497,395.18011178)(-30.95235946,393.07117695)
\curveto(-31.68022192,390.98090527)(-32.70669462,389.20790697)(-34.03177756,387.75218204)
\curveto(-35.2635448,386.37110968)(-36.71926973,385.29797913)(-38.39895233,384.53279039)
\curveto(-40.05997179,383.78626479)(-41.82363852,383.41300199)(-43.68995253,383.41300199)
\curveto(-45.31364571,383.41300199)(-46.78803377,383.59030182)(-48.11311671,383.94490148)
\curveto(-49.41953652,384.29950114)(-50.75395103,384.85006377)(-52.11636025,385.59658937)
\lineto(-52.11636025,372.49506507)
\lineto(-57.37936574,372.49506507)
\lineto(-57.37936574,415.29897673)
\lineto(-52.11636025,415.29897673)
\lineto(-52.11636025,412.02359565)
\curveto(-50.71662475,413.19937347)(-49.14892099,414.17918832)(-47.41324896,414.96304021)
\curveto(-45.6589138,415.76555523)(-43.7925998,416.16681274)(-41.81430695,416.16681274)
\curveto(-38.04435267,416.16681274)(-35.11423968,414.73908253)(-33.023968,411.8836221)
\curveto(-30.91503318,409.04682482)(-29.86056577,405.0995707)(-29.86056577,400.04185975)
\closepath
\moveto(-35.29153951,399.9018862)
\curveto(-35.29153951,403.67184049)(-35.93541784,406.48997463)(-37.22317451,408.35628864)
\curveto(-38.51093117,410.22260264)(-40.48922401,411.15575964)(-43.15805304,411.15575964)
\curveto(-44.66976738,411.15575964)(-46.19081329,410.82915469)(-47.72119077,410.17594479)
\curveto(-49.25156826,409.52273489)(-50.71662475,408.66423045)(-52.11636025,407.60043146)
\lineto(-52.11636025,389.87978001)
\curveto(-50.62330905,389.20790697)(-49.34488396,388.75066004)(-48.28108497,388.50803922)
\curveto(-47.19862285,388.2654184)(-45.97618718,388.14410798)(-44.61377796,388.14410798)
\curveto(-41.68366497,388.14410798)(-39.39743032,389.13325441)(-37.755074,391.11154725)
\curveto(-36.11271768,393.08984009)(-35.29153951,396.01995308)(-35.29153951,399.9018862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.86068716,400.04185975)
\curveto(5.86068716,397.50367271)(5.49675593,395.18011178)(4.76889346,393.07117695)
\curveto(4.041031,390.98090527)(3.0145583,389.20790697)(1.68947536,387.75218204)
\curveto(0.45770812,386.37110968)(-0.9980168,385.29797913)(-2.67769941,384.53279039)
\curveto(-4.33871887,383.78626479)(-6.1023856,383.41300199)(-7.9686996,383.41300199)
\curveto(-9.59239279,383.41300199)(-11.06678085,383.59030182)(-12.39186379,383.94490148)
\curveto(-13.69828359,384.29950114)(-15.03269811,384.85006377)(-16.39510733,385.59658937)
\lineto(-16.39510733,372.49506507)
\lineto(-21.65811282,372.49506507)
\lineto(-21.65811282,415.29897673)
\lineto(-16.39510733,415.29897673)
\lineto(-16.39510733,412.02359565)
\curveto(-14.99537183,413.19937347)(-13.42766806,414.17918832)(-11.69199604,414.96304021)
\curveto(-9.93766088,415.76555523)(-8.07134687,416.16681274)(-6.09305403,416.16681274)
\curveto(-2.32309975,416.16681274)(0.60701324,414.73908253)(2.69728492,411.8836221)
\curveto(4.80621974,409.04682482)(5.86068716,405.0995707)(5.86068716,400.04185975)
\closepath
\moveto(0.42971341,399.9018862)
\curveto(0.42971341,403.67184049)(-0.21416492,406.48997463)(-1.50192158,408.35628864)
\curveto(-2.78967825,410.22260264)(-4.76797109,411.15575964)(-7.43680011,411.15575964)
\curveto(-8.94851446,411.15575964)(-10.46956037,410.82915469)(-11.99993785,410.17594479)
\curveto(-13.53031533,409.52273489)(-14.99537183,408.66423045)(-16.39510733,407.60043146)
\lineto(-16.39510733,389.87978001)
\curveto(-14.90205613,389.20790697)(-13.62363103,388.75066004)(-12.55983205,388.50803922)
\curveto(-11.47736993,388.2654184)(-10.25493426,388.14410798)(-8.89252504,388.14410798)
\curveto(-5.96241205,388.14410798)(-3.6761774,389.13325441)(-2.03382108,391.11154725)
\curveto(-0.39146475,393.08984009)(0.42971341,396.01995308)(0.42971341,399.9018862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.238194,399.11803432)
\lineto(17.19854763,399.11803432)
\curveto(17.19854763,397.1957309)(17.4878263,395.5160483)(18.06638364,394.07898651)
\curveto(18.64494098,392.66058787)(19.43812443,391.49414162)(20.445934,390.57964776)
\curveto(21.41641728,389.68381704)(22.56420039,389.011944)(23.88928333,388.56402864)
\curveto(25.23302941,388.11611327)(26.70741748,387.89215559)(28.31244752,387.89215559)
\curveto(30.44004548,387.89215559)(32.57697501,388.31207625)(34.72323612,389.15191755)
\curveto(36.88816036,390.01042199)(38.42786941,390.85026329)(39.34236327,391.67144145)
\lineto(39.62231038,391.67144145)
\lineto(39.62231038,385.93252589)
\curveto(37.84931207,385.18600029)(36.03898749,384.5607851)(34.19133663,384.05688032)
\curveto(32.34368576,383.55297554)(30.4027192,383.30102315)(28.36843694,383.30102315)
\curveto(23.18008401,383.30102315)(19.13018262,384.70075865)(16.21873278,387.50022965)
\curveto(13.30728294,390.3183638)(11.85155801,394.31227576)(11.85155801,399.48196555)
\curveto(11.85155801,404.59566592)(13.24196195,408.65489888)(16.02276981,411.65966442)
\curveto(18.82224081,414.66442997)(22.4988794,416.16681274)(27.05268557,416.16681274)
\curveto(31.27055521,416.16681274)(34.51794158,414.9350455)(36.79484466,412.47151101)
\curveto(39.09041088,410.00797653)(40.238194,406.50863777)(40.238194,401.97349475)
\closepath
\moveto(35.11516206,403.14927257)
\curveto(35.09649892,405.91141729)(34.39663117,408.04834683)(33.01555881,409.56006117)
\curveto(31.65314958,411.07177551)(29.57220947,411.82763268)(26.77273847,411.82763268)
\curveto(23.95460432,411.82763268)(21.70569595,410.99712295)(20.02601335,409.33610349)
\curveto(18.36499388,407.67508402)(17.42250531,405.61280705)(17.19854763,403.14927257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.72899151,409.56006117)
\lineto(67.44904441,409.56006117)
\curveto(66.66519253,409.74669257)(65.90000378,409.87733455)(65.15347818,409.95198711)
\curveto(64.42561572,410.04530281)(63.55777971,410.09196066)(62.54997015,410.09196066)
\curveto(60.92627697,410.09196066)(59.3585732,409.72802943)(57.84685886,409.00016697)
\curveto(56.33514452,408.29096765)(54.8794196,407.36714221)(53.4796841,406.22869067)
\lineto(53.4796841,384.02888561)
\lineto(48.21667861,384.02888561)
\lineto(48.21667861,415.29897673)
\lineto(53.4796841,415.29897673)
\lineto(53.4796841,410.67984957)
\curveto(55.56995578,412.35953217)(57.40827507,413.54464156)(58.99464197,414.23517774)
\curveto(60.59967202,414.94437707)(62.23269677,415.29897673)(63.89371623,415.29897673)
\curveto(64.80821009,415.29897673)(65.47075156,415.27098202)(65.88134064,415.2149926)
\curveto(66.29192973,415.17766632)(66.90781335,415.09368219)(67.72899151,414.96304021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-273.71043768,258.88154758)
\lineto(68.4472464,258.88154758)
\lineto(68.4472464,-46.89466582)
\lineto(-273.71043768,-46.89466582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.39730007,linecolor=curcolor]
{
\newpath
\moveto(-273.71043768,258.88154758)
\lineto(68.4472464,258.88154758)
\lineto(68.4472464,-46.89466582)
\lineto(-273.71043768,-46.89466582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-122.98686981,176.32264584)
\curveto(-122.98686981,172.53402842)(-123.81737954,169.10001065)(-125.47839901,166.02059255)
\curveto(-127.12075533,162.94117444)(-129.31367428,160.55229252)(-132.05715587,158.85394677)
\curveto(-133.96079615,157.67816895)(-136.08839411,156.82899608)(-138.43994976,156.30642816)
\curveto(-140.77284226,155.78386024)(-143.85226037,155.52257628)(-147.67820407,155.52257628)
\lineto(-158.20421505,155.52257628)
\lineto(-158.20421505,197.20669953)
\lineto(-147.79018291,197.20669953)
\curveto(-143.72161838,197.20669953)(-140.49289516,196.90808929)(-138.10401324,196.31086881)
\curveto(-135.69646817,195.73231147)(-133.66218591,194.92979645)(-132.00116645,193.90332375)
\curveto(-129.16436916,192.13032545)(-126.95278707,189.76943823)(-125.36642017,186.82066211)
\curveto(-123.78005326,183.87188598)(-122.98686981,180.37254723)(-122.98686981,176.32264584)
\closepath
\moveto(-128.78177479,176.40662997)
\curveto(-128.78177479,179.67267948)(-129.35100056,182.42549263)(-130.4894521,184.66506943)
\curveto(-131.62790365,186.90464624)(-133.32624939,188.66831297)(-135.58448933,189.95606963)
\curveto(-137.22684565,190.88922663)(-138.97184925,191.53310496)(-140.81950011,191.88770463)
\curveto(-142.66715097,192.26096743)(-144.87873307,192.44759883)(-147.45424639,192.44759883)
\lineto(-152.66126246,192.44759883)
\lineto(-152.66126246,160.28167699)
\lineto(-147.45424639,160.28167699)
\curveto(-144.78541737,160.28167699)(-142.46185643,160.47763996)(-140.48356359,160.8695659)
\curveto(-138.48660761,161.26149184)(-136.65761988,161.9893543)(-134.99660042,163.05315328)
\curveto(-132.92499188,164.37823622)(-131.37595126,166.12323982)(-130.34947855,168.28816406)
\curveto(-129.30434271,170.4530883)(-128.78177479,173.15924361)(-128.78177479,176.40662997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-76.85159126,155.52257628)
\lineto(-82.39454385,155.52257628)
\lineto(-82.39454385,191.43978926)
\lineto(-93.98435381,167.0004074)
\lineto(-97.28772959,167.0004074)
\lineto(-108.79355542,191.43978926)
\lineto(-108.79355542,155.52257628)
\lineto(-113.97257678,155.52257628)
\lineto(-113.97257678,197.20669953)
\lineto(-106.41400507,197.20669953)
\lineto(-95.30010518,173.99908491)
\lineto(-84.55013652,197.20669953)
\lineto(-76.85159126,197.20669953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-32.73192271,155.52257628)
\lineto(-38.63880653,155.52257628)
\lineto(-42.7260342,167.14038095)
\lineto(-60.75462747,167.14038095)
\lineto(-64.84185513,155.52257628)
\lineto(-70.46879185,155.52257628)
\lineto(-55.29565901,197.20669953)
\lineto(-47.90505556,197.20669953)
\closepath
\moveto(-44.43371151,171.89948165)
\lineto(-51.74033083,192.3636147)
\lineto(-59.07494486,171.89948165)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-167.44246795,120.75314641)
\curveto(-165.74412221,118.8868324)(-164.44703398,116.60059775)(-163.55120326,113.89444245)
\curveto(-162.6367094,111.18828714)(-162.17946247,108.11820061)(-162.17946247,104.68418284)
\curveto(-162.17946247,101.25016508)(-162.64604097,98.17074697)(-163.57919797,95.44592853)
\curveto(-164.49369183,92.73977322)(-165.78144849,90.48153328)(-167.44246795,88.6712087)
\curveto(-169.15947684,86.78623155)(-171.1937591,85.36783291)(-173.54531474,84.41601277)
\curveto(-175.87820725,83.46419263)(-178.54703627,82.98828256)(-181.55180181,82.98828256)
\curveto(-184.4819148,82.98828256)(-187.15074382,83.4735242)(-189.55828889,84.44400748)
\curveto(-191.94717081,85.41449076)(-193.98145307,86.82355783)(-195.66113568,88.6712087)
\curveto(-197.34081828,90.51885956)(-198.63790651,92.78643107)(-199.55240037,95.47392324)
\curveto(-200.44823109,98.1614154)(-200.89614645,101.23150194)(-200.89614645,104.68418284)
\curveto(-200.89614645,108.08087433)(-200.44823109,111.12296615)(-199.55240037,113.81045832)
\curveto(-198.65656965,116.51661362)(-197.35014985,118.83084298)(-195.63314097,120.75314641)
\curveto(-193.99078464,122.58213413)(-191.95650238,123.98186963)(-189.53029418,124.95235291)
\curveto(-187.08542283,125.92283619)(-184.42592538,126.40807784)(-181.55180181,126.40807784)
\curveto(-178.56569941,126.40807784)(-175.88753882,125.91350462)(-173.51732003,124.9243582)
\curveto(-171.12843811,123.95387492)(-169.10348742,122.56347099)(-167.44246795,120.75314641)
\closepath
\moveto(-167.94637273,104.68418284)
\curveto(-167.94637273,110.09649345)(-169.15947684,114.26770525)(-171.58568504,117.19781823)
\curveto(-174.01189324,120.14659436)(-177.3246006,121.62098242)(-181.5238071,121.62098242)
\curveto(-185.76033989,121.62098242)(-189.09171039,120.14659436)(-191.51791859,117.19781823)
\curveto(-193.92546365,114.26770525)(-195.12923619,110.09649345)(-195.12923619,104.68418284)
\curveto(-195.12923619,99.21588281)(-193.89746894,95.02600788)(-191.43393446,92.11455803)
\curveto(-188.97039998,89.22177133)(-185.66702419,87.77537798)(-181.5238071,87.77537798)
\curveto(-177.38059002,87.77537798)(-174.0865458,89.22177133)(-171.64167446,92.11455803)
\curveto(-169.17813998,95.02600788)(-167.94637273,99.21588281)(-167.94637273,104.68418284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-127.88594429,83.85611857)
\lineto(-133.14894978,83.85611857)
\lineto(-133.14894978,87.32746262)
\curveto(-134.92194808,85.92772711)(-136.62029382,84.85459656)(-138.243987,84.10807096)
\curveto(-139.86768019,83.36154536)(-141.65934163,82.98828256)(-143.61897133,82.98828256)
\curveto(-146.90368398,82.98828256)(-149.46053416,83.98676055)(-151.28952188,85.98371653)
\curveto(-153.11850961,87.99933566)(-154.03300347,90.94811178)(-154.03300347,94.83004491)
\lineto(-154.03300347,115.12620969)
\lineto(-148.76999798,115.12620969)
\lineto(-148.76999798,97.3215741)
\curveto(-148.76999798,95.7352072)(-148.69534542,94.37279798)(-148.5460403,93.23434643)
\curveto(-148.39673518,92.11455803)(-148.0794618,91.15340632)(-147.59422016,90.3508913)
\curveto(-147.09031538,89.52971314)(-146.43710548,88.93249266)(-145.63459046,88.55922986)
\curveto(-144.83207543,88.18596706)(-143.66562918,87.99933566)(-142.1352517,87.99933566)
\curveto(-140.77284248,87.99933566)(-139.28912285,88.35393532)(-137.6840928,89.06313464)
\curveto(-136.06039962,89.77233396)(-134.54868528,90.67749625)(-133.14894978,91.77862151)
\lineto(-133.14894978,115.12620969)
\lineto(-127.88594429,115.12620969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-101.29096561,84.13606567)
\curveto(-102.28011203,83.87478171)(-103.36257415,83.6601556)(-104.53835197,83.49218734)
\curveto(-105.69546666,83.32421908)(-106.73127093,83.24023495)(-107.64576479,83.24023495)
\curveto(-110.83716173,83.24023495)(-113.26336994,84.09873939)(-114.9243894,85.81574827)
\curveto(-116.58540886,87.53275716)(-117.41591859,90.28557031)(-117.41591859,94.07418774)
\lineto(-117.41591859,110.7030455)
\lineto(-120.97124677,110.7030455)
\lineto(-120.97124677,115.12620969)
\lineto(-117.41591859,115.12620969)
\lineto(-117.41591859,124.11251161)
\lineto(-112.15291311,124.11251161)
\lineto(-112.15291311,115.12620969)
\lineto(-101.29096561,115.12620969)
\lineto(-101.29096561,110.7030455)
\lineto(-112.15291311,110.7030455)
\lineto(-112.15291311,96.45373809)
\curveto(-112.15291311,94.81138177)(-112.11558683,93.5236251)(-112.04093427,92.5904681)
\curveto(-111.96628171,91.67597424)(-111.70499774,90.8174698)(-111.25708238,90.01495478)
\curveto(-110.8464933,89.26842918)(-110.2865991,88.71786655)(-109.57739978,88.36326689)
\curveto(-108.84953732,88.02733037)(-107.74841206,87.85936211)(-106.274024,87.85936211)
\curveto(-105.41551956,87.85936211)(-104.51968883,87.98067252)(-103.58653183,88.22329334)
\curveto(-102.65337483,88.4845773)(-101.98150179,88.69920341)(-101.57091271,88.86717167)
\lineto(-101.29096561,88.86717167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-67.38937244,99.86909271)
\curveto(-67.38937244,97.33090567)(-67.75330367,95.00734474)(-68.48116613,92.89840991)
\curveto(-69.20902859,90.80813823)(-70.23550129,89.03513993)(-71.56058423,87.57941501)
\curveto(-72.79235148,86.19834264)(-74.2480764,85.12521209)(-75.927759,84.36002335)
\curveto(-77.58877846,83.61349775)(-79.3524452,83.24023495)(-81.2187592,83.24023495)
\curveto(-82.84245238,83.24023495)(-84.31684044,83.41753478)(-85.64192338,83.77213444)
\curveto(-86.94834319,84.1267341)(-88.2827577,84.67729673)(-89.64516692,85.42382233)
\lineto(-89.64516692,72.32229803)
\lineto(-94.90817241,72.32229803)
\lineto(-94.90817241,115.12620969)
\lineto(-89.64516692,115.12620969)
\lineto(-89.64516692,111.85082861)
\curveto(-88.24543142,113.02660643)(-86.67772766,114.00642129)(-84.94205563,114.79027317)
\curveto(-83.18772047,115.59278819)(-81.32140647,115.9940457)(-79.34311363,115.9940457)
\curveto(-75.57315934,115.9940457)(-72.64304636,114.56631549)(-70.55277467,111.71085506)
\curveto(-68.44383985,108.87405778)(-67.38937244,104.92680366)(-67.38937244,99.86909271)
\closepath
\moveto(-72.82034619,99.72911916)
\curveto(-72.82034619,103.49907345)(-73.46422452,106.31720759)(-74.75198118,108.1835216)
\curveto(-76.03973784,110.0498356)(-78.01803068,110.9829926)(-80.68685971,110.9829926)
\curveto(-82.19857405,110.9829926)(-83.71961996,110.65638765)(-85.24999744,110.00317775)
\curveto(-86.78037493,109.34996785)(-88.24543142,108.49146341)(-89.64516692,107.42766443)
\lineto(-89.64516692,89.70701297)
\curveto(-88.15211572,89.03513993)(-86.87369063,88.577893)(-85.80989165,88.33527218)
\curveto(-84.72742952,88.09265136)(-83.50499385,87.97134095)(-82.14258463,87.97134095)
\curveto(-79.21247165,87.97134095)(-76.92623699,88.96048737)(-75.28388067,90.93878021)
\curveto(-73.64152435,92.91707305)(-72.82034619,95.84718604)(-72.82034619,99.72911916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-33.26383241,83.85611857)
\lineto(-38.52683789,83.85611857)
\lineto(-38.52683789,87.32746262)
\curveto(-40.2998362,85.92772711)(-41.99818194,84.85459656)(-43.62187512,84.10807096)
\curveto(-45.2455683,83.36154536)(-47.03722975,82.98828256)(-48.99685945,82.98828256)
\curveto(-52.28157209,82.98828256)(-54.83842228,83.98676055)(-56.66741,85.98371653)
\curveto(-58.49639772,87.99933566)(-59.41089159,90.94811178)(-59.41089159,94.83004491)
\lineto(-59.41089159,115.12620969)
\lineto(-54.1478861,115.12620969)
\lineto(-54.1478861,97.3215741)
\curveto(-54.1478861,95.7352072)(-54.07323354,94.37279798)(-53.92392842,93.23434643)
\curveto(-53.7746233,92.11455803)(-53.45734992,91.15340632)(-52.97210828,90.3508913)
\curveto(-52.46820349,89.52971314)(-51.81499359,88.93249266)(-51.01247857,88.55922986)
\curveto(-50.20996355,88.18596706)(-49.0435173,87.99933566)(-47.51313982,87.99933566)
\curveto(-46.15073059,87.99933566)(-44.66701096,88.35393532)(-43.06198092,89.06313464)
\curveto(-41.43828774,89.77233396)(-39.9265734,90.67749625)(-38.52683789,91.77862151)
\lineto(-38.52683789,115.12620969)
\lineto(-33.26383241,115.12620969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-6.66885012,84.13606567)
\curveto(-7.65799654,83.87478171)(-8.74045866,83.6601556)(-9.91623649,83.49218734)
\curveto(-11.07335117,83.32421908)(-12.10915544,83.24023495)(-13.0236493,83.24023495)
\curveto(-16.21504625,83.24023495)(-18.64125445,84.09873939)(-20.30227391,85.81574827)
\curveto(-21.96329337,87.53275716)(-22.79380311,90.28557031)(-22.79380311,94.07418774)
\lineto(-22.79380311,110.7030455)
\lineto(-26.34913128,110.7030455)
\lineto(-26.34913128,115.12620969)
\lineto(-22.79380311,115.12620969)
\lineto(-22.79380311,124.11251161)
\lineto(-17.53079762,124.11251161)
\lineto(-17.53079762,115.12620969)
\lineto(-6.66885012,115.12620969)
\lineto(-6.66885012,110.7030455)
\lineto(-17.53079762,110.7030455)
\lineto(-17.53079762,96.45373809)
\curveto(-17.53079762,94.81138177)(-17.49347134,93.5236251)(-17.41881878,92.5904681)
\curveto(-17.34416622,91.67597424)(-17.08288226,90.8174698)(-16.6349669,90.01495478)
\curveto(-16.22437782,89.26842918)(-15.66448361,88.71786655)(-14.95528429,88.36326689)
\curveto(-14.22742183,88.02733037)(-13.12629657,87.85936211)(-11.65190851,87.85936211)
\curveto(-10.79340407,87.85936211)(-9.89757335,87.98067252)(-8.96441634,88.22329334)
\curveto(-8.03125934,88.4845773)(-7.3593863,88.69920341)(-6.94879722,88.86717167)
\lineto(-6.66885012,88.86717167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-146.9223462,25.01123806)
\curveto(-146.9223462,22.93962952)(-147.31427214,21.11064179)(-148.09812402,19.52427489)
\curveto(-148.8819759,17.93790799)(-149.93644331,16.63148819)(-151.26152625,15.60501549)
\curveto(-152.82923001,14.37324824)(-154.55557047,13.49608066)(-156.44054761,12.97351274)
\curveto(-158.30686161,12.45094482)(-160.68641197,12.18966086)(-163.57919867,12.18966086)
\lineto(-178.36040557,12.18966086)
\lineto(-178.36040557,53.87378411)
\lineto(-166.01473844,53.87378411)
\curveto(-162.97264662,53.87378411)(-160.69574354,53.76180527)(-159.18402919,53.53784759)
\curveto(-157.67231485,53.31388991)(-156.2259215,52.84731141)(-154.84484914,52.13811209)
\curveto(-153.31447166,51.33559707)(-152.20401482,50.2997928)(-151.51347864,49.03069928)
\curveto(-150.82294246,47.7802689)(-150.47767437,46.27788612)(-150.47767437,44.52355096)
\curveto(-150.47767437,42.54525812)(-150.98157915,40.85624394)(-151.98938871,39.45650844)
\curveto(-152.99719827,38.07543608)(-154.34094436,36.96497925)(-156.02062696,36.12513795)
\lineto(-156.02062696,35.90118027)
\curveto(-153.20249282,35.32262293)(-150.98157915,34.08152411)(-149.35788597,32.17788383)
\curveto(-147.73419279,30.29290669)(-146.9223462,27.90402476)(-146.9223462,25.01123806)
\closepath
\moveto(-156.24458464,43.7956885)
\curveto(-156.24458464,44.80349806)(-156.4125529,45.65267093)(-156.74848942,46.34320711)
\curveto(-157.08442594,47.03374329)(-157.625657,47.59363749)(-158.3721826,48.02288972)
\curveto(-159.24935018,48.5267945)(-160.31314917,48.83473631)(-161.56357955,48.94671515)
\curveto(-162.81400993,49.07735713)(-164.36305055,49.14267812)(-166.21070142,49.14267812)
\lineto(-172.81745299,49.14267812)
\lineto(-172.81745299,37.1049528)
\lineto(-165.65080721,37.1049528)
\curveto(-163.91513519,37.1049528)(-162.53406283,37.18893693)(-161.50759013,37.35690519)
\curveto(-160.48111743,37.54353659)(-159.52929728,37.91679939)(-158.6521297,38.47669359)
\curveto(-157.77496212,39.03658779)(-157.1590785,39.75511868)(-156.80447884,40.63228626)
\curveto(-156.43121604,41.52811699)(-156.24458464,42.5825844)(-156.24458464,43.7956885)
\closepath
\moveto(-152.68925646,24.78728038)
\curveto(-152.68925646,26.46696298)(-152.94120885,27.80137749)(-153.44511364,28.79052392)
\curveto(-153.94901842,29.77967034)(-154.86351228,30.61951164)(-156.18859522,31.31004782)
\curveto(-157.08442594,31.77662632)(-158.17621963,32.07523656)(-159.46397629,32.20587854)
\curveto(-160.73306982,32.35518366)(-162.28211044,32.42983622)(-164.11109816,32.42983622)
\lineto(-172.81745299,32.42983622)
\lineto(-172.81745299,16.92076686)
\lineto(-165.48283895,16.92076686)
\curveto(-163.05663075,16.92076686)(-161.06900634,17.04207727)(-159.51996571,17.28469809)
\curveto(-157.97092509,17.54598205)(-156.70183157,18.01256055)(-155.71268515,18.68443359)
\curveto(-154.66754931,19.41229605)(-153.90236057,20.24280578)(-153.41711893,21.17596278)
\curveto(-152.93187728,22.10911979)(-152.68925646,23.31289232)(-152.68925646,24.78728038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-113.55265365,12.18966086)
\lineto(-118.81565914,12.18966086)
\lineto(-118.81565914,15.66100491)
\curveto(-120.58865744,14.2612694)(-122.28700318,13.18813885)(-123.91069636,12.44161325)
\curveto(-125.53438955,11.69508765)(-127.32605099,11.32182485)(-129.28568069,11.32182485)
\curveto(-132.57039334,11.32182485)(-135.12724352,12.32030284)(-136.95623124,14.31725882)
\curveto(-138.78521897,16.33287795)(-139.69971283,19.28165407)(-139.69971283,23.1635872)
\lineto(-139.69971283,43.45975198)
\lineto(-134.43670734,43.45975198)
\lineto(-134.43670734,25.65511639)
\curveto(-134.43670734,24.06874949)(-134.36205478,22.70634027)(-134.21274966,21.56788873)
\curveto(-134.06344454,20.44810032)(-133.74617116,19.48694861)(-133.26092952,18.68443359)
\curveto(-132.75702474,17.86325543)(-132.10381484,17.26603495)(-131.30129982,16.89277215)
\curveto(-130.49878479,16.51950935)(-129.33233854,16.33287795)(-127.80196106,16.33287795)
\curveto(-126.43955184,16.33287795)(-124.95583221,16.68747761)(-123.35080216,17.39667693)
\curveto(-121.72710898,18.10587625)(-120.21539464,19.01103854)(-118.81565914,20.1121638)
\lineto(-118.81565914,43.45975198)
\lineto(-113.55265365,43.45975198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-86.36978966,50.65439246)
\lineto(-86.64973676,50.65439246)
\curveto(-87.2282941,50.82236072)(-87.98415127,50.99032898)(-88.91730828,51.15829724)
\curveto(-89.85046528,51.34492864)(-90.67164344,51.43824434)(-91.38084276,51.43824434)
\curveto(-93.6390827,51.43824434)(-95.28143903,50.93433956)(-96.30791173,49.92653)
\curveto(-97.31572129,48.93738358)(-97.81962607,47.13639056)(-97.81962607,44.52355096)
\lineto(-97.81962607,43.45975198)
\lineto(-88.32941936,43.45975198)
\lineto(-88.32941936,39.03658779)
\lineto(-97.65165781,39.03658779)
\lineto(-97.65165781,12.18966086)
\lineto(-102.9146633,12.18966086)
\lineto(-102.9146633,39.03658779)
\lineto(-106.46999147,39.03658779)
\lineto(-106.46999147,43.45975198)
\lineto(-102.9146633,43.45975198)
\lineto(-102.9146633,44.49555625)
\curveto(-102.9146633,48.20952112)(-101.99083787,51.05564997)(-100.143187,53.03394281)
\curveto(-98.29553614,55.0308988)(-95.62670712,56.02937679)(-92.13669993,56.02937679)
\curveto(-90.96092211,56.02937679)(-89.9064547,55.97338737)(-88.9732977,55.86140853)
\curveto(-88.02147755,55.74942969)(-87.15364154,55.61878771)(-86.36978966,55.46948259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-66.21359733,50.65439246)
\lineto(-66.49354443,50.65439246)
\curveto(-67.07210177,50.82236072)(-67.82795895,50.99032898)(-68.76111595,51.15829724)
\curveto(-69.69427295,51.34492864)(-70.51545111,51.43824434)(-71.22465043,51.43824434)
\curveto(-73.48289037,51.43824434)(-75.1252467,50.93433956)(-76.1517194,49.92653)
\curveto(-77.15952896,48.93738358)(-77.66343374,47.13639056)(-77.66343374,44.52355096)
\lineto(-77.66343374,43.45975198)
\lineto(-68.17322704,43.45975198)
\lineto(-68.17322704,39.03658779)
\lineto(-77.49546548,39.03658779)
\lineto(-77.49546548,12.18966086)
\lineto(-82.75847097,12.18966086)
\lineto(-82.75847097,39.03658779)
\lineto(-86.31379914,39.03658779)
\lineto(-86.31379914,43.45975198)
\lineto(-82.75847097,43.45975198)
\lineto(-82.75847097,44.49555625)
\curveto(-82.75847097,48.20952112)(-81.83464554,51.05564997)(-79.98699467,53.03394281)
\curveto(-78.13934381,55.0308988)(-75.47051479,56.02937679)(-71.9805076,56.02937679)
\curveto(-70.80472978,56.02937679)(-69.75026237,55.97338737)(-68.81710537,55.86140853)
\curveto(-67.86528523,55.74942969)(-66.99744921,55.61878771)(-66.21359733,55.46948259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-36.70717906,27.27880957)
\lineto(-59.74682542,27.27880957)
\curveto(-59.74682542,25.35650615)(-59.45754675,23.67682355)(-58.87898941,22.23976177)
\curveto(-58.30043207,20.82136312)(-57.50724862,19.65491687)(-56.49943906,18.74042301)
\curveto(-55.52895578,17.84459229)(-54.38117267,17.17271925)(-53.05608972,16.72480389)
\curveto(-51.71234364,16.27688853)(-50.23795558,16.05293085)(-48.63292554,16.05293085)
\curveto(-46.50532757,16.05293085)(-44.36839804,16.4728515)(-42.22213694,17.3126928)
\curveto(-40.05721269,18.17119724)(-38.51750364,19.01103854)(-37.60300978,19.8322167)
\lineto(-37.32306268,19.8322167)
\lineto(-37.32306268,14.09330114)
\curveto(-39.09606098,13.34677554)(-40.90638556,12.72156035)(-42.75403643,12.21765557)
\curveto(-44.60168729,11.71375079)(-46.54265385,11.4617984)(-48.57693612,11.4617984)
\curveto(-53.76528904,11.4617984)(-57.81519043,12.8615339)(-60.72664027,15.66100491)
\curveto(-63.63809012,18.47913905)(-65.09381504,22.47305102)(-65.09381504,27.6427408)
\curveto(-65.09381504,32.75644117)(-63.70341111,36.81567413)(-60.92260325,39.82043967)
\curveto(-58.12313224,42.82520522)(-54.44649366,44.32758799)(-49.89268749,44.32758799)
\curveto(-45.67481784,44.32758799)(-42.42743148,43.09582075)(-40.15052839,40.63228626)
\curveto(-37.85496217,38.16875178)(-36.70717906,34.66941303)(-36.70717906,30.13427)
\closepath
\moveto(-41.830211,31.31004782)
\curveto(-41.84887414,34.07219254)(-42.54874189,36.20912208)(-43.92981425,37.72083642)
\curveto(-45.29222347,39.23255076)(-47.37316358,39.98840793)(-50.17263459,39.98840793)
\curveto(-52.99076873,39.98840793)(-55.23967711,39.1578982)(-56.91935971,37.49687874)
\curveto(-58.58037917,35.83585928)(-59.52286774,33.7735823)(-59.74682542,31.31004782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-9.21636713,37.72083642)
\lineto(-9.49631423,37.72083642)
\curveto(-10.28016611,37.90746782)(-11.04535485,38.0381098)(-11.79188045,38.11276236)
\curveto(-12.51974291,38.20607806)(-13.38757893,38.25273591)(-14.39538849,38.25273591)
\curveto(-16.01908167,38.25273591)(-17.58678543,37.88880468)(-19.09849977,37.16094222)
\curveto(-20.61021412,36.4517429)(-22.06593904,35.52791747)(-23.46567454,34.38946592)
\lineto(-23.46567454,12.18966086)
\lineto(-28.72868003,12.18966086)
\lineto(-28.72868003,43.45975198)
\lineto(-23.46567454,43.45975198)
\lineto(-23.46567454,38.84062482)
\curveto(-21.37540286,40.52030742)(-19.53708357,41.70541682)(-17.95071666,42.395953)
\curveto(-16.34568662,43.10515232)(-14.71266187,43.45975198)(-13.05164241,43.45975198)
\curveto(-12.13714854,43.45975198)(-11.47460707,43.43175727)(-11.06401799,43.37576785)
\curveto(-10.65342891,43.33844157)(-10.03754529,43.25445744)(-9.21636713,43.12381546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=9.56451056,linecolor=curcolor]
{
\newpath
\moveto(-1741.95707717,1011.13138016)
\curveto(-1612.3064315,1011.14725417)(-1461.54655748,1011.16275024)(-1247.39572913,1011.17843528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1349.64772636,1053.60971934)
\lineto(-1234.69389502,1011.34784045)
\lineto(-1349.64154067,969.06913223)
\curveto(-1331.27904694,994.02683889)(-1331.38736342,1028.17146518)(-1349.64772636,1053.60971934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.57560101,linecolor=curcolor]
{
\newpath
\moveto(-1349.64772636,1053.60971934)
\lineto(-1234.69389502,1011.34784045)
\lineto(-1349.64154067,969.06913223)
\curveto(-1331.27904694,994.02683889)(-1331.38736342,1028.17146518)(-1349.64772636,1053.60971934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=9.60585797,linecolor=curcolor]
{
\newpath
\moveto(-1726.16288504,636.78663307)
\lineto(-1233.14290394,636.83425512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1623.46785705,594.17431629)
\lineto(-1738.91962525,636.6161977)
\lineto(-1623.476052,679.08037249)
\curveto(-1641.91734159,654.01434297)(-1641.80775615,619.72211189)(-1623.46785705,594.17431629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.60402735,linecolor=curcolor]
{
\newpath
\moveto(-1623.46785705,594.17431629)
\lineto(-1738.91962525,636.6161977)
\lineto(-1623.476052,679.08037249)
\curveto(-1641.91734159,654.01434297)(-1641.80775615,619.72211189)(-1623.46785705,594.17431629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=9.4488189,linecolor=curcolor]
{
\newpath
\moveto(-407.89715906,1279.40666457)
\lineto(-403.94494488,505.74924094)
\lineto(-403.94494488,505.74924094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=9.4488189,linecolor=curcolor]
{
\newpath
\moveto(-411.86513386,1276.88362583)
\lineto(434.89405984,1279.80536315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.73790489,1321.38201077)
\lineto(447.44161668,1280.0150964)
\lineto(334.02607524,1237.86451769)
\curveto(352.08308568,1262.5814613)(351.86216055,1296.31252279)(333.73790489,1321.38201077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.49606299,linecolor=curcolor]
{
\newpath
\moveto(333.73790489,1321.38201077)
\lineto(447.44161668,1280.0150964)
\lineto(334.02607524,1237.86451769)
\curveto(352.08308568,1262.5814613)(351.86216055,1296.31252279)(333.73790489,1321.38201077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=9.4488189,linecolor=curcolor]
{
\newpath
\moveto(-407.98057323,508.90110236)
\lineto(-231.13522394,508.90106457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-332.14731761,550.82650129)
\lineto(-218.58701811,509.06750156)
\lineto(-332.14732384,467.30851106)
\curveto(-314.00513575,491.9630023)(-314.10967143,525.69462529)(-332.14731761,550.82650129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.49606299,linecolor=curcolor]
{
\newpath
\moveto(-332.14731761,550.82650129)
\lineto(-218.58701811,509.06750156)
\lineto(-332.14732384,467.30851106)
\curveto(-314.00513575,491.9630023)(-314.10967143,525.69462529)(-332.14731761,550.82650129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1069.73151496,1284.13230236)
\lineto(1193.37165354,1284.7985726)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.80314943,linecolor=curcolor]
{
\newpath
\moveto(1069.73151496,1284.13230236)
\lineto(1193.37165354,1284.7985726)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1120.48133877,1314.59253423)
\lineto(1202.40558457,1284.96709092)
\lineto(1120.80537318,1254.46045591)
\curveto(1133.7719024,1272.28182072)(1133.56576351,1296.56783042)(1120.48133877,1314.59253423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.67716523,linecolor=curcolor]
{
\newpath
\moveto(1120.48133877,1314.59253423)
\lineto(1202.40558457,1284.96709092)
\lineto(1120.80537318,1254.46045591)
\curveto(1133.7719024,1272.28182072)(1133.56576351,1296.56783042)(1120.48133877,1314.59253423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.58072449,linecolor=curcolor]
{
\newpath
\moveto(798.80828976,1140.98003225)
\lineto(799.27800945,1016.91929575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.21082905,1087.38022928)
\lineto(799.42701398,1008.18047373)
\lineto(770.04430575,1087.1600031)
\curveto(787.26288942,1074.58979719)(810.75517182,1074.75154929)(828.21082905,1087.38022928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.52424809,linecolor=curcolor]
{
\newpath
\moveto(828.21082905,1087.38022928)
\lineto(799.42701398,1008.18047373)
\lineto(770.04430575,1087.1600031)
\curveto(787.26288942,1074.58979719)(810.75517182,1074.75154929)(828.21082905,1087.38022928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2017.93731024,845.85380787)
\lineto(936.28365354,849.66765354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.96206629,linecolor=curcolor]
{
\newpath
\moveto(2017.93731024,845.85380787)
\lineto(936.28365354,849.66765354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(989.25239746,827.46352448)
\lineto(929.69367074,849.60348416)
\lineto(989.40704623,871.32289275)
\curveto(979.83404749,858.40921031)(979.82648536,840.69489705)(989.25239746,827.46352448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.41142057,linecolor=curcolor]
{
\newpath
\moveto(989.25239746,827.46352448)
\lineto(929.69367074,849.60348416)
\lineto(989.40704623,871.32289275)
\curveto(979.83404749,858.40921031)(979.82648536,840.69489705)(989.25239746,827.46352448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3200.65406619,854.16082908)
\lineto(3542.94456662,854.16082908)
\lineto(3542.94456662,571.9359871)
\lineto(3200.65406619,571.9359871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.26449139,linecolor=curcolor]
{
\newpath
\moveto(3200.65406619,854.16082908)
\lineto(3542.94456662,854.16082908)
\lineto(3542.94456662,571.9359871)
\lineto(3200.65406619,571.9359871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3246.09066044,734.57326519)
\curveto(3246.09066044,731.93004444)(3245.5112352,729.53421873)(3244.35238472,727.38578807)
\curveto(3243.20655504,725.23735741)(3241.67661199,723.57069605)(3239.76255559,722.38580399)
\curveto(3238.43443482,721.5654941)(3236.95006454,720.97304807)(3235.30944477,720.6084659)
\curveto(3233.68184578,720.24388373)(3231.53341512,720.06159264)(3228.86415279,720.06159264)
\lineto(3221.52042617,720.06159264)
\lineto(3221.52042617,749.1435313)
\lineto(3228.78602804,749.1435313)
\curveto(3231.62456067,749.1435313)(3233.87715766,748.93519863)(3235.54381902,748.51853329)
\curveto(3237.22350117,748.11488874)(3238.64276749,747.55499469)(3239.80161796,746.83885114)
\curveto(3241.78077833,745.60187591)(3243.32374217,743.95474574)(3244.43050948,741.89746062)
\curveto(3245.53727679,739.8401755)(3246.09066044,737.39877703)(3246.09066044,734.57326519)
\closepath
\moveto(3242.04770456,734.63185875)
\curveto(3242.04770456,736.91049733)(3241.65057041,738.83106413)(3240.85630211,740.39355916)
\curveto(3240.0620338,741.95605418)(3238.87714174,743.18651901)(3237.30162592,744.08495365)
\curveto(3236.15579624,744.73599325)(3234.9383522,745.18521057)(3233.6492938,745.43260561)
\curveto(3232.36023541,745.69302145)(3230.81727157,745.82322937)(3229.02040229,745.82322937)
\lineto(3225.38760136,745.82322937)
\lineto(3225.38760136,723.38189457)
\lineto(3229.02040229,723.38189457)
\curveto(3230.88237553,723.38189457)(3232.50346412,723.51861289)(3233.88366806,723.79204952)
\curveto(3235.27689279,724.06548614)(3236.55293039,724.57329703)(3237.71178087,725.31548216)
\curveto(3239.15708877,726.23995839)(3240.23781449,727.45740243)(3240.95395805,728.96781429)
\curveto(3241.68312239,730.47822614)(3242.04770456,732.36624097)(3242.04770456,734.63185875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3276.44212604,720.06159264)
\lineto(3271.42261077,720.06159264)
\lineto(3261.69607924,731.62405583)
\lineto(3256.24687784,731.62405583)
\lineto(3256.24687784,720.06159264)
\lineto(3252.37970265,720.06159264)
\lineto(3252.37970265,749.1435313)
\lineto(3260.52420797,749.1435313)
\curveto(3262.28201487,749.1435313)(3263.74685396,749.02634417)(3264.91872523,748.79196992)
\curveto(3266.09059649,748.57061646)(3267.14528064,748.16697191)(3268.08277765,747.58103627)
\curveto(3269.13746179,746.91697589)(3269.95777168,746.07713481)(3270.54370732,745.06151304)
\curveto(3271.14266374,744.05891207)(3271.44214196,742.78287447)(3271.44214196,741.23340023)
\curveto(3271.44214196,739.13705274)(3270.91479988,737.37924584)(3269.86011574,735.95997952)
\curveto(3268.8054316,734.553734)(3267.35361331,733.49253946)(3265.50466086,732.77639591)
\closepath
\moveto(3267.39918608,740.9599636)
\curveto(3267.39918608,741.79329428)(3267.24944697,742.52896902)(3266.94996876,743.16698783)
\curveto(3266.66351134,743.81802742)(3266.18174204,744.36490068)(3265.50466086,744.8076076)
\curveto(3264.94476681,745.18521057)(3264.28070642,745.44562641)(3263.5124797,745.58885512)
\curveto(3262.74425298,745.74510462)(3261.83930795,745.82322937)(3260.7976446,745.82322937)
\lineto(3256.24687784,745.82322937)
\lineto(3256.24687784,734.84670182)
\lineto(3260.1531154,734.84670182)
\curveto(3261.37706984,734.84670182)(3262.44477477,734.95086815)(3263.3562302,735.15920082)
\curveto(3264.26768563,735.38055428)(3265.04242275,735.78419883)(3265.68044155,736.37013447)
\curveto(3266.26637718,736.91700773)(3266.69606332,737.54200574)(3266.96949995,738.2451285)
\curveto(3267.25595737,738.96127205)(3267.39918608,739.86621709)(3267.39918608,740.9599636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3303.12172943,720.06159264)
\lineto(3299.00064881,720.06159264)
\lineto(3296.14909538,728.16703559)
\lineto(3283.57101043,728.16703559)
\lineto(3280.71945701,720.06159264)
\lineto(3276.79368826,720.06159264)
\lineto(3287.37959206,749.1435313)
\lineto(3292.53582564,749.1435313)
\closepath
\moveto(3294.95769293,731.48733751)
\lineto(3289.86005291,745.76463581)
\lineto(3284.7428817,731.48733751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3333.43413227,720.06159264)
\lineto(3329.56695709,720.06159264)
\lineto(3329.56695709,745.12010661)
\lineto(3321.48104533,728.06937965)
\lineto(3319.17636517,728.06937965)
\lineto(3311.14904698,745.12010661)
\lineto(3311.14904698,720.06159264)
\lineto(3307.53577723,720.06159264)
\lineto(3307.53577723,749.1435313)
\lineto(3312.80919794,749.1435313)
\lineto(3320.5630795,732.9521766)
\lineto(3328.06305563,749.1435313)
\lineto(3333.43413227,749.1435313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3365.60199224,720.06159264)
\lineto(3354.11765381,720.06159264)
\lineto(3354.11765381,723.03033319)
\lineto(3357.92623543,723.03033319)
\lineto(3357.92623543,746.17479075)
\lineto(3354.11765381,746.17479075)
\lineto(3354.11765381,749.1435313)
\lineto(3365.60199224,749.1435313)
\lineto(3365.60199224,746.17479075)
\lineto(3361.79341062,746.17479075)
\lineto(3361.79341062,723.03033319)
\lineto(3365.60199224,723.03033319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3390.17223699,720.06159264)
\lineto(3386.50037368,720.06159264)
\lineto(3386.50037368,732.48342809)
\curveto(3386.50037368,733.48602907)(3386.44178011,734.42352608)(3386.32459299,735.29591914)
\curveto(3386.20740586,736.18133299)(3385.99256279,736.87143495)(3385.68006379,737.36622505)
\curveto(3385.35454399,737.9130983)(3384.88579548,738.31674285)(3384.27381827,738.57715869)
\curveto(3383.66184105,738.85059532)(3382.86757274,738.98731363)(3381.89101335,738.98731363)
\curveto(3380.88841238,738.98731363)(3379.84023863,738.73991859)(3378.74649211,738.2451285)
\curveto(3377.6527456,737.75033841)(3376.60457185,737.11883)(3375.60197088,736.35060328)
\lineto(3375.60197088,720.06159264)
\lineto(3371.93010757,720.06159264)
\lineto(3371.93010757,741.87792943)
\lineto(3375.60197088,741.87792943)
\lineto(3375.60197088,739.45606214)
\curveto(3376.74780056,740.40657995)(3377.93269262,741.14876509)(3379.15664706,741.68261755)
\curveto(3380.38060149,742.21647002)(3381.63710791,742.48339625)(3382.92616631,742.48339625)
\curveto(3385.28292964,742.48339625)(3387.07979891,741.7737631)(3388.31677414,740.35449678)
\curveto(3389.55374937,738.93523047)(3390.17223699,736.89096614)(3390.17223699,734.22170381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3408.57060999,720.25690452)
\curveto(3407.88050802,720.07461343)(3407.12530209,719.92487433)(3406.30499221,719.8076872)
\curveto(3405.49770311,719.69050007)(3404.77504916,719.63190651)(3404.13703036,719.63190651)
\curveto(3401.91047495,719.63190651)(3400.217772,720.23086294)(3399.05892153,721.42877579)
\curveto(3397.90007105,722.62668864)(3397.32064581,724.54725544)(3397.32064581,727.19047619)
\lineto(3397.32064581,738.79200176)
\lineto(3394.84018496,738.79200176)
\lineto(3394.84018496,741.87792943)
\lineto(3397.32064581,741.87792943)
\lineto(3397.32064581,748.14744072)
\lineto(3400.99250912,748.14744072)
\lineto(3400.99250912,741.87792943)
\lineto(3408.57060999,741.87792943)
\lineto(3408.57060999,738.79200176)
\lineto(3400.99250912,738.79200176)
\lineto(3400.99250912,728.85062716)
\curveto(3400.99250912,727.70479747)(3401.0185507,726.80636283)(3401.07063387,726.15532324)
\curveto(3401.12271704,725.51730444)(3401.30500813,724.91834801)(3401.61750713,724.35845396)
\curveto(3401.90396455,723.83762229)(3402.29458831,723.45350893)(3402.7893784,723.20611388)
\curveto(3403.29718928,722.97173963)(3404.065416,722.8545525)(3405.09405856,722.8545525)
\curveto(3405.69301499,722.8545525)(3406.318013,722.93918765)(3406.96905259,723.10845794)
\curveto(3407.62009219,723.29074903)(3408.08884069,723.44048813)(3408.37529811,723.55767526)
\lineto(3408.57060999,723.55767526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3431.2853788,730.58890287)
\lineto(3415.21121123,730.58890287)
\curveto(3415.21121123,729.24776131)(3415.4130335,728.07589004)(3415.81667805,727.07328907)
\curveto(3416.2203226,726.08370889)(3416.77370626,725.26990939)(3417.47682902,724.63189059)
\curveto(3418.15391019,724.00689258)(3418.95468889,723.53814407)(3419.87916512,723.22564507)
\curveto(3420.81666213,722.91314606)(3421.84530469,722.75689656)(3422.96509279,722.75689656)
\curveto(3424.44946307,722.75689656)(3425.94034374,723.04986438)(3427.4377348,723.63580001)
\curveto(3428.94814666,724.23475644)(3430.02236199,724.82069207)(3430.66038079,725.39360692)
\lineto(3430.85569267,725.39360692)
\lineto(3430.85569267,721.38971341)
\curveto(3429.61871744,720.86888174)(3428.35570063,720.43268521)(3427.06664223,720.08112383)
\curveto(3425.77758384,719.72956245)(3424.42342148,719.55378176)(3423.00415517,719.55378176)
\curveto(3419.38437503,719.55378176)(3416.55886319,720.53034115)(3414.52761966,722.48345993)
\curveto(3412.49637612,724.4495995)(3411.48075436,727.23604897)(3411.48075436,730.84280832)
\curveto(3411.48075436,734.41050529)(3412.45080335,737.24252752)(3414.39090134,739.33887502)
\curveto(3416.34402012,741.43522251)(3418.90911612,742.48339625)(3422.08618934,742.48339625)
\curveto(3425.02888831,742.48339625)(3427.29450609,741.62402399)(3428.8830427,739.90527946)
\curveto(3430.4846001,738.18653493)(3431.2853788,735.74513646)(3431.2853788,732.58108403)
\closepath
\moveto(3427.71117143,733.40139392)
\curveto(3427.69815064,735.32847112)(3427.20987094,736.81935179)(3426.24633235,737.87403593)
\curveto(3425.29581454,738.92872007)(3423.84399624,739.45606214)(3421.89087746,739.45606214)
\curveto(3419.92473789,739.45606214)(3418.35573247,738.8766369)(3417.1838612,737.71778643)
\curveto(3416.02501072,736.55893595)(3415.36746073,735.12013845)(3415.21121123,733.40139392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3450.46500421,737.87403593)
\lineto(3450.26969233,737.87403593)
\curveto(3449.72281907,738.00424385)(3449.1889666,738.09538939)(3448.66813493,738.14747256)
\curveto(3448.16032405,738.21257652)(3447.55485722,738.2451285)(3446.85173446,738.2451285)
\curveto(3445.71892557,738.2451285)(3444.62517905,737.99122306)(3443.57049491,737.48341217)
\curveto(3442.51581077,736.98862208)(3441.500189,736.34409288)(3440.52362961,735.54982458)
\lineto(3440.52362961,720.06159264)
\lineto(3436.8517663,720.06159264)
\lineto(3436.8517663,741.87792943)
\lineto(3440.52362961,741.87792943)
\lineto(3440.52362961,738.65528344)
\curveto(3441.9819583,739.82715471)(3443.2645063,740.65397499)(3444.37127361,741.13574429)
\curveto(3445.49106171,741.63053439)(3446.630381,741.87792943)(3447.78923148,741.87792943)
\curveto(3448.42725028,741.87792943)(3448.88948839,741.85839824)(3449.17594581,741.81933587)
\curveto(3449.46240323,741.79329428)(3449.89208936,741.73470072)(3450.46500421,741.64355518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3465.69932751,746.8974447)
\lineto(3465.50401563,746.8974447)
\curveto(3465.10037108,747.01463183)(3464.57302901,747.13181895)(3463.92198941,747.24900608)
\curveto(3463.27094982,747.379214)(3462.69803498,747.44431796)(3462.20324489,747.44431796)
\curveto(3460.62772907,747.44431796)(3459.48189939,747.09275658)(3458.76575583,746.38963382)
\curveto(3458.06263307,745.69953185)(3457.71107169,744.44302543)(3457.71107169,742.62011457)
\lineto(3457.71107169,741.87792943)
\lineto(3464.33214436,741.87792943)
\lineto(3464.33214436,738.79200176)
\lineto(3457.82825882,738.79200176)
\lineto(3457.82825882,720.06159264)
\lineto(3454.15639551,720.06159264)
\lineto(3454.15639551,738.79200176)
\lineto(3451.67593466,738.79200176)
\lineto(3451.67593466,741.87792943)
\lineto(3454.15639551,741.87792943)
\lineto(3454.15639551,742.60058338)
\curveto(3454.15639551,745.19172096)(3454.80092471,747.17739172)(3456.0899831,748.55759566)
\curveto(3457.3790415,749.95082039)(3459.24101474,750.64743276)(3461.67590282,750.64743276)
\curveto(3462.4962127,750.64743276)(3463.23188745,750.60837038)(3463.88292704,750.53024563)
\curveto(3464.54698742,750.45212088)(3465.15245425,750.36097534)(3465.69932751,750.256809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3484.97662582,720.06159264)
\lineto(3481.3242937,720.06159264)
\lineto(3481.3242937,722.38580399)
\curveto(3480.9987739,722.16445053)(3480.55606697,721.85195153)(3479.99617292,721.44830698)
\curveto(3479.44929967,721.05768322)(3478.9154472,720.74518422)(3478.39461552,720.51080996)
\curveto(3477.78263831,720.21133175)(3477.07951554,719.9639367)(3476.28524724,719.76862483)
\curveto(3475.49097894,719.56029216)(3474.55999232,719.45612582)(3473.49228738,719.45612582)
\curveto(3471.52614781,719.45612582)(3469.85948645,720.10716541)(3468.4923033,721.4092446)
\curveto(3467.12512015,722.71132379)(3466.44152858,724.37147475)(3466.44152858,726.38969749)
\curveto(3466.44152858,728.04333806)(3466.79308996,729.37796923)(3467.49621272,730.393591)
\curveto(3468.21235628,731.42223355)(3469.22797804,732.22952265)(3470.54307802,732.81545829)
\curveto(3471.87119879,733.40139392)(3473.4662458,733.79852807)(3475.32821904,734.00686074)
\curveto(3477.19019227,734.21519341)(3479.18888383,734.37144291)(3481.3242937,734.47560925)
\lineto(3481.3242937,735.0420137)
\curveto(3481.3242937,735.87534438)(3481.17455459,736.56544635)(3480.87507638,737.1123196)
\curveto(3480.58861895,737.65919286)(3480.17195361,738.088879)(3479.62508036,738.401378)
\curveto(3479.10424868,738.70085621)(3478.47925067,738.90267849)(3477.75008633,739.00684482)
\curveto(3477.02092198,739.11101116)(3476.25920566,739.16309432)(3475.46493735,739.16309432)
\curveto(3474.50139875,739.16309432)(3473.42718342,739.03288641)(3472.24229136,738.77247057)
\curveto(3471.0573993,738.52507552)(3469.83344486,738.16049335)(3468.57042805,737.67872405)
\lineto(3468.37511617,737.67872405)
\lineto(3468.37511617,741.40918092)
\curveto(3469.09125973,741.6044928)(3470.12641268,741.81933587)(3471.48057504,742.05371012)
\curveto(3472.83473739,742.28808438)(3474.16936856,742.4052715)(3475.48446854,742.4052715)
\curveto(3477.02092198,742.4052715)(3478.35555315,742.27506358)(3479.48836204,742.01464775)
\curveto(3480.63419173,741.7672527)(3481.62377191,741.33756657)(3482.45710259,740.72558935)
\curveto(3483.27741248,740.12663292)(3483.90241049,739.35189581)(3484.33209662,738.401378)
\curveto(3484.76178275,737.45086019)(3484.97662582,736.27247853)(3484.97662582,734.86623301)
\closepath
\moveto(3481.3242937,725.43266929)
\lineto(3481.3242937,731.5068687)
\curveto(3480.20450559,731.44176474)(3478.88289522,731.3441088)(3477.35946257,731.21390088)
\curveto(3475.84905071,731.08369297)(3474.65113786,730.89489148)(3473.76572401,730.64749644)
\curveto(3472.71103987,730.34801822)(3471.858178,729.87926972)(3471.20713841,729.24125092)
\curveto(3470.55609881,728.61625291)(3470.23057902,727.75037025)(3470.23057902,726.64360294)
\curveto(3470.23057902,725.39360692)(3470.60818198,724.4495995)(3471.36338791,723.8115807)
\curveto(3472.11859384,723.18658269)(3473.27093392,722.87408369)(3474.82040815,722.87408369)
\curveto(3476.10946655,722.87408369)(3477.28784821,723.12147873)(3478.35555315,723.61626882)
\curveto(3479.42325808,724.12407971)(3480.41283826,724.72954653)(3481.3242937,725.43266929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3508.21873903,721.42877579)
\curveto(3506.9947846,720.84284016)(3505.82942372,720.38711244)(3504.72265642,720.06159264)
\curveto(3503.6289099,719.73607285)(3502.46354902,719.57331295)(3501.2265738,719.57331295)
\curveto(3499.65105798,719.57331295)(3498.20575008,719.80117681)(3496.8906501,720.25690452)
\curveto(3495.57555012,720.72565303)(3494.44925163,721.42877579)(3493.51175461,722.3662728)
\curveto(3492.5612368,723.30376982)(3491.82556206,724.48866188)(3491.30473039,725.92094899)
\curveto(3490.78389871,727.35323609)(3490.52348287,729.02640785)(3490.52348287,730.94046426)
\curveto(3490.52348287,734.50816123)(3491.50004227,737.30763148)(3493.45316105,739.33887502)
\curveto(3495.41930062,741.37011855)(3498.0104382,742.38574031)(3501.2265738,742.38574031)
\curveto(3502.47656982,742.38574031)(3503.70052425,742.20995962)(3504.89843711,741.85839824)
\curveto(3506.10937075,741.50683686)(3507.21613806,741.07715073)(3508.21873903,740.56933985)
\lineto(3508.21873903,736.48732159)
\lineto(3508.02342716,736.48732159)
\curveto(3506.90363905,737.35971465)(3505.74478858,738.03028543)(3504.54687572,738.49903394)
\curveto(3503.36198366,738.96778245)(3502.20313319,739.2021567)(3501.07032429,739.2021567)
\curveto(3498.98699759,739.2021567)(3497.33986742,738.49903394)(3496.12893378,737.09278842)
\curveto(3494.93102092,735.69956369)(3494.3320645,733.64878897)(3494.3320645,730.94046426)
\curveto(3494.3320645,728.3102643)(3494.91800013,726.28553116)(3496.0898714,724.86626484)
\curveto(3497.27476346,723.46001932)(3498.93491443,722.75689656)(3501.07032429,722.75689656)
\curveto(3501.81250943,722.75689656)(3502.56771536,722.8545525)(3503.33594208,723.04986438)
\curveto(3504.1041688,723.24517626)(3504.79427077,723.4990817)(3505.40624799,723.8115807)
\curveto(3505.94010046,724.08501733)(3506.44140094,724.37147475)(3506.91014945,724.67095297)
\curveto(3507.37889796,724.98345197)(3507.74999053,725.25037821)(3508.02342716,725.47173167)
\lineto(3508.21873903,725.47173167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3531.206927,730.58890287)
\lineto(3515.13275943,730.58890287)
\curveto(3515.13275943,729.24776131)(3515.3345817,728.07589004)(3515.73822625,727.07328907)
\curveto(3516.1418708,726.08370889)(3516.69525445,725.26990939)(3517.39837721,724.63189059)
\curveto(3518.07545839,724.00689258)(3518.87623709,723.53814407)(3519.80071332,723.22564507)
\curveto(3520.73821033,722.91314606)(3521.76685289,722.75689656)(3522.88664099,722.75689656)
\curveto(3524.37101126,722.75689656)(3525.86189193,723.04986438)(3527.359283,723.63580001)
\curveto(3528.86969486,724.23475644)(3529.94391019,724.82069207)(3530.58192899,725.39360692)
\lineto(3530.77724087,725.39360692)
\lineto(3530.77724087,721.38971341)
\curveto(3529.54026564,720.86888174)(3528.27724883,720.43268521)(3526.98819043,720.08112383)
\curveto(3525.69913204,719.72956245)(3524.34496968,719.55378176)(3522.92570337,719.55378176)
\curveto(3519.30592322,719.55378176)(3516.48041139,720.53034115)(3514.44916785,722.48345993)
\curveto(3512.41792432,724.4495995)(3511.40230256,727.23604897)(3511.40230256,730.84280832)
\curveto(3511.40230256,734.41050529)(3512.37235155,737.24252752)(3514.31244954,739.33887502)
\curveto(3516.26556832,741.43522251)(3518.83066432,742.48339625)(3522.00773754,742.48339625)
\curveto(3524.9504365,742.48339625)(3527.21605429,741.62402399)(3528.8045909,739.90527946)
\curveto(3530.4061483,738.18653493)(3531.206927,735.74513646)(3531.206927,732.58108403)
\closepath
\moveto(3527.63271963,733.40139392)
\curveto(3527.61969884,735.32847112)(3527.13141914,736.81935179)(3526.16788054,737.87403593)
\curveto(3525.21736274,738.92872007)(3523.76554444,739.45606214)(3521.81242566,739.45606214)
\curveto(3519.84628609,739.45606214)(3518.27728067,738.8766369)(3517.1054094,737.71778643)
\curveto(3515.94655892,736.55893595)(3515.28900893,735.12013845)(3515.13275943,733.40139392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3358.33639608,670.06175184)
\lineto(3346.85205764,670.06175184)
\lineto(3346.85205764,673.03049239)
\lineto(3350.66063926,673.03049239)
\lineto(3350.66063926,696.17494995)
\lineto(3346.85205764,696.17494995)
\lineto(3346.85205764,699.14369049)
\lineto(3358.33639608,699.14369049)
\lineto(3358.33639608,696.17494995)
\lineto(3354.52781445,696.17494995)
\lineto(3354.52781445,673.03049239)
\lineto(3358.33639608,673.03049239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3383.98084173,690.35465598)
\curveto(3383.98084173,689.06559758)(3383.75297788,687.86768473)(3383.29725016,686.76091742)
\curveto(3382.85454324,685.6671709)(3382.22954523,684.7166531)(3381.42225613,683.909364)
\curveto(3380.41965515,682.90676302)(3379.23476309,682.1515571)(3377.86757995,681.64374621)
\curveto(3376.5003968,681.14895612)(3374.77514188,680.90156108)(3372.69181518,680.90156108)
\lineto(3368.82463999,680.90156108)
\lineto(3368.82463999,670.06175184)
\lineto(3364.9574648,670.06175184)
\lineto(3364.9574648,699.14369049)
\lineto(3372.84806468,699.14369049)
\curveto(3374.59285079,699.14369049)(3376.07071067,698.99395139)(3377.28164431,698.69447317)
\curveto(3378.49257796,698.40801575)(3379.56679329,697.95228804)(3380.5042903,697.32729003)
\curveto(3381.61105761,696.58510489)(3382.46391948,695.66062867)(3383.06287591,694.55386136)
\curveto(3383.67485312,693.44709405)(3383.98084173,692.04735892)(3383.98084173,690.35465598)
\closepath
\moveto(3379.95741704,690.25700004)
\curveto(3379.95741704,691.25960101)(3379.78163635,692.13199407)(3379.43007497,692.87417921)
\curveto(3379.07851359,693.61636434)(3378.54466112,694.22183116)(3377.82851757,694.69057967)
\curveto(3377.20351956,695.09422422)(3376.48737601,695.38068164)(3375.68008691,695.54995194)
\curveto(3374.88581861,695.73224302)(3373.87670724,695.82338857)(3372.6527528,695.82338857)
\lineto(3368.82463999,695.82338857)
\lineto(3368.82463999,684.20233182)
\lineto(3372.08634835,684.20233182)
\curveto(3373.64884338,684.20233182)(3374.91837059,684.33905013)(3375.89492998,684.61248676)
\curveto(3376.87148937,684.89894418)(3377.66575767,685.3481615)(3378.27773489,685.96013872)
\curveto(3378.88971211,686.58513673)(3379.31939824,687.24268672)(3379.56679329,687.93278869)
\curveto(3379.82720912,688.62289066)(3379.95741704,689.39762777)(3379.95741704,690.25700004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2060.72209633,724.44780304)
\curveto(2060.72209633,722.94389945)(2060.45625478,721.54633248)(2059.92457169,720.25510212)
\curveto(2059.40807955,718.97906271)(2058.67891417,717.8701237)(2057.73707556,716.92828509)
\curveto(2056.56737277,715.75858229)(2055.18499674,714.87750746)(2053.58994748,714.28506059)
\curveto(2051.99489821,713.70780467)(2049.98209795,713.41917671)(2047.55154669,713.41917671)
\lineto(2043.03983592,713.41917671)
\lineto(2043.03983592,700.77271469)
\lineto(2038.52812515,700.77271469)
\lineto(2038.52812515,734.70169117)
\lineto(2047.73383804,734.70169117)
\curveto(2049.76942472,734.70169117)(2051.49359702,734.52699529)(2052.90635493,734.17760355)
\curveto(2054.31911285,733.84340275)(2055.57236585,733.31171966)(2056.66611391,732.58255429)
\curveto(2057.95734427,731.7166704)(2058.95235119,730.63811328)(2059.65113468,729.34688292)
\curveto(2060.36510911,728.05565257)(2060.72209633,726.42262594)(2060.72209633,724.44780304)
\closepath
\moveto(2056.02809421,724.33387095)
\curveto(2056.02809421,725.50357375)(2055.82301644,726.52136709)(2055.41286092,727.38725097)
\curveto(2055.00270539,728.25313486)(2054.37987663,728.95951382)(2053.54437464,729.50638785)
\curveto(2052.81520926,729.97730716)(2051.97970727,730.31150795)(2051.03786865,730.50899024)
\curveto(2050.11122099,730.72166348)(2048.93392272,730.8280001)(2047.50597386,730.8280001)
\lineto(2043.03983592,730.8280001)
\lineto(2043.03983592,717.27008136)
\lineto(2046.84516773,717.27008136)
\curveto(2048.66808118,717.27008136)(2050.14919835,717.42958628)(2051.28851925,717.74859614)
\curveto(2052.42784016,718.08279693)(2053.35448782,718.60688455)(2054.06846225,719.32085898)
\curveto(2054.78243669,720.05002436)(2055.28373788,720.8171671)(2055.57236585,721.62228721)
\curveto(2055.87618475,722.42740731)(2056.02809421,723.33126856)(2056.02809421,724.33387095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2085.03520358,700.77271469)
\lineto(2080.77414341,700.77271469)
\lineto(2080.77414341,703.48429844)
\curveto(2080.39436977,703.22605237)(2079.87787763,702.86146968)(2079.22466698,702.39055037)
\curveto(2078.58664727,701.93482201)(2077.96381851,701.57023932)(2077.3561807,701.29680231)
\curveto(2076.64220627,700.94741056)(2075.82189522,700.6587826)(2074.89524755,700.43091842)
\curveto(2073.96859988,700.18786329)(2072.88244729,700.06633573)(2071.63678977,700.06633573)
\curveto(2069.34295702,700.06633573)(2067.39851601,700.825883)(2065.80346675,702.34497754)
\curveto(2064.20841748,703.86407207)(2063.41089285,705.80091761)(2063.41089285,708.15551414)
\curveto(2063.41089285,710.0847642)(2063.82104838,711.6418361)(2064.64135943,712.82672984)
\curveto(2065.47686142,714.02681452)(2066.66175516,714.96865313)(2068.19604064,715.65224568)
\curveto(2069.74551707,716.33583822)(2071.60640788,716.79916205)(2073.77871307,717.04221718)
\curveto(2075.95101825,717.2852723)(2078.28282837,717.46756365)(2080.77414341,717.58909121)
\lineto(2080.77414341,718.24989733)
\curveto(2080.77414341,719.22211784)(2080.59944753,720.02723794)(2080.25005579,720.66525765)
\curveto(2079.91585499,721.30327735)(2079.42974474,721.80457855)(2078.79172504,722.16916124)
\curveto(2078.18408722,722.51855298)(2077.45492184,722.75401263)(2076.6042289,722.8755402)
\curveto(2075.75353596,722.99706776)(2074.86486566,723.05783154)(2073.93821799,723.05783154)
\curveto(2072.81408803,723.05783154)(2071.56083504,722.90592209)(2070.17845901,722.60210318)
\curveto(2068.79608298,722.31347522)(2067.36813412,721.88812875)(2065.89461242,721.32606377)
\lineto(2065.66674824,721.32606377)
\lineto(2065.66674824,725.67826962)
\curveto(2066.50225023,725.9061338)(2067.70993039,726.1567844)(2069.28978871,726.43022141)
\curveto(2070.86964703,726.70365843)(2072.42671893,726.84037694)(2073.96100441,726.84037694)
\curveto(2075.75353596,726.84037694)(2077.31060786,726.68846748)(2078.63222011,726.38464858)
\curveto(2079.9690233,726.09602062)(2081.12353515,725.59471942)(2082.09575565,724.88074499)
\curveto(2083.05278521,724.1819615)(2083.78195059,723.27810025)(2084.28325179,722.16916124)
\curveto(2084.78455298,721.06022223)(2085.03520358,719.68544167)(2085.03520358,718.04481957)
\closepath
\moveto(2080.77414341,707.03897965)
\lineto(2080.77414341,714.12555567)
\curveto(2079.4677221,714.04960094)(2077.92584115,713.93566885)(2076.14850054,713.7837594)
\curveto(2074.38635088,713.63184994)(2072.98878391,713.41158123)(2071.95579962,713.12295327)
\curveto(2070.72533305,712.77356153)(2069.73032613,712.2266875)(2068.97077886,711.48233117)
\curveto(2068.21123159,710.7531658)(2067.83145795,709.74296793)(2067.83145795,708.45173757)
\curveto(2067.83145795,706.99340682)(2068.27199537,705.89206328)(2069.1530702,705.14770696)
\curveto(2070.03414503,704.41854158)(2071.3785437,704.05395889)(2073.1862662,704.05395889)
\curveto(2074.69016979,704.05395889)(2076.06495034,704.34258685)(2077.31060786,704.91984277)
\curveto(2078.55626538,705.51228964)(2079.71077723,706.2186686)(2080.77414341,707.03897965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2106.54558239,701.00057887)
\curveto(2105.74046228,700.78790564)(2104.85938745,700.61320976)(2103.9023579,700.47649126)
\curveto(2102.96051928,700.33977275)(2102.11742181,700.27141349)(2101.37306549,700.27141349)
\curveto(2098.77541383,700.27141349)(2096.80059094,700.97019698)(2095.4485968,702.36776395)
\curveto(2094.09660266,703.76533093)(2093.42060559,706.00599537)(2093.42060559,709.08975728)
\lineto(2093.42060559,722.6248896)
\lineto(2090.5267305,722.6248896)
\lineto(2090.5267305,726.22514365)
\lineto(2093.42060559,726.22514365)
\lineto(2093.42060559,733.53958384)
\lineto(2097.70445219,733.53958384)
\lineto(2097.70445219,726.22514365)
\lineto(2106.54558239,726.22514365)
\lineto(2106.54558239,722.6248896)
\lineto(2097.70445219,722.6248896)
\lineto(2097.70445219,711.02660281)
\curveto(2097.70445219,709.68979962)(2097.73483408,708.64162439)(2097.79559786,707.88207712)
\curveto(2097.85636164,707.1377208)(2098.06903487,706.43893731)(2098.43361756,705.78572666)
\curveto(2098.76781836,705.17808885)(2099.22354672,704.72995596)(2099.80080265,704.441328)
\curveto(2100.39324952,704.16789098)(2101.28951529,704.03117247)(2102.48959998,704.03117247)
\curveto(2103.18838346,704.03117247)(2103.91754884,704.12991362)(2104.67709611,704.32739591)
\curveto(2105.43664338,704.54006914)(2105.98351741,704.71476501)(2106.31771821,704.85148352)
\lineto(2106.54558239,704.85148352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2133.02339867,700.77271469)
\lineto(2128.73955208,700.77271469)
\lineto(2128.73955208,715.26487657)
\curveto(2128.73955208,716.43457936)(2128.67119282,717.52832743)(2128.53447431,718.54612077)
\curveto(2128.39775581,719.57910505)(2128.14710521,720.38422516)(2127.78252252,720.96148108)
\curveto(2127.40274888,721.59950079)(2126.85587485,722.07042009)(2126.14190042,722.374239)
\curveto(2125.42792599,722.69324885)(2124.50127832,722.85275378)(2123.36195742,722.85275378)
\curveto(2122.19225462,722.85275378)(2120.96938352,722.56412582)(2119.69334411,721.98686989)
\curveto(2118.4173047,721.40961397)(2117.1944336,720.67285312)(2116.02473081,719.77658734)
\lineto(2116.02473081,700.77271469)
\lineto(2111.74088421,700.77271469)
\lineto(2111.74088421,736.22838117)
\lineto(2116.02473081,736.22838117)
\lineto(2116.02473081,723.39962781)
\curveto(2117.361534,724.50856682)(2118.74391003,725.37445071)(2120.17185889,725.99727947)
\curveto(2121.59980775,726.62010823)(2123.06573398,726.93152261)(2124.56963757,726.93152261)
\curveto(2127.31919868,726.93152261)(2129.41554915,726.10361609)(2130.85868896,724.44780304)
\curveto(2132.30182877,722.79199)(2133.02339867,720.40701158)(2133.02339867,717.29286778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2182.67500551,710.45694236)
\curveto(2182.67500551,709.13533011)(2182.36359113,707.82890881)(2181.74076237,706.53767846)
\curveto(2181.13312456,705.2464481)(2180.27483615,704.15270003)(2179.16589713,703.25643426)
\curveto(2177.95062151,702.28421375)(2176.53026811,701.52466649)(2174.90483696,700.97779245)
\curveto(2173.29459675,700.43091842)(2171.35015574,700.1574814)(2169.07151394,700.1574814)
\curveto(2166.62577173,700.1574814)(2164.42308466,700.38534558)(2162.4634527,700.84107394)
\curveto(2160.5190117,701.29680231)(2158.53659333,701.97279937)(2156.51619759,702.86906515)
\lineto(2156.51619759,708.52009683)
\lineto(2156.83520745,708.52009683)
\curveto(2158.55178427,707.09214796)(2160.53420264,705.99080442)(2162.78246256,705.21606621)
\curveto(2165.03072247,704.441328)(2167.14226388,704.05395889)(2169.11708677,704.05395889)
\curveto(2171.91222072,704.05395889)(2174.08452591,704.5780465)(2175.63400234,705.62622173)
\curveto(2177.19866971,706.67439696)(2177.9810034,708.07196394)(2177.9810034,709.81892266)
\curveto(2177.9810034,711.32282625)(2177.60882523,712.43176526)(2176.86446891,713.14573969)
\curveto(2176.13530353,713.85971412)(2175.01876905,714.41418363)(2173.51486546,714.80914821)
\curveto(2172.37554456,715.11296712)(2171.13748251,715.36361771)(2169.80067932,715.5611)
\curveto(2168.47906707,715.75858229)(2167.07390462,716.00923289)(2165.58519198,716.3130518)
\curveto(2162.57738479,716.95107151)(2160.34431583,718.0372241)(2158.88598507,719.57150958)
\curveto(2157.44284526,721.12098601)(2156.72127536,723.13378627)(2156.72127536,725.60991036)
\curveto(2156.72127536,728.45061715)(2157.92136004,730.77483179)(2160.32152941,732.58255429)
\curveto(2162.72169878,734.40546773)(2165.76748332,735.31692445)(2169.45888305,735.31692445)
\curveto(2171.84386147,735.31692445)(2174.0313576,735.08906027)(2176.02137144,734.63333191)
\curveto(2178.01138529,734.17760355)(2179.77353495,733.61553857)(2181.30782043,732.94713698)
\lineto(2181.30782043,727.61511515)
\lineto(2180.98881058,727.61511515)
\curveto(2179.69758022,728.70886322)(2177.99619434,729.61272447)(2175.88465294,730.3266989)
\curveto(2173.78830248,731.05586428)(2171.63878371,731.42044697)(2169.43609663,731.42044697)
\curveto(2167.02073631,731.42044697)(2165.07629531,730.91914577)(2163.60277361,729.91654338)
\curveto(2162.14444285,728.91394098)(2161.41527747,727.62271062)(2161.41527747,726.04285231)
\curveto(2161.41527747,724.63009439)(2161.77986016,723.52115538)(2162.50902554,722.71603527)
\curveto(2163.23819092,721.91091517)(2164.5218258,721.29568188)(2166.35993019,720.87033541)
\curveto(2167.33215069,720.65766217)(2168.71452672,720.3994161)(2170.50705828,720.0955972)
\curveto(2172.29958983,719.79177829)(2173.81868437,719.48036391)(2175.06434189,719.16135406)
\curveto(2177.58603882,718.49295246)(2179.48490699,717.48275459)(2180.7609464,716.13076046)
\curveto(2182.03698581,714.77876632)(2182.67500551,712.88749362)(2182.67500551,710.45694236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2210.88458658,713.05459402)
\lineto(2192.13136453,713.05459402)
\curveto(2192.13136453,711.48992665)(2192.36682418,710.12274156)(2192.83774349,708.95303877)
\curveto(2193.30866279,707.79852692)(2193.95427797,706.84909284)(2194.77458902,706.10473651)
\curveto(2195.56451818,705.37557114)(2196.49876132,704.8286971)(2197.57731844,704.46411441)
\curveto(2198.67106651,704.09953173)(2199.87115119,703.91724038)(2201.17757249,703.91724038)
\curveto(2202.90934026,703.91724038)(2204.64870351,704.25903665)(2206.39566223,704.94262919)
\curveto(2208.15781189,705.64141268)(2209.41106488,706.32500522)(2210.1554212,706.99340682)
\lineto(2210.38328538,706.99340682)
\lineto(2210.38328538,702.32219112)
\curveto(2208.94014558,701.7145533)(2207.46662387,701.20565663)(2205.96272028,700.79550111)
\curveto(2204.45881669,700.38534558)(2202.87895837,700.18026782)(2201.22314533,700.18026782)
\curveto(2197.00006252,700.18026782)(2193.70362737,701.31958872)(2191.3338399,703.59823053)
\curveto(2188.96405242,705.89206328)(2187.77915868,709.14292559)(2187.77915868,713.35081745)
\curveto(2187.77915868,717.51313648)(2188.91088411,720.8171671)(2191.17433497,723.2629093)
\curveto(2193.45297677,725.70865151)(2196.44559301,726.93152261)(2200.15218368,726.93152261)
\curveto(2203.58533733,726.93152261)(2206.22856183,725.92892022)(2208.08185716,723.92371543)
\curveto(2209.95034344,721.91851064)(2210.88458658,719.07020838)(2210.88458658,715.37880866)
\closepath
\moveto(2206.71467208,716.33583822)
\curveto(2206.69948113,718.58409813)(2206.12982068,720.32346138)(2205.00569073,721.55392795)
\curveto(2203.89675171,722.78439453)(2202.20296131,723.39962781)(2199.9243195,723.39962781)
\curveto(2197.63048675,723.39962781)(2195.79997783,722.72363074)(2194.43279275,721.37163661)
\curveto(2193.08079861,720.01964247)(2192.31365587,718.34104301)(2192.13136453,716.33583822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2221.70813784,700.77271469)
\lineto(2217.42429125,700.77271469)
\lineto(2217.42429125,736.22838117)
\lineto(2221.70813784,736.22838117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2251.53555776,713.05459402)
\lineto(2232.78233571,713.05459402)
\curveto(2232.78233571,711.48992665)(2233.01779536,710.12274156)(2233.48871467,708.95303877)
\curveto(2233.95963397,707.79852692)(2234.60524915,706.84909284)(2235.4255602,706.10473651)
\curveto(2236.21548936,705.37557114)(2237.1497325,704.8286971)(2238.22828962,704.46411441)
\curveto(2239.32203769,704.09953173)(2240.52212237,703.91724038)(2241.82854367,703.91724038)
\curveto(2243.56031144,703.91724038)(2245.29967469,704.25903665)(2247.04663341,704.94262919)
\curveto(2248.80878307,705.64141268)(2250.06203606,706.32500522)(2250.80639238,706.99340682)
\lineto(2251.03425656,706.99340682)
\lineto(2251.03425656,702.32219112)
\curveto(2249.59111676,701.7145533)(2248.11759505,701.20565663)(2246.61369146,700.79550111)
\curveto(2245.10978787,700.38534558)(2243.52992955,700.18026782)(2241.87411651,700.18026782)
\curveto(2237.6510337,700.18026782)(2234.35459855,701.31958872)(2231.98481108,703.59823053)
\curveto(2229.6150236,705.89206328)(2228.43012986,709.14292559)(2228.43012986,713.35081745)
\curveto(2228.43012986,717.51313648)(2229.56185529,720.8171671)(2231.82530615,723.2629093)
\curveto(2234.10394795,725.70865151)(2237.09656419,726.93152261)(2240.80315486,726.93152261)
\curveto(2244.23630851,726.93152261)(2246.87953301,725.92892022)(2248.73282834,723.92371543)
\curveto(2250.60131462,721.91851064)(2251.53555776,719.07020838)(2251.53555776,715.37880866)
\closepath
\moveto(2247.36564326,716.33583822)
\curveto(2247.35045231,718.58409813)(2246.78079186,720.32346138)(2245.65666191,721.55392795)
\curveto(2244.54772289,722.78439453)(2242.85393249,723.39962781)(2240.57529068,723.39962781)
\curveto(2238.28145793,723.39962781)(2236.45094901,722.72363074)(2235.08376393,721.37163661)
\curveto(2233.73176979,720.01964247)(2232.96462705,718.34104301)(2232.78233571,716.33583822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2276.8512709,702.36776395)
\curveto(2275.42332204,701.68417141)(2274.06373243,701.15248832)(2272.77250207,700.77271469)
\curveto(2271.49646266,700.39294106)(2270.13687305,700.20305424)(2268.69373324,700.20305424)
\curveto(2266.85562885,700.20305424)(2265.16943392,700.46889578)(2263.63514844,701.00057887)
\curveto(2262.10086295,701.5474529)(2260.78684618,702.36776395)(2259.69309811,703.46151202)
\curveto(2258.5841591,704.55526009)(2257.72587069,705.93763611)(2257.11823287,707.6086401)
\curveto(2256.51059506,709.2796441)(2256.20677615,711.23168057)(2256.20677615,713.46474954)
\curveto(2256.20677615,717.62706857)(2257.34609705,720.89312183)(2259.62473886,723.2629093)
\curveto(2261.91857161,725.63269678)(2264.94156974,726.81759052)(2268.69373324,726.81759052)
\curveto(2270.152064,726.81759052)(2271.58001286,726.61251276)(2272.97757984,726.20235723)
\curveto(2274.39033775,725.79220171)(2275.68156811,725.29090051)(2276.8512709,724.69845364)
\lineto(2276.8512709,719.93609227)
\lineto(2276.62340672,719.93609227)
\curveto(2275.31698542,720.95388561)(2273.96499128,721.7362193)(2272.56742431,722.28309333)
\curveto(2271.18504828,722.82996736)(2269.83305414,723.10340438)(2268.5114419,723.10340438)
\curveto(2266.08089064,723.10340438)(2264.15923605,722.28309333)(2262.74647813,720.64247123)
\curveto(2261.34891116,719.01704007)(2260.65012767,716.62446618)(2260.65012767,713.46474954)
\curveto(2260.65012767,710.39617858)(2261.33372021,708.03398658)(2262.7009053,706.37817353)
\curveto(2264.08328132,704.73755143)(2266.02012686,703.91724038)(2268.5114419,703.91724038)
\curveto(2269.37732578,703.91724038)(2270.25840062,704.03117247)(2271.15466639,704.25903665)
\curveto(2272.05093217,704.48690083)(2272.85605227,704.78312427)(2273.5700267,705.14770696)
\curveto(2274.19285546,705.46671681)(2274.77770686,705.80091761)(2275.32458089,706.15030935)
\curveto(2275.87145493,706.51489204)(2276.30439687,706.82630642)(2276.62340672,707.08455249)
\lineto(2276.8512709,707.08455249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2295.5816967,701.00057887)
\curveto(2294.77657659,700.78790564)(2293.89550176,700.61320976)(2292.93847221,700.47649126)
\curveto(2291.99663359,700.33977275)(2291.15353612,700.27141349)(2290.4091798,700.27141349)
\curveto(2287.81152814,700.27141349)(2285.83670525,700.97019698)(2284.48471111,702.36776395)
\curveto(2283.13271697,703.76533093)(2282.4567199,706.00599537)(2282.4567199,709.08975728)
\lineto(2282.4567199,722.6248896)
\lineto(2279.56284481,722.6248896)
\lineto(2279.56284481,726.22514365)
\lineto(2282.4567199,726.22514365)
\lineto(2282.4567199,733.53958384)
\lineto(2286.7405665,733.53958384)
\lineto(2286.7405665,726.22514365)
\lineto(2295.5816967,726.22514365)
\lineto(2295.5816967,722.6248896)
\lineto(2286.7405665,722.6248896)
\lineto(2286.7405665,711.02660281)
\curveto(2286.7405665,709.68979962)(2286.77094839,708.64162439)(2286.83171217,707.88207712)
\curveto(2286.89247595,707.1377208)(2287.10514918,706.43893731)(2287.46973187,705.78572666)
\curveto(2287.80393267,705.17808885)(2288.25966103,704.72995596)(2288.83691696,704.441328)
\curveto(2289.42936383,704.16789098)(2290.3256296,704.03117247)(2291.52571429,704.03117247)
\curveto(2292.22449777,704.03117247)(2292.95366315,704.12991362)(2293.71321042,704.32739591)
\curveto(2294.47275769,704.54006914)(2295.01963172,704.71476501)(2295.35383252,704.85148352)
\lineto(2295.5816967,704.85148352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2322.46968653,713.48753596)
\curveto(2322.46968653,709.34040788)(2321.40632035,706.06675915)(2319.279588,703.66658978)
\curveto(2317.15285565,701.26642041)(2314.30455339,700.06633573)(2310.73468123,700.06633573)
\curveto(2307.13442718,700.06633573)(2304.27093398,701.26642041)(2302.14420163,703.66658978)
\curveto(2300.03266022,706.06675915)(2298.97688952,709.34040788)(2298.97688952,713.48753596)
\curveto(2298.97688952,717.63466405)(2300.03266022,720.90831277)(2302.14420163,723.30848214)
\curveto(2304.27093398,725.72384245)(2307.13442718,726.93152261)(2310.73468123,726.93152261)
\curveto(2314.30455339,726.93152261)(2317.15285565,725.72384245)(2319.279588,723.30848214)
\curveto(2321.40632035,720.90831277)(2322.46968653,717.63466405)(2322.46968653,713.48753596)
\closepath
\moveto(2318.04912143,713.48753596)
\curveto(2318.04912143,716.78397111)(2317.40350625,719.22971331)(2316.11227589,720.82476257)
\curveto(2314.82104553,722.43500278)(2313.02851398,723.24012289)(2310.73468123,723.24012289)
\curveto(2308.41046659,723.24012289)(2306.60274409,722.43500278)(2305.31151374,720.82476257)
\curveto(2304.03547432,719.22971331)(2303.39745462,716.78397111)(2303.39745462,713.48753596)
\curveto(2303.39745462,710.29743743)(2304.0430698,707.87448165)(2305.33430015,706.2186686)
\curveto(2306.62553051,704.5780465)(2308.42565754,703.75773545)(2310.73468123,703.75773545)
\curveto(2313.01332304,703.75773545)(2314.79825912,704.57045103)(2316.08948947,706.19588219)
\curveto(2317.39591077,707.83650429)(2318.04912143,710.26705554)(2318.04912143,713.48753596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2345.0054336,721.55392795)
\lineto(2344.77756942,721.55392795)
\curveto(2344.13954972,721.7058374)(2343.51672096,721.81217402)(2342.90908314,721.8729378)
\curveto(2342.31663627,721.94889253)(2341.61025731,721.98686989)(2340.78994626,721.98686989)
\curveto(2339.46833402,721.98686989)(2338.19229461,721.69064646)(2336.96182803,721.09819959)
\curveto(2335.73136146,720.52094367)(2334.54646772,719.76899187)(2333.40714682,718.8423442)
\lineto(2333.40714682,700.77271469)
\lineto(2329.12330022,700.77271469)
\lineto(2329.12330022,726.22514365)
\lineto(2333.40714682,726.22514365)
\lineto(2333.40714682,722.46538467)
\curveto(2335.1085327,723.83256976)(2336.60484082,724.79719479)(2337.89607117,725.35925977)
\curveto(2339.20249247,725.93651569)(2340.53170019,726.22514365)(2341.88369433,726.22514365)
\curveto(2342.62805065,726.22514365)(2343.16732921,726.20235723)(2343.50153001,726.1567844)
\curveto(2343.83573081,726.12640251)(2344.33703201,726.05804325)(2345.0054336,725.95170663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=7.12531638,linecolor=curcolor]
{
\newpath
\moveto(1815.83047559,1290.85411654)
\lineto(2200.52212913,1291.9062463)
\lineto(2205.72060472,871.05235654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2236.3931657,947.60985546)
\lineto(2205.96297913,861.59207692)
\lineto(2173.4173888,946.83197015)
\curveto(2192.17680053,933.3816955)(2217.61076798,933.77469716)(2236.3931657,947.60985546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.89865501,linecolor=curcolor]
{
\newpath
\moveto(2236.3931657,947.60985546)
\lineto(2205.96297913,861.59207692)
\lineto(2173.4173888,946.83197015)
\curveto(2192.17680053,933.3816955)(2217.61076798,933.77469716)(2236.3931657,947.60985546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2358.85848189,747.78250961)
\lineto(2551.87770709,745.86727559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.48046608,linecolor=curcolor]
{
\newpath
\moveto(2358.85848189,747.78250961)
\lineto(2551.87770709,745.86727559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2493.53323911,770.76481969)
\lineto(2559.15646672,745.89159294)
\lineto(2493.0525955,722.32543419)
\curveto(2503.71672158,736.52032253)(2503.85021524,756.08484186)(2493.53323911,770.76481969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.76782043,linecolor=curcolor]
{
\newpath
\moveto(2493.53323911,770.76481969)
\lineto(2559.15646672,745.89159294)
\lineto(2493.0525955,722.32543419)
\curveto(2503.71672158,736.52032253)(2503.85021524,756.08484186)(2493.53323911,770.76481969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2369.83188661,681.73209449)
\lineto(2574.89208189,680.33646614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.54970689,linecolor=curcolor]
{
\newpath
\moveto(2369.83188661,681.73209449)
\lineto(2574.89208189,680.33646614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2428.99176745,656.70423248)
\lineto(2362.46127886,681.68450041)
\lineto(2429.32562075,705.75688508)
\curveto(2418.57161026,691.34907392)(2418.49817054,671.53704923)(2428.99176745,656.70423248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.81542348,linecolor=curcolor]
{
\newpath
\moveto(2428.99176745,656.70423248)
\lineto(2362.46127886,681.68450041)
\lineto(2429.32562075,705.75688508)
\curveto(2418.57161026,691.34907392)(2418.49817054,671.53704923)(2428.99176745,656.70423248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.91973532,linecolor=curcolor]
{
\newpath
\moveto(2290.73623937,578.93049449)
\lineto(2293.27876535,115.50035906)
\lineto(1818.76312441,117.14887559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1871.28113746,95.13689037)
\lineto(1812.22936351,117.08491495)
\lineto(1871.43221285,138.62210591)
\curveto(1861.94154426,125.81809705)(1861.93495703,108.25490276)(1871.28113746,95.13689037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.38231803,linecolor=curcolor]
{
\newpath
\moveto(1871.28113746,95.13689037)
\lineto(1812.22936351,117.08491495)
\lineto(1871.43221285,138.62210591)
\curveto(1861.94154426,125.81809705)(1861.93495703,108.25490276)(1871.28113746,95.13689037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.56289778,linecolor=curcolor]
{
\newpath
\moveto(1667.10527244,-46.13654173)
\lineto(1669.7367685,-172.82233701)
\lineto(257.89473638,-171.55547717)
\lineto(251.90678551,128.8399748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.41371632,68.88999884)
\lineto(251.66158432,136.22418554)
\lineto(277.57433329,69.86994129)
\curveto(262.84926193,80.25957211)(242.99527657,79.80225493)(228.41371632,68.88999884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.82449222,linecolor=curcolor]
{
\newpath
\moveto(228.41371632,68.88999884)
\lineto(251.66158432,136.22418554)
\lineto(277.57433329,69.86994129)
\curveto(262.84926193,80.25957211)(242.99527657,79.80225493)(228.41371632,68.88999884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.63580475,linecolor=curcolor]
{
\newpath
\moveto(367.80576378,-171.9088252)
\lineto(363.14653228,79.88228031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.25881698,19.18066981)
\lineto(362.90880568,87.3636153)
\lineto(389.06509731,20.10229908)
\curveto(374.16209335,30.64939809)(354.04726155,30.21482454)(339.25881698,19.18066981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.87461577,linecolor=curcolor]
{
\newpath
\moveto(339.25881698,19.18066981)
\lineto(362.90880568,87.3636153)
\lineto(389.06509731,20.10229908)
\curveto(374.16209335,30.64939809)(354.04726155,30.21482454)(339.25881698,19.18066981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.59441904,linecolor=curcolor]
{
\newpath
\moveto(518.46576378,-172.27286929)
\lineto(515.77307717,12.88066772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.82233472,-47.2808099)
\lineto(515.56650861,20.30794092)
\lineto(541.26610528,-46.56175318)
\curveto(526.51411792,-36.03360094)(506.54544465,-36.38590483)(491.82233472,-47.2808099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.84616309,linecolor=curcolor]
{
\newpath
\moveto(491.82233472,-47.2808099)
\lineto(515.56650861,20.30794092)
\lineto(541.26610528,-46.56175318)
\curveto(526.51411792,-36.03360094)(506.54544465,-36.38590483)(491.82233472,-47.2808099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.48825211,linecolor=curcolor]
{
\newpath
\moveto(993.46748976,-171.9959811)
\lineto(991.42571339,-23.40661417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(967.88217869,-82.40753235)
\lineto(991.22890694,-16.12013037)
\lineto(1016.38819032,-81.74101164)
\curveto(1001.92444132,-71.40105536)(982.33444861,-71.730967)(967.88217869,-82.40753235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77317333,linecolor=curcolor]
{
\newpath
\moveto(967.88217869,-82.40753235)
\lineto(991.22890694,-16.12013037)
\lineto(1016.38819032,-81.74101164)
\curveto(1001.92444132,-71.40105536)(982.33444861,-71.730967)(967.88217869,-82.40753235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42315602,linecolor=curcolor]
{
\newpath
\moveto(1802.92199055,483.36)
\lineto(2168.37263622,485.85324094)
\lineto(2166.58998425,570.624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2139.53971521,501.37356992)
\lineto(2166.2975281,579.1498055)
\lineto(2196.30136051,502.56721146)
\curveto(2179.28604648,514.5448909)(2156.36239096,513.99174988)(2139.53971521,501.37356992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.41591976,linecolor=curcolor]
{
\newpath
\moveto(2139.53971521,501.37356992)
\lineto(2166.2975281,579.1498055)
\lineto(2196.30136051,502.56721146)
\curveto(2179.28604648,514.5448909)(2156.36239096,513.99174988)(2139.53971521,501.37356992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1001.26344567,588.0135685)
\lineto(1453.24629921,585.67453228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.62352128,linecolor=curcolor]
{
\newpath
\moveto(1001.26344567,588.0135685)
\lineto(1453.24629921,585.67453228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.86617088,linecolor=curcolor]
{
\newpath
\moveto(1393.25827754,610.93748303)
\lineto(1460.71485184,585.73493941)
\lineto(1393.00104477,561.23191547)
\curveto(1403.87426628,575.84911087)(1403.91594291,595.9247419)(1393.25827754,610.93748303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.66929134,linecolor=curcolor]
{
\newpath
\moveto(1078.80298583,533.57416063)
\lineto(1144.39649764,532.64375433)
\lineto(1145.32690394,587.07239055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.66929134,linecolor=curcolor]
{
\newpath
\moveto(1180.68219213,489.84521575)
\lineto(1235.11086614,488.4495874)
\lineto(1236.97167874,587.07239055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.32689138,linecolor=curcolor]
{
\newpath
\moveto(1366.97797795,397.59930709)
\lineto(1388.52487559,397.59930709)
\lineto(1388.52487559,585.59353701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.25891026,linecolor=curcolor]
{
\newpath
\moveto(132.04018394,396.83108031)
\curveto(590.30566299,391.23318425)(594.76739528,391.61045669)(594.76739528,391.61045669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.78113402,410.1249175)
\lineto(601.71868585,392.29120376)
\lineto(540.69767245,363.80676754)
\curveto(549.60296619,378.33064499)(547.96316124,397.03292625)(536.78113402,410.1249175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.6155008,linecolor=curcolor]
{
\newpath
\moveto(536.78113402,410.1249175)
\lineto(601.71868585,392.29120376)
\lineto(540.69767245,363.80676754)
\curveto(549.60296619,378.33064499)(547.96316124,397.03292625)(536.78113402,410.1249175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(333.15364157,392.71388976)
\lineto(334.12967811,328.64005039)
\lineto(409.28409449,329.7447685)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.63713807,345.91927262)
\lineto(414.30185615,329.88510813)
\lineto(369.12814528,312.51568505)
\curveto(376.2392907,322.48307584)(375.99916972,335.97365302)(368.63713807,345.91927262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5984252,linecolor=curcolor]
{
\newpath
\moveto(368.63713807,345.91927262)
\lineto(414.30185615,329.88510813)
\lineto(369.12814528,312.51568505)
\curveto(376.2392907,322.48307584)(375.99916972,335.97365302)(368.63713807,345.91927262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(251.00286992,394.23023622)
\lineto(250.05944315,328.44075591)
\lineto(308.55262488,328.44075591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.14778741,345.2109306)
\lineto(313.57190721,328.5073307)
\lineto(268.14778492,311.8037345)
\curveto(275.40466016,321.665531)(275.36284588,335.1581802)(268.14778741,345.2109306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5984252,linecolor=curcolor]
{
\newpath
\moveto(268.14778741,345.2109306)
\lineto(313.57190721,328.5073307)
\lineto(268.14778492,311.8037345)
\curveto(275.40466016,321.665531)(275.36284588,335.1581802)(268.14778741,345.2109306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(176.97367937,394.88810079)
\lineto(178.28946898,321.86180787)
\lineto(233.55262866,321.20390551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.35028721,338.45387338)
\lineto(238.57234786,321.21072577)
\lineto(192.95260358,305.04904441)
\curveto(200.32636001,314.8237559)(200.44516595,328.31594682)(193.35028721,338.45387338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5984252,linecolor=curcolor]
{
\newpath
\moveto(193.35028721,338.45387338)
\lineto(238.57234786,321.21072577)
\lineto(192.95260358,305.04904441)
\curveto(200.32636001,314.8237559)(200.44516595,328.31594682)(193.35028721,338.45387338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=8.38835889,linecolor=curcolor]
{
\newpath
\moveto(-274.43295874,108.63809764)
\lineto(-1075.36973858,108.63809764)
\lineto(-1075.36973858,531.05797795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1112.58979896,441.38267535)
\lineto(-1075.51749601,542.19787332)
\lineto(-1038.44520127,441.38266981)
\curveto(-1060.33266922,457.48872354)(-1090.27852411,457.3959201)(-1112.58979896,441.38267535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.76699674,linecolor=curcolor]
{
\newpath
\moveto(-1112.58979896,441.38267535)
\lineto(-1075.51749601,542.19787332)
\lineto(-1038.44520127,441.38266981)
\curveto(-1060.33266922,457.48872354)(-1090.27852411,457.3959201)(-1112.58979896,441.38267535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.77952756,linecolor=curcolor]
{
\newpath
\moveto(233.53131591,247.00985197)
\lineto(78.02304,247.00985197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.42787747,230.23967728)
\lineto(73.00375767,246.94327717)
\lineto(118.42787996,263.64687337)
\curveto(111.17100472,253.78507688)(111.212819,240.29242768)(118.42787747,230.23967728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5984252,linecolor=curcolor]
{
\newpath
\moveto(118.42787747,230.23967728)
\lineto(73.00375767,246.94327717)
\lineto(118.42787996,263.64687337)
\curveto(111.17100472,253.78507688)(111.212819,240.29242768)(118.42787747,230.23967728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.729411,linecolor=curcolor]
{
\newpath
\moveto(311.18420787,160.80922205)
\lineto(74.17566236,160.80922205)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.04473141,144.26141999)
\lineto(69.22293575,160.74353003)
\lineto(114.04473387,177.22563643)
\curveto(106.88408485,167.49460743)(106.92534466,154.18087085)(114.04473141,144.26141999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.56397006,linecolor=curcolor]
{
\newpath
\moveto(114.04473141,144.26141999)
\lineto(69.22293575,160.74353003)
\lineto(114.04473387,177.22563643)
\curveto(106.88408485,167.49460743)(106.92534466,154.18087085)(114.04473141,144.26141999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.7406778,linecolor=curcolor]
{
\newpath
\moveto(415.42522205,80.46761575)
\lineto(75.02708031,80.46761575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.01659647,63.86982168)
\lineto(70.05939119,80.40172527)
\lineto(115.01659894,96.93362521)
\curveto(107.83431712,87.17319812)(107.87570158,73.81923986)(115.01659647,63.86982168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.57171598,linecolor=curcolor]
{
\newpath
\moveto(115.01659647,63.86982168)
\lineto(70.05939119,80.40172527)
\lineto(115.01659894,96.93362521)
\curveto(107.83431712,87.17319812)(107.87570158,73.81923986)(115.01659647,63.86982168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02362209,linecolor=curcolor]
{
\newpath
\moveto(598.68419528,15.86177008)
\lineto(67.10526236,15.86177008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.42913282,2.44563013)
\lineto(63.08983644,15.80851024)
\lineto(99.42913481,29.1713874)
\curveto(93.62363454,21.28195009)(93.65708596,10.48783057)(99.42913282,2.44563013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.07874019,linecolor=curcolor]
{
\newpath
\moveto(99.42913282,2.44563013)
\lineto(63.08983644,15.80851024)
\lineto(99.42913481,29.1713874)
\curveto(93.62363454,21.28195009)(93.65708596,10.48783057)(99.42913282,2.44563013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1591.11402594,518.57280417)
\curveto(1591.11402594,514.86450048)(1590.34145473,511.50327941)(1588.79631233,508.48914095)
\curveto(1587.26853108,505.47500249)(1585.22859589,503.13676174)(1582.67650675,501.47441871)
\curveto(1580.90566939,500.32356585)(1578.92649823,499.49239433)(1576.73899325,498.98090417)
\curveto(1574.56884943,498.469414)(1571.70425959,498.21366892)(1568.14522372,498.21366892)
\lineto(1558.35353479,498.21366892)
\lineto(1558.35353479,539.01414319)
\lineto(1568.04105681,539.01414319)
\curveto(1571.82578764,539.01414319)(1574.82926669,538.72186309)(1577.05149396,538.13730291)
\curveto(1579.29108239,537.57101023)(1581.1834478,536.78550748)(1582.7285902,535.78079465)
\curveto(1585.36748509,534.0453816)(1587.42478144,531.73454211)(1588.90047924,528.84827619)
\curveto(1590.37617704,525.96201027)(1591.11402594,522.53685293)(1591.11402594,518.57280417)
\closepath
\moveto(1585.72338868,518.65500794)
\curveto(1585.72338868,521.85182146)(1585.19387359,524.54627857)(1584.1348434,526.73837927)
\curveto(1583.07581322,528.93047997)(1581.49594851,530.65675927)(1579.39524929,531.91721717)
\curveto(1577.86746804,532.83059246)(1576.24420046,533.46082141)(1574.52544655,533.80790403)
\curveto(1572.80669265,534.17325414)(1570.7493963,534.3559292)(1568.35355752,534.3559292)
\lineto(1563.50979651,534.3559292)
\lineto(1563.50979651,502.87188291)
\lineto(1568.35355752,502.87188291)
\curveto(1570.83620206,502.87188291)(1572.9976653,503.06369172)(1574.83794727,503.44730934)
\curveto(1576.69559038,503.83092696)(1578.39698313,504.54335969)(1579.94212554,505.58460752)
\curveto(1581.86921325,506.88160044)(1583.31018875,508.58961223)(1584.26505203,510.70864291)
\curveto(1585.23727646,512.82767358)(1585.72338868,515.47646193)(1585.72338868,518.65500794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1634.03079265,498.21366892)
\lineto(1628.87453092,498.21366892)
\lineto(1628.87453092,533.36948389)
\lineto(1618.09325641,509.44818501)
\lineto(1615.02033276,509.44818501)
\lineto(1604.31718342,533.36948389)
\lineto(1604.31718342,498.21366892)
\lineto(1599.49946414,498.21366892)
\lineto(1599.49946414,539.01414319)
\lineto(1606.53073012,539.01414319)
\lineto(1616.86929529,516.29849969)
\lineto(1626.86931803,539.01414319)
\lineto(1634.03079265,539.01414319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1675.07254999,498.21366892)
\lineto(1669.57774583,498.21366892)
\lineto(1665.77565385,509.5851913)
\lineto(1649.00478239,509.5851913)
\lineto(1645.20269041,498.21366892)
\lineto(1639.96830351,498.21366892)
\lineto(1654.08291893,539.01414319)
\lineto(1660.95793456,539.01414319)
\closepath
\moveto(1664.18710857,514.24340529)
\lineto(1657.39021812,534.27372542)
\lineto(1650.56728594,514.24340529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1567.78063889,439.71198151)
\curveto(1567.78063889,438.1227085)(1567.42473531,436.551703)(1566.71292813,434.99896501)
\curveto(1566.01848211,433.44622701)(1565.0375771,432.13096659)(1563.77021311,431.05318375)
\curveto(1562.38132106,429.88406338)(1560.75805348,428.97068809)(1558.90041037,428.31305788)
\curveto(1557.06012841,427.65542767)(1554.83790114,427.32661256)(1552.23372855,427.32661256)
\curveto(1549.4385833,427.32661256)(1546.92121647,427.60062515)(1544.68162805,428.14865032)
\curveto(1542.45940077,428.6966755)(1540.19377062,429.50957951)(1537.88473759,430.58736235)
\lineto(1537.88473759,437.38287452)
\lineto(1538.24932175,437.38287452)
\curveto(1540.21113177,435.66572897)(1542.47676192,434.3413348)(1545.04621221,433.409692)
\curveto(1547.61566249,432.4780492)(1550.02886242,432.01222781)(1552.285812,432.01222781)
\curveto(1555.48026371,432.01222781)(1557.96290824,432.64245676)(1559.7337456,433.90291466)
\curveto(1561.52194411,435.16337256)(1562.41604336,436.8439831)(1562.41604336,438.94474627)
\curveto(1562.41604336,440.75322934)(1561.99069518,442.08675727)(1561.1399988,442.94533004)
\curveto(1560.30666357,443.80390282)(1559.030619,444.47066678)(1557.31186509,444.94562193)
\curveto(1556.0097788,445.31097205)(1554.59484503,445.61238589)(1553.06706378,445.84986347)
\curveto(1551.55664368,446.08734105)(1549.95073725,446.38875489)(1548.24934449,446.75410501)
\curveto(1544.81183667,447.52134025)(1542.25974754,448.82746692)(1540.59307708,450.67248501)
\curveto(1538.94376778,452.5357706)(1538.11911313,454.95621512)(1538.11911313,457.93381857)
\curveto(1538.11911313,461.34984216)(1539.49064402,464.14477056)(1542.23370581,466.31860375)
\curveto(1544.97676761,468.51070445)(1548.4576783,469.6067548)(1552.67643789,469.6067548)
\curveto(1555.40213853,469.6067548)(1557.90214421,469.33274221)(1560.17645494,468.78471704)
\curveto(1562.45076567,468.23669186)(1564.46465913,467.56079414)(1566.21813534,466.75702389)
\lineto(1566.21813534,460.34512934)
\lineto(1565.85355118,460.34512934)
\curveto(1564.37785338,461.66038976)(1562.43340452,462.74730636)(1560.02020458,463.60587913)
\curveto(1557.6243658,464.48271941)(1555.167763,464.92113955)(1552.65039616,464.92113955)
\curveto(1549.88997322,464.92113955)(1547.66774595,464.31831186)(1545.98371434,463.11265648)
\curveto(1544.31704388,461.90700109)(1543.48370866,460.3542631)(1543.48370866,458.45444249)
\curveto(1543.48370866,456.75556445)(1543.90037627,455.42203652)(1544.7337115,454.45385871)
\curveto(1545.56704673,453.48568091)(1547.03406395,452.74584692)(1549.13476317,452.23435676)
\curveto(1550.24587681,451.97861167)(1551.82574151,451.66806408)(1553.87435728,451.30271396)
\curveto(1555.92297305,450.93736384)(1557.65908811,450.56287997)(1559.08270245,450.17926235)
\curveto(1561.96465345,449.37549209)(1564.13479727,448.16070296)(1565.59313392,446.53489494)
\curveto(1567.05147057,444.90908692)(1567.78063889,442.63478244)(1567.78063889,439.71198151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1600.02029827,442.83572501)
\lineto(1578.58795788,442.83572501)
\curveto(1578.58795788,440.95417191)(1578.85705571,439.31009638)(1579.39525138,437.90349844)
\curveto(1579.93344705,436.51516799)(1580.67129595,435.37344888)(1581.60879808,434.47834109)
\curveto(1582.51157791,433.60150081)(1583.57928867,432.9438706)(1584.81193036,432.50545046)
\curveto(1586.0619332,432.06703032)(1587.4334641,431.84782025)(1588.92652305,431.84782025)
\curveto(1590.90569422,431.84782025)(1592.89354596,432.25883913)(1594.89007827,433.0808769)
\curveto(1596.90397174,433.92118216)(1598.33626666,434.74321993)(1599.18696304,435.54699018)
\lineto(1599.4473803,435.54699018)
\lineto(1599.4473803,429.92973214)
\curveto(1597.798071,429.19903191)(1596.11403939,428.58707046)(1594.39528548,428.09384781)
\curveto(1592.67653157,427.60062515)(1590.87097191,427.35401382)(1588.9786065,427.35401382)
\curveto(1584.15220664,427.35401382)(1580.38483696,428.72407676)(1577.67649747,431.46420263)
\curveto(1574.96815798,434.22259601)(1573.61398824,438.13184226)(1573.61398824,443.19194137)
\curveto(1573.61398824,448.19723797)(1574.90739395,452.17042049)(1577.49420539,455.11148892)
\curveto(1580.09837798,458.05255736)(1583.51852464,459.52309158)(1587.75464538,459.52309158)
\curveto(1591.67826542,459.52309158)(1594.69910562,458.3174362)(1596.81716599,455.90612543)
\curveto(1598.95258751,453.49481466)(1600.02029827,450.06965732)(1600.02029827,445.6306534)
\closepath
\moveto(1595.25466244,446.78150627)
\curveto(1595.23730129,449.48509713)(1594.58625814,451.57672655)(1593.301533,453.05639452)
\curveto(1592.034169,454.53606249)(1590.09840071,455.27589648)(1587.49422813,455.27589648)
\curveto(1584.87269439,455.27589648)(1582.78067574,454.46299247)(1581.21817219,452.83718445)
\curveto(1579.67302979,451.21137643)(1578.79629168,449.19281704)(1578.58795788,446.78150627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1612.39011405,428.06644655)
\lineto(1607.49426959,428.06644655)
\lineto(1607.49426959,470.70280515)
\lineto(1612.39011405,470.70280515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1646.47873646,442.83572501)
\lineto(1625.04639607,442.83572501)
\curveto(1625.04639607,440.95417191)(1625.3154939,439.31009638)(1625.85368957,437.90349844)
\curveto(1626.39188524,436.51516799)(1627.12973414,435.37344888)(1628.06723627,434.47834109)
\curveto(1628.9700161,433.60150081)(1630.03772686,432.9438706)(1631.27036855,432.50545046)
\curveto(1632.52037139,432.06703032)(1633.89190229,431.84782025)(1635.38496124,431.84782025)
\curveto(1637.3641324,431.84782025)(1639.35198415,432.25883913)(1641.34851646,433.0808769)
\curveto(1643.36240993,433.92118216)(1644.79470485,434.74321993)(1645.64540123,435.54699018)
\lineto(1645.90581849,435.54699018)
\lineto(1645.90581849,429.92973214)
\curveto(1644.25650918,429.19903191)(1642.57247758,428.58707046)(1640.85372367,428.09384781)
\curveto(1639.13496976,427.60062515)(1637.3294101,427.35401382)(1635.43704469,427.35401382)
\curveto(1630.61064483,427.35401382)(1626.84327515,428.72407676)(1624.13493566,431.46420263)
\curveto(1621.42659617,434.22259601)(1620.07242642,438.13184226)(1620.07242642,443.19194137)
\curveto(1620.07242642,448.19723797)(1621.36583214,452.17042049)(1623.95264358,455.11148892)
\curveto(1626.55681617,458.05255736)(1629.97696283,459.52309158)(1634.21308357,459.52309158)
\curveto(1638.1367036,459.52309158)(1641.15754381,458.3174362)(1643.27560418,455.90612543)
\curveto(1645.4110257,453.49481466)(1646.47873646,450.06965732)(1646.47873646,445.6306534)
\closepath
\moveto(1641.71310062,446.78150627)
\curveto(1641.69573947,449.48509713)(1641.04469633,451.57672655)(1639.75997118,453.05639452)
\curveto(1638.49260719,454.53606249)(1636.5568389,455.27589648)(1633.95266631,455.27589648)
\curveto(1631.33113258,455.27589648)(1629.23911393,454.46299247)(1627.67661038,452.83718445)
\curveto(1626.13146798,451.21137643)(1625.25472987,449.19281704)(1625.04639607,446.78150627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1675.4110899,429.98453466)
\curveto(1673.77914174,429.1624969)(1672.22531876,428.52313419)(1670.74962097,428.06644655)
\curveto(1669.29128432,427.6097589)(1667.73746134,427.38141508)(1666.08815203,427.38141508)
\curveto(1663.98745281,427.38141508)(1662.0603651,427.70109643)(1660.30688889,428.34045913)
\curveto(1658.55341268,428.99808934)(1657.05167316,429.98453466)(1655.80167031,431.29979508)
\curveto(1654.53430632,432.6150555)(1653.55340131,434.27739853)(1652.85895529,436.28682417)
\curveto(1652.16450927,438.29624981)(1651.81728626,440.64362431)(1651.81728626,443.32894767)
\curveto(1651.81728626,448.33424426)(1653.11937255,452.26175801)(1655.72354514,455.11148892)
\curveto(1658.34507887,457.96121983)(1661.79994784,459.38608529)(1666.08815203,459.38608529)
\curveto(1667.75482249,459.38608529)(1669.38677064,459.13947396)(1670.9839965,458.6462513)
\curveto(1672.5985835,458.15302864)(1674.0742813,457.55020095)(1675.4110899,456.83776822)
\lineto(1675.4110899,451.11090515)
\lineto(1675.15067264,451.11090515)
\curveto(1673.65761369,452.33482804)(1672.11247129,453.27560459)(1670.51524543,453.9332348)
\curveto(1668.93538073,454.59086501)(1667.39023833,454.91968011)(1665.87981823,454.91968011)
\curveto(1663.10203413,454.91968011)(1660.90584859,453.9332348)(1659.29126158,451.96034417)
\curveto(1657.69403573,450.00572105)(1656.8954228,447.12858888)(1656.8954228,443.32894767)
\curveto(1656.8954228,439.63891149)(1657.67667458,436.79831433)(1659.23917813,434.8071562)
\curveto(1660.81904283,432.83426557)(1663.03258953,431.84782025)(1665.87981823,431.84782025)
\curveto(1666.86940381,431.84782025)(1667.87635054,431.98482655)(1668.90065843,432.25883913)
\curveto(1669.92496631,432.53285172)(1670.84510729,432.88906809)(1671.66108137,433.32748823)
\curveto(1672.37288854,433.71110585)(1673.04129284,434.11299098)(1673.66629426,434.53314361)
\curveto(1674.29129568,434.97156375)(1674.78608848,435.34604762)(1675.15067264,435.65659522)
\lineto(1675.4110899,435.65659522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1696.81738752,428.34045913)
\curveto(1695.89724654,428.08471405)(1694.89029981,427.87463774)(1693.79654732,427.71023018)
\curveto(1692.72015598,427.54582263)(1691.75661213,427.46361886)(1690.90591575,427.46361886)
\curveto(1687.937159,427.46361886)(1685.68020942,428.30392412)(1684.13506702,429.98453466)
\curveto(1682.58992462,431.6651452)(1681.81735342,434.3596023)(1681.81735342,438.06790599)
\lineto(1681.81735342,454.34425368)
\lineto(1678.51005423,454.34425368)
\lineto(1678.51005423,458.67365256)
\lineto(1681.81735342,458.67365256)
\lineto(1681.81735342,467.46945662)
\lineto(1686.71319788,467.46945662)
\lineto(1686.71319788,458.67365256)
\lineto(1696.81738752,458.67365256)
\lineto(1696.81738752,454.34425368)
\lineto(1686.71319788,454.34425368)
\lineto(1686.71319788,440.39701298)
\curveto(1686.71319788,438.78947247)(1686.74792018,437.52901457)(1686.81736479,436.61563927)
\curveto(1686.88680939,435.72053149)(1687.1298655,434.88022622)(1687.54653311,434.09472347)
\curveto(1687.92847842,433.36402324)(1688.44931294,432.82513182)(1689.10903666,432.4780492)
\curveto(1689.78612154,432.1492341)(1690.81042942,431.98482655)(1692.18196032,431.98482655)
\curveto(1692.98057324,431.98482655)(1693.81390847,432.10356534)(1694.681966,432.34104291)
\curveto(1695.55002353,432.59678799)(1696.17502495,432.80686431)(1696.55697026,432.97127186)
\lineto(1696.81738752,432.97127186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1727.54662789,443.35634892)
\curveto(1727.54662789,438.36931983)(1726.33134735,434.43267233)(1723.90078627,431.54640641)
\curveto(1721.47022519,428.66014049)(1718.21500946,427.21700753)(1714.13513907,427.21700753)
\curveto(1710.02054638,427.21700753)(1706.7479695,428.66014049)(1704.31740842,431.54640641)
\curveto(1701.90420848,434.43267233)(1700.69760852,438.36931983)(1700.69760852,443.35634892)
\curveto(1700.69760852,448.34337802)(1701.90420848,452.28002552)(1704.31740842,455.16629144)
\curveto(1706.7479695,458.07082487)(1710.02054638,459.52309158)(1714.13513907,459.52309158)
\curveto(1718.21500946,459.52309158)(1721.47022519,458.07082487)(1723.90078627,455.16629144)
\curveto(1726.33134735,452.28002552)(1727.54662789,448.34337802)(1727.54662789,443.35634892)
\closepath
\moveto(1722.49453307,443.35634892)
\curveto(1722.49453307,447.32039769)(1721.75668418,450.26146613)(1720.28098638,452.17955424)
\curveto(1718.80528858,454.11590986)(1716.75667281,455.08408767)(1714.13513907,455.08408767)
\curveto(1711.47888303,455.08408767)(1709.41290611,454.11590986)(1707.93720831,452.17955424)
\curveto(1706.47887166,450.26146613)(1705.74970334,447.32039769)(1705.74970334,443.35634892)
\curveto(1705.74970334,439.5201727)(1706.48755224,436.60650552)(1707.96325004,434.61534739)
\curveto(1709.43894784,432.64245676)(1711.49624418,431.65601144)(1714.13513907,431.65601144)
\curveto(1716.73931166,431.65601144)(1718.77924685,432.633323)(1720.25494465,434.58794613)
\curveto(1721.7480036,436.56083676)(1722.49453307,439.48363769)(1722.49453307,443.35634892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1753.30188957,453.05639452)
\lineto(1753.04147231,453.05639452)
\curveto(1752.31230398,453.23906958)(1751.60049681,453.36694212)(1750.90605079,453.44001214)
\curveto(1750.22896591,453.53134967)(1749.42167241,453.57701843)(1748.48417028,453.57701843)
\curveto(1746.97375018,453.57701843)(1745.51541353,453.22080207)(1744.10916033,452.50836934)
\curveto(1742.70290714,451.81420412)(1741.34873739,450.90996258)(1740.0466511,449.79564473)
\lineto(1740.0466511,428.06644655)
\lineto(1735.15080663,428.06644655)
\lineto(1735.15080663,458.67365256)
\lineto(1740.0466511,458.67365256)
\lineto(1740.0466511,454.15244487)
\curveto(1741.99109996,455.79652039)(1743.70117329,456.95650701)(1745.17687109,457.63240473)
\curveto(1746.66993004,458.32656995)(1748.18903072,458.67365256)(1749.73417312,458.67365256)
\curveto(1750.5848695,458.67365256)(1751.20119035,458.6462513)(1751.58313566,458.59144878)
\curveto(1751.96508097,458.55491377)(1752.53799894,458.47271)(1753.30188957,458.34483746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1575.80135286,180.51446419)
\lineto(1570.64510684,180.51446419)
\lineto(1570.64510684,213.92589668)
\lineto(1559.86386518,191.19153927)
\lineto(1556.79095089,191.19153927)
\lineto(1546.08783417,213.92589668)
\lineto(1546.08783417,180.51446419)
\lineto(1541.27012956,180.51446419)
\lineto(1541.27012956,219.29047587)
\lineto(1548.30137412,219.29047587)
\lineto(1558.6399078,197.7019509)
\lineto(1568.63990006,219.29047587)
\lineto(1575.80135286,219.29047587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1610.22840832,194.55091167)
\lineto(1588.79613323,194.55091167)
\curveto(1588.79613323,192.76271861)(1589.06523025,191.20021981)(1589.60342427,189.86341529)
\curveto(1590.1416183,188.54397187)(1590.87946495,187.45890326)(1591.81696423,186.60820948)
\curveto(1592.71974131,185.77487679)(1593.78744882,185.14987727)(1595.02008675,184.73321093)
\curveto(1596.27008578,184.31654458)(1597.6416125,184.10821141)(1599.1346669,184.10821141)
\curveto(1601.11383204,184.10821141)(1603.10167772,184.49883611)(1605.09820396,185.2800855)
\curveto(1607.11209129,186.078696)(1608.54438185,186.85994539)(1609.39507563,187.62383369)
\lineto(1609.6554921,187.62383369)
\lineto(1609.6554921,182.28529615)
\curveto(1608.00618782,181.59085225)(1606.32216134,181.00925547)(1604.60341267,180.54050584)
\curveto(1602.884664,180.0717562)(1601.07910984,179.83738138)(1599.1867502,179.83738138)
\curveto(1594.36036504,179.83738138)(1590.59300684,181.13946371)(1587.8846756,183.74362836)
\curveto(1585.17634436,186.36515411)(1583.82217875,190.08042901)(1583.82217875,194.88945307)
\curveto(1583.82217875,199.64639384)(1585.11558052,203.42243258)(1587.70238408,206.21756931)
\curveto(1590.30654873,209.01270604)(1593.72668497,210.4102744)(1597.96279281,210.4102744)
\curveto(1601.88640088,210.4102744)(1604.90723188,209.26444195)(1607.0252858,206.97277706)
\curveto(1609.16070081,204.68111217)(1610.22840832,201.42590635)(1610.22840832,197.20715961)
\closepath
\moveto(1605.46278701,198.30090877)
\curveto(1605.44542591,200.87035122)(1604.79438475,202.85819691)(1603.50966352,204.26444582)
\curveto(1602.24230339,205.67069473)(1600.306541,206.37381919)(1597.70237634,206.37381919)
\curveto(1595.08085059,206.37381919)(1592.98883832,205.60125034)(1591.42633953,204.05611265)
\curveto(1589.88120184,202.51097496)(1589.0044664,200.59257366)(1588.79613323,198.30090877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1660.09816276,180.51446419)
\lineto(1655.20233321,180.51446419)
\lineto(1655.20233321,197.07695138)
\curveto(1655.20233321,198.32695041)(1655.14156937,199.5335467)(1655.02004169,200.69674025)
\curveto(1654.9158751,201.85993379)(1654.68150028,202.78875252)(1654.31691723,203.48319643)
\curveto(1653.91761199,204.22972363)(1653.34469576,204.7939593)(1652.59816856,205.17590345)
\curveto(1651.85164136,205.5578476)(1650.77525331,205.74881967)(1649.36900439,205.74881967)
\curveto(1647.99747768,205.74881967)(1646.62595096,205.40159772)(1645.25442424,204.70715381)
\curveto(1643.88289752,204.030071)(1642.51137081,203.16201612)(1641.13984409,202.10298916)
\curveto(1641.19192738,201.70368391)(1641.23533013,201.23493428)(1641.27005232,200.69674025)
\curveto(1641.30477452,200.17590732)(1641.32213562,199.65507439)(1641.32213562,199.13424146)
\lineto(1641.32213562,180.51446419)
\lineto(1636.42630607,180.51446419)
\lineto(1636.42630607,197.07695138)
\curveto(1636.42630607,198.36167261)(1636.36554223,199.57694945)(1636.24401454,200.72278189)
\curveto(1636.13984796,201.88597544)(1635.90547314,202.81479416)(1635.54089009,203.50923807)
\curveto(1635.14158484,204.25576527)(1634.56866862,204.8113204)(1633.82214142,205.17590345)
\curveto(1633.07561422,205.5578476)(1631.99922616,205.74881967)(1630.59297725,205.74881967)
\curveto(1629.25617273,205.74881967)(1627.91068766,205.41895882)(1626.55652204,204.75923711)
\curveto(1625.21971752,204.09951539)(1623.88291299,203.25750216)(1622.54610847,202.23319739)
\lineto(1622.54610847,180.51446419)
\lineto(1617.65027893,180.51446419)
\lineto(1617.65027893,209.60298336)
\lineto(1622.54610847,209.60298336)
\lineto(1622.54610847,206.37381919)
\curveto(1624.07388507,207.64117932)(1625.59298112,208.63076189)(1627.10339661,209.34256689)
\curveto(1628.63117321,210.0543719)(1630.25443584,210.4102744)(1631.97318451,210.4102744)
\curveto(1633.95234965,210.4102744)(1635.62769558,209.99360806)(1636.99922229,209.16027537)
\curveto(1638.38811011,208.32694268)(1639.42109542,207.17242968)(1640.09817823,205.69673638)
\curveto(1642.07734337,207.36340176)(1643.88289752,208.5613175)(1645.51484071,209.2904836)
\curveto(1647.14678389,210.0370108)(1648.89157421,210.4102744)(1650.74921166,210.4102744)
\curveto(1653.94365363,210.4102744)(1656.29608237,209.43805293)(1657.80649787,207.49360999)
\curveto(1659.33427446,205.56652815)(1660.09816276,202.86687746)(1660.09816276,199.39465792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1694.31688797,195.04570295)
\curveto(1694.31688797,190.30612328)(1693.10161113,186.56480673)(1690.67105746,183.8217533)
\curveto(1688.24050378,181.07869987)(1684.98529797,179.70717315)(1680.90544001,179.70717315)
\curveto(1676.79085986,179.70717315)(1673.51829295,181.07869987)(1671.08773927,183.8217533)
\curveto(1668.67454669,186.56480673)(1667.4679504,190.30612328)(1667.4679504,195.04570295)
\curveto(1667.4679504,199.78528262)(1668.67454669,203.52659917)(1671.08773927,206.2696526)
\curveto(1673.51829295,209.03006714)(1676.79085986,210.4102744)(1680.90544001,210.4102744)
\curveto(1684.98529797,210.4102744)(1688.24050378,209.03006714)(1690.67105746,206.2696526)
\curveto(1693.10161113,203.52659917)(1694.31688797,199.78528262)(1694.31688797,195.04570295)
\closepath
\moveto(1689.26480854,195.04570295)
\curveto(1689.26480854,198.81306115)(1688.52696189,201.60819788)(1687.05126859,203.43111313)
\curveto(1685.57557529,205.27138949)(1683.52696576,206.19152766)(1680.90544001,206.19152766)
\curveto(1678.24919206,206.19152766)(1676.18322144,205.27138949)(1674.70752814,203.43111313)
\curveto(1673.24919593,201.60819788)(1672.52002983,198.81306115)(1672.52002983,195.04570295)
\curveto(1672.52002983,191.39987244)(1673.25787648,188.63077736)(1674.73356978,186.73841771)
\curveto(1676.20926309,184.86341916)(1678.26655316,183.92591989)(1680.90544001,183.92591989)
\curveto(1683.50960466,183.92591989)(1685.54953364,184.85473861)(1687.02522694,186.71237606)
\curveto(1688.51828134,188.58737461)(1689.26480854,191.36515024)(1689.26480854,195.04570295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1720.07208061,204.26444582)
\lineto(1719.81166415,204.26444582)
\curveto(1719.08249805,204.4380568)(1718.37069304,204.55958448)(1717.67624913,204.62902887)
\curveto(1716.99916632,204.71583436)(1716.19187528,204.75923711)(1715.25437601,204.75923711)
\curveto(1713.74396051,204.75923711)(1712.2856283,204.4206957)(1710.87937939,203.74361289)
\curveto(1709.47313048,203.08389118)(1708.11896486,202.22451684)(1706.81688253,201.16548988)
\lineto(1706.81688253,180.51446419)
\lineto(1701.92105299,180.51446419)
\lineto(1701.92105299,209.60298336)
\lineto(1706.81688253,209.60298336)
\lineto(1706.81688253,205.30611168)
\curveto(1708.76132547,206.86861047)(1710.4713936,207.97104018)(1711.9470869,208.61340079)
\curveto(1713.4401413,209.2731225)(1714.95923735,209.60298336)(1716.50437504,209.60298336)
\curveto(1717.35506883,209.60298336)(1717.97138779,209.57694171)(1718.35333194,209.52485842)
\curveto(1718.73527609,209.49013622)(1719.30819232,209.41201128)(1720.07208061,209.2904836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1749.8897595,209.60298336)
\lineto(1732.91060597,169.78530582)
\lineto(1727.67623501,169.78530582)
\lineto(1733.09289749,181.9207131)
\lineto(1721.50436479,209.60298336)
\lineto(1726.81686068,209.60298336)
\lineto(1735.74914544,188.04050004)
\lineto(1744.75955513,209.60298336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1643.9263005,148.04053097)
\lineto(1630.07214455,148.04053097)
\lineto(1630.07214455,113.84784909)
\lineto(1624.91589854,113.84784909)
\lineto(1624.91589854,148.04053097)
\lineto(1611.06174259,148.04053097)
\lineto(1611.06174259,152.62386076)
\lineto(1643.9263005,152.62386076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1667.85857306,128.37908785)
\curveto(1667.85857306,123.63950818)(1666.64329622,119.89819163)(1664.21274255,117.1551382)
\curveto(1661.78218887,114.41208476)(1658.52698305,113.04055805)(1654.4471251,113.04055805)
\curveto(1650.33254495,113.04055805)(1647.05997803,114.41208476)(1644.62942436,117.1551382)
\curveto(1642.21623178,119.89819163)(1641.00963549,123.63950818)(1641.00963549,128.37908785)
\curveto(1641.00963549,133.11866752)(1642.21623178,136.85998407)(1644.62942436,139.6030375)
\curveto(1647.05997803,142.36345203)(1650.33254495,143.7436593)(1654.4471251,143.7436593)
\curveto(1658.52698305,143.7436593)(1661.78218887,142.36345203)(1664.21274255,139.6030375)
\curveto(1666.64329622,136.85998407)(1667.85857306,133.11866752)(1667.85857306,128.37908785)
\closepath
\moveto(1662.80649363,128.37908785)
\curveto(1662.80649363,132.14644605)(1662.06864698,134.94158277)(1660.59295368,136.76449803)
\curveto(1659.11726038,138.60477438)(1657.06865085,139.52491256)(1654.4471251,139.52491256)
\curveto(1651.79087715,139.52491256)(1649.72490653,138.60477438)(1648.24921323,136.76449803)
\curveto(1646.79088102,134.94158277)(1646.06171492,132.14644605)(1646.06171492,128.37908785)
\curveto(1646.06171492,124.73325733)(1646.79956157,121.96416225)(1648.27525487,120.07180261)
\curveto(1649.75094818,118.19680406)(1651.80823825,117.25930478)(1654.4471251,117.25930478)
\curveto(1657.05128975,117.25930478)(1659.09121873,118.18812351)(1660.56691203,120.04576096)
\curveto(1662.05996643,121.92075951)(1662.80649363,124.69853514)(1662.80649363,128.37908785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1611.53049206,66.53017735)
\curveto(1611.53049206,63.00587452)(1610.75792321,59.81143255)(1609.21278552,56.94685143)
\curveto(1607.68500892,54.08227031)(1605.64507994,51.86004981)(1603.09299858,50.28018992)
\curveto(1601.32216662,49.18644077)(1599.34300148,48.39651082)(1597.15550317,47.91040009)
\curveto(1594.98536596,47.42428935)(1592.12078485,47.18123398)(1588.56175982,47.18123398)
\lineto(1578.77010073,47.18123398)
\lineto(1578.77010073,85.95724566)
\lineto(1588.45759323,85.95724566)
\curveto(1592.24231253,85.95724566)(1595.24578243,85.6794681)(1597.46800293,85.12391297)
\curveto(1599.70758453,84.58571894)(1601.59994418,83.83919174)(1603.14508187,82.88433137)
\curveto(1605.78396872,81.23502709)(1607.8412588,79.03884823)(1609.3169521,76.2957948)
\curveto(1610.7926454,73.55274136)(1611.53049206,70.29753555)(1611.53049206,66.53017735)
\closepath
\moveto(1606.13987123,66.60830229)
\curveto(1606.13987123,69.64649439)(1605.61035775,72.20725629)(1604.55133079,74.29058802)
\curveto(1603.49230383,76.37391974)(1601.91244394,78.01454347)(1599.81175112,79.21245921)
\curveto(1598.28397452,80.08051409)(1596.66071189,80.67947196)(1594.94196322,81.00933282)
\curveto(1593.22321455,81.35655477)(1591.16592447,81.53016575)(1588.77009299,81.53016575)
\lineto(1583.92634674,81.53016575)
\lineto(1583.92634674,51.60831389)
\lineto(1588.77009299,51.60831389)
\curveto(1591.25272996,51.60831389)(1593.41418662,51.79060542)(1595.25446298,52.15518847)
\curveto(1597.11210043,52.51977152)(1598.813488,53.19685433)(1600.3586257,54.1864369)
\curveto(1602.28570754,55.41907483)(1603.72667865,57.04233747)(1604.68153902,59.0562248)
\curveto(1605.65376049,61.07011213)(1606.13987123,63.58747129)(1606.13987123,66.60830229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1654.44712692,47.18123398)
\lineto(1649.2908809,47.18123398)
\lineto(1649.2908809,80.59266648)
\lineto(1638.50963924,57.85830906)
\lineto(1635.43672495,57.85830906)
\lineto(1624.73360823,80.59266648)
\lineto(1624.73360823,47.18123398)
\lineto(1619.91590362,47.18123398)
\lineto(1619.91590362,85.95724566)
\lineto(1626.94714819,85.95724566)
\lineto(1637.28568186,64.36872069)
\lineto(1647.28567412,85.95724566)
\lineto(1654.44712692,85.95724566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1695.48875339,47.18123398)
\lineto(1689.99396597,47.18123398)
\lineto(1686.19188558,57.98851729)
\lineto(1669.42106522,57.98851729)
\lineto(1665.61898483,47.18123398)
\lineto(1660.38461388,47.18123398)
\lineto(1674.49918629,85.95724566)
\lineto(1681.37418097,85.95724566)
\closepath
\moveto(1684.60334514,62.4155972)
\lineto(1677.8064754,81.45204081)
\lineto(1670.98356401,62.4155972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1566.03573541,14.70730077)
\lineto(1546.42637558,14.70730077)
\lineto(1546.42637558,3.76980923)
\lineto(1563.27532088,3.76980923)
\lineto(1563.27532088,-0.81352056)
\lineto(1546.42637558,-0.81352056)
\lineto(1546.42637558,-19.48538112)
\lineto(1541.27012956,-19.48538112)
\lineto(1541.27012956,19.29063056)
\lineto(1566.03573541,19.29063056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1595.04613013,-4.95414236)
\curveto(1595.04613013,-9.69372203)(1593.83085329,-13.43503858)(1591.40029962,-16.17809201)
\curveto(1588.96974594,-18.92114544)(1585.71454012,-20.29267216)(1581.63468217,-20.29267216)
\curveto(1577.52010202,-20.29267216)(1574.24753511,-18.92114544)(1571.81698143,-16.17809201)
\curveto(1569.40378885,-13.43503858)(1568.19719256,-9.69372203)(1568.19719256,-4.95414236)
\curveto(1568.19719256,-0.21456269)(1569.40378885,3.52675386)(1571.81698143,6.26980729)
\curveto(1574.24753511,9.03022183)(1577.52010202,10.41042909)(1581.63468217,10.41042909)
\curveto(1585.71454012,10.41042909)(1588.96974594,9.03022183)(1591.40029962,6.26980729)
\curveto(1593.83085329,3.52675386)(1595.04613013,-0.21456269)(1595.04613013,-4.95414236)
\closepath
\moveto(1589.9940507,-4.95414236)
\curveto(1589.9940507,-1.18678416)(1589.25620405,1.60835257)(1587.78051075,3.43126782)
\curveto(1586.30481745,5.27154418)(1584.25620792,6.19168235)(1581.63468217,6.19168235)
\curveto(1578.97843422,6.19168235)(1576.9124636,5.27154418)(1575.4367703,3.43126782)
\curveto(1573.97843809,1.60835257)(1573.24927199,-1.18678416)(1573.24927199,-4.95414236)
\curveto(1573.24927199,-8.59997287)(1573.98711864,-11.36906795)(1575.46281194,-13.2614276)
\curveto(1576.93850525,-15.13642615)(1578.99579532,-16.07392542)(1581.63468217,-16.07392542)
\curveto(1584.23884682,-16.07392542)(1586.2787758,-15.1451067)(1587.7544691,-13.28746925)
\curveto(1589.2475235,-11.4124707)(1589.9940507,-8.63469507)(1589.9940507,-4.95414236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1620.80132097,4.26460051)
\lineto(1620.54090451,4.26460051)
\curveto(1619.8117384,4.43821149)(1619.0999334,4.55973917)(1618.40548949,4.62918356)
\curveto(1617.72840668,4.71598905)(1616.92111564,4.7593918)(1615.98361636,4.7593918)
\curveto(1614.47320087,4.7593918)(1613.01486866,4.42085039)(1611.60861975,3.74376758)
\curveto(1610.20237084,3.08404587)(1608.84820522,2.22467153)(1607.54612289,1.16564458)
\lineto(1607.54612289,-19.48538112)
\lineto(1602.65029334,-19.48538112)
\lineto(1602.65029334,9.60313805)
\lineto(1607.54612289,9.60313805)
\lineto(1607.54612289,5.30626637)
\curveto(1609.49056583,6.86876516)(1611.20063395,7.97119487)(1612.67632726,8.61355548)
\curveto(1614.16938166,9.27327719)(1615.6884777,9.60313805)(1617.2336154,9.60313805)
\curveto(1618.08430918,9.60313805)(1618.70062815,9.5770964)(1619.0825723,9.52501311)
\curveto(1619.46451645,9.49029091)(1620.03743267,9.41216597)(1620.80132097,9.29063829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1662.05128989,9.60313805)
\lineto(1654.47317075,-19.48538112)
\lineto(1649.94192426,-19.48538112)
\lineto(1642.4679717,2.93647654)
\lineto(1635.04610244,-19.48538112)
\lineto(1630.5408976,-19.48538112)
\lineto(1622.88465352,9.60313805)
\lineto(1627.98881624,9.60313805)
\lineto(1633.32735377,-12.92288619)
\lineto(1640.59297315,9.60313805)
\lineto(1644.62942836,9.60313805)
\lineto(1652.07733927,-12.92288619)
\lineto(1657.1294187,9.60313805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1691.19188966,-19.48538112)
\lineto(1686.32210176,-19.48538112)
\lineto(1686.32210176,-16.38642518)
\curveto(1685.88807432,-16.68156384)(1685.297797,-17.09823019)(1684.5512698,-17.63642422)
\curveto(1683.8221037,-18.15725715)(1683.11029869,-18.57392349)(1682.41585478,-18.88642325)
\curveto(1681.59988319,-19.2857285)(1680.66238392,-19.61558935)(1679.60335696,-19.87600582)
\curveto(1678.54433,-20.15378338)(1677.30301152,-20.29267216)(1675.87940151,-20.29267216)
\curveto(1673.25787576,-20.29267216)(1671.03565525,-19.42461728)(1669.21274,-17.68850751)
\curveto(1667.38982474,-15.95239774)(1666.47836711,-13.73885779)(1666.47836711,-11.04788764)
\curveto(1666.47836711,-8.84302824)(1666.94711675,-7.06351573)(1667.88461602,-5.70935011)
\curveto(1668.83947639,-4.33782339)(1670.19364201,-3.26143533)(1671.94711288,-2.48018594)
\curveto(1673.71794484,-1.69893654)(1675.84467931,-1.16942306)(1678.32731628,-0.8916455)
\curveto(1680.80995325,-0.61386794)(1683.47488174,-0.40553477)(1686.32210176,-0.26664598)
\lineto(1686.32210176,0.48856177)
\curveto(1686.32210176,1.59967202)(1686.12244914,2.51981019)(1685.72314389,3.2489763)
\curveto(1685.34119974,3.9781424)(1684.78564462,4.55105862)(1684.05647851,4.96772497)
\curveto(1683.36203461,5.36703021)(1682.52870192,5.63612723)(1681.55648045,5.77501601)
\curveto(1680.58425898,5.91390479)(1679.56863476,5.98334918)(1678.5096078,5.98334918)
\curveto(1677.22488658,5.98334918)(1675.79259602,5.80973821)(1674.21273613,5.46251625)
\curveto(1672.63287624,5.1326554)(1671.00093306,4.64654466)(1669.31690658,4.00418405)
\lineto(1669.05649012,4.00418405)
\lineto(1669.05649012,8.97813853)
\curveto(1670.01135049,9.238555)(1671.39155775,9.52501311)(1673.19711191,9.83751287)
\curveto(1675.00266607,10.15001263)(1676.78217858,10.30626251)(1678.53564945,10.30626251)
\curveto(1680.58425898,10.30626251)(1682.36377149,10.13265153)(1683.87418699,9.78542957)
\curveto(1685.40196358,9.45556872)(1686.72140701,8.8826525)(1687.83251726,8.0666809)
\curveto(1688.92626641,7.26807041)(1689.7595991,6.2350851)(1690.33251533,4.96772497)
\curveto(1690.90543155,3.70036484)(1691.19188966,2.1291855)(1691.19188966,0.25418695)
\closepath
\moveto(1686.32210176,-12.32392832)
\lineto(1686.32210176,-4.22497626)
\curveto(1684.82904736,-4.31178174)(1683.06689595,-4.44198998)(1681.03564752,-4.61560095)
\curveto(1679.02176019,-4.78921193)(1677.4245392,-5.04094785)(1676.24398456,-5.3708087)
\curveto(1674.83773564,-5.77011395)(1673.70058375,-6.39511347)(1672.83252886,-7.24580725)
\curveto(1671.96447398,-8.07913994)(1671.53044654,-9.23365294)(1671.53044654,-10.70934624)
\curveto(1671.53044654,-12.37601162)(1672.03391837,-13.6346912)(1673.04086203,-14.48538499)
\curveto(1674.0478057,-15.31871767)(1675.58426284,-15.73538402)(1677.65023347,-15.73538402)
\curveto(1679.36898214,-15.73538402)(1680.94016148,-15.40552316)(1682.36377149,-14.74580145)
\curveto(1683.7873815,-14.06871864)(1685.10682492,-13.2614276)(1686.32210176,-12.32392832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1718.82207581,4.26460051)
\lineto(1718.56165934,4.26460051)
\curveto(1717.83249324,4.43821149)(1717.12068823,4.55973917)(1716.42624433,4.62918356)
\curveto(1715.74916152,4.71598905)(1714.94187048,4.7593918)(1714.0043712,4.7593918)
\curveto(1712.4939557,4.7593918)(1711.0356235,4.42085039)(1709.62937458,3.74376758)
\curveto(1708.22312567,3.08404587)(1706.86896005,2.22467153)(1705.56687773,1.16564458)
\lineto(1705.56687773,-19.48538112)
\lineto(1700.67104818,-19.48538112)
\lineto(1700.67104818,9.60313805)
\lineto(1705.56687773,9.60313805)
\lineto(1705.56687773,5.30626637)
\curveto(1707.51132067,6.86876516)(1709.22138879,7.97119487)(1710.69708209,8.61355548)
\curveto(1712.19013649,9.27327719)(1713.70923254,9.60313805)(1715.25437023,9.60313805)
\curveto(1716.10506402,9.60313805)(1716.72138299,9.5770964)(1717.10332714,9.52501311)
\curveto(1717.48527129,9.49029091)(1718.05818751,9.41216597)(1718.82207581,9.29063829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1747.07727032,-19.48538112)
\lineto(1742.18144077,-19.48538112)
\lineto(1742.18144077,-16.43850848)
\curveto(1740.77519186,-17.65378531)(1739.30817911,-18.59996514)(1737.78040251,-19.27704795)
\curveto(1736.25262591,-19.95413076)(1734.59464109,-20.29267216)(1732.80644802,-20.29267216)
\curveto(1729.33422849,-20.29267216)(1726.57381396,-18.95586764)(1724.52520443,-16.2822586)
\curveto(1722.493956,-13.60864955)(1721.47833179,-9.9020552)(1721.47833179,-5.16247553)
\curveto(1721.47833179,-2.69719966)(1721.82555374,-0.5010208)(1722.51999765,1.42606104)
\curveto(1723.23180265,3.35314288)(1724.18666302,4.99376661)(1725.38457876,6.34793223)
\curveto(1726.56513341,7.66737566)(1727.93666012,8.67431932)(1729.49915892,9.36876323)
\curveto(1731.0790188,10.06320714)(1732.71096199,10.41042909)(1734.39498846,10.41042909)
\curveto(1735.92276506,10.41042909)(1737.27693068,10.24549866)(1738.45748532,9.91563781)
\curveto(1739.63803996,9.60313805)(1740.87935845,9.10834677)(1742.18144077,8.43126396)
\lineto(1742.18144077,21.03542087)
\lineto(1747.07727032,21.03542087)
\closepath
\moveto(1742.18144077,-12.32392832)
\lineto(1742.18144077,4.3687671)
\curveto(1740.86199735,4.95904442)(1739.68144271,5.36703021)(1738.63977685,5.59272448)
\curveto(1737.59811098,5.81841875)(1736.46095909,5.93126589)(1735.22832115,5.93126589)
\curveto(1732.48526772,5.93126589)(1730.3498527,4.97640552)(1728.82207611,3.06668477)
\curveto(1727.29429951,1.15696403)(1726.53041121,-1.55136721)(1726.53041121,-5.05830894)
\curveto(1726.53041121,-8.51316738)(1727.12068853,-11.14337368)(1728.30124318,-12.94892784)
\curveto(1729.48179782,-14.7371209)(1731.37415747,-15.63121743)(1733.97832212,-15.63121743)
\curveto(1735.36720993,-15.63121743)(1736.77345884,-15.32739822)(1738.19706885,-14.7197598)
\curveto(1739.62067886,-14.09476029)(1740.94880284,-13.29614979)(1742.18144077,-12.32392832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.8565293,linecolor=curcolor]
{
\newpath
\moveto(310.91088756,867.5639811)
\lineto(-979.73971654,867.5639811)
\lineto(-979.73971654,750.88501417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-953.75365933,813.49392776)
\lineto(-979.63655622,743.10743522)
\lineto(-1005.5194474,813.49393162)
\curveto(-990.23819883,802.24911285)(-969.33079861,802.31390575)(-953.75365933,813.49392776)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02636389,linecolor=curcolor]
{
\newpath
\moveto(-953.75365933,813.49392776)
\lineto(-979.63655622,743.10743522)
\lineto(-1005.5194474,813.49393162)
\curveto(-990.23819883,802.24911285)(-969.33079861,802.31390575)(-953.75365933,813.49392776)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2374.56940776,-293.29170768)
\lineto(2366.83502045,-293.29170768)
\lineto(2366.83502045,-243.17444039)
\lineto(2350.66311971,-277.27605718)
\lineto(2346.05373737,-277.27605718)
\lineto(2329.99902431,-243.17444039)
\lineto(2329.99902431,-293.29170768)
\lineto(2322.77245031,-293.29170768)
\lineto(2322.77245031,-235.12755258)
\lineto(2333.3193421,-235.12755258)
\lineto(2348.82717928,-267.51041663)
\lineto(2363.82720316,-235.12755258)
\lineto(2374.56940776,-235.12755258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2426.21011565,-272.23698666)
\lineto(2394.06162697,-272.23698666)
\curveto(2394.06162697,-274.9192826)(2394.46527345,-277.26303633)(2395.2725664,-279.26824785)
\curveto(2396.07985935,-281.24741767)(2397.18663195,-282.87502443)(2398.59288419,-284.15106813)
\curveto(2399.94705301,-285.40107012)(2401.54861806,-286.33857161)(2403.39757933,-286.9635726)
\curveto(2405.27258232,-287.5885736)(2407.32987726,-287.9010741)(2409.56946416,-287.9010741)
\curveto(2412.53821889,-287.9010741)(2415.51999447,-287.31513566)(2418.5147909,-286.1432588)
\curveto(2421.53562904,-284.94534022)(2423.68406996,-283.77346336)(2424.96011366,-282.6276282)
\lineto(2425.35073928,-282.6276282)
\lineto(2425.35073928,-290.63545345)
\curveto(2422.87677701,-291.67712177)(2420.35073132,-292.549519)(2417.77260222,-293.25264511)
\curveto(2415.19447311,-293.95577123)(2412.48613547,-294.30733429)(2409.64758928,-294.30733429)
\curveto(2402.40799443,-294.30733429)(2396.75694376,-292.35420618)(2392.69443729,-288.44794997)
\curveto(2388.63193083,-284.51565204)(2386.60067759,-278.9427265)(2386.60067759,-271.72917335)
\curveto(2386.60067759,-264.59374532)(2388.54078485,-258.92967381)(2392.42099936,-254.7369588)
\curveto(2396.32725558,-250.54424379)(2401.45747208,-248.44788629)(2407.81164886,-248.44788629)
\curveto(2413.6970749,-248.44788629)(2418.22833211,-250.16663902)(2421.4054205,-253.6041445)
\curveto(2424.6085506,-257.04164997)(2426.21011565,-261.92447024)(2426.21011565,-268.25260532)
\closepath
\moveto(2419.06166677,-266.6119777)
\curveto(2419.03562506,-262.7578049)(2418.05906101,-259.77602932)(2416.13197461,-257.66665096)
\curveto(2414.23092991,-255.55727261)(2411.32727946,-254.50258343)(2407.42102324,-254.50258343)
\curveto(2403.48872531,-254.50258343)(2400.35069948,-255.66143944)(2398.00694575,-257.97915146)
\curveto(2395.68923373,-260.29686348)(2394.37412747,-263.17447223)(2394.06162697,-266.6119777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2501.01492326,-293.29170768)
\lineto(2493.67116157,-293.29170768)
\lineto(2493.67116157,-268.44791813)
\curveto(2493.67116157,-266.57291514)(2493.5800156,-264.76301643)(2493.39772364,-263.01822198)
\curveto(2493.24147339,-261.27342754)(2492.88991033,-259.88019615)(2492.34303446,-258.83852783)
\curveto(2491.74407517,-257.71873438)(2490.8846988,-256.87237887)(2489.76490535,-256.29946129)
\curveto(2488.64511191,-255.72654371)(2487.030526,-255.44008492)(2484.92114764,-255.44008492)
\curveto(2482.8638527,-255.44008492)(2480.80655776,-255.96091908)(2478.74926282,-257.00258741)
\curveto(2476.69196788,-258.01821402)(2474.63467293,-259.32029943)(2472.57737799,-260.90884363)
\curveto(2472.65550312,-261.50780291)(2472.72060739,-262.21092903)(2472.7726908,-263.01822198)
\curveto(2472.82477422,-263.79947323)(2472.85081593,-264.58072447)(2472.85081593,-265.36197571)
\lineto(2472.85081593,-293.29170768)
\lineto(2465.50705424,-293.29170768)
\lineto(2465.50705424,-268.44791813)
\curveto(2465.50705424,-266.52083173)(2465.41590826,-264.69791216)(2465.2336163,-262.97915942)
\curveto(2465.07736605,-261.23436498)(2464.72580299,-259.84113359)(2464.17892712,-258.79946527)
\curveto(2463.57996784,-257.67967182)(2462.72059147,-256.84633716)(2461.60079802,-256.29946129)
\curveto(2460.48100457,-255.72654371)(2458.86641867,-255.44008492)(2456.75704031,-255.44008492)
\curveto(2454.75182878,-255.44008492)(2452.7335964,-255.93487737)(2450.70234317,-256.92446228)
\curveto(2448.69713164,-257.91404719)(2446.69192012,-259.17707003)(2444.68670859,-260.71353081)
\lineto(2444.68670859,-293.29170768)
\lineto(2437.3429469,-293.29170768)
\lineto(2437.3429469,-249.65882572)
\lineto(2444.68670859,-249.65882572)
\lineto(2444.68670859,-254.50258343)
\curveto(2446.97837891,-252.60153873)(2449.25702837,-251.11716137)(2451.52265697,-250.04945134)
\curveto(2453.81432729,-248.9817413)(2456.249227,-248.44788629)(2458.8273561,-248.44788629)
\curveto(2461.79611083,-248.44788629)(2464.30913566,-249.07288728)(2466.36643061,-250.32288927)
\curveto(2468.44976726,-251.57289126)(2469.99924889,-253.30466485)(2471.01487551,-255.51821004)
\curveto(2473.98363023,-253.01820606)(2476.69196788,-251.2213282)(2479.13988844,-250.12757646)
\curveto(2481.587809,-249.00778301)(2484.20500067,-248.44788629)(2486.99146344,-248.44788629)
\curveto(2491.78313773,-248.44788629)(2495.31178919,-249.90622194)(2497.57741779,-252.82289325)
\curveto(2499.86908811,-255.71352285)(2501.01492326,-259.76300847)(2501.01492326,-264.97135009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2552.34312865,-271.49479798)
\curveto(2552.34312865,-278.6041843)(2550.52020908,-284.2161724)(2546.87436995,-288.33076228)
\curveto(2543.22853081,-292.44535216)(2538.34571054,-294.5026471)(2532.22590913,-294.5026471)
\curveto(2526.0540243,-294.5026471)(2521.14516232,-292.44535216)(2517.49932318,-288.33076228)
\curveto(2513.87952575,-284.2161724)(2512.06962704,-278.6041843)(2512.06962704,-271.49479798)
\curveto(2512.06962704,-264.38541166)(2513.87952575,-258.77342356)(2517.49932318,-254.65883368)
\curveto(2521.14516232,-250.51820208)(2526.0540243,-248.44788629)(2532.22590913,-248.44788629)
\curveto(2538.34571054,-248.44788629)(2543.22853081,-250.51820208)(2546.87436995,-254.65883368)
\curveto(2550.52020908,-258.77342356)(2552.34312865,-264.38541166)(2552.34312865,-271.49479798)
\closepath
\moveto(2544.76499159,-271.49479798)
\curveto(2544.76499159,-265.84374731)(2543.65821899,-261.65103231)(2541.4446738,-258.91665295)
\curveto(2539.23112861,-256.15623189)(2536.15820705,-254.77602136)(2532.22590913,-254.77602136)
\curveto(2528.24152778,-254.77602136)(2525.14256452,-256.15623189)(2522.92901933,-258.91665295)
\curveto(2520.74151584,-261.65103231)(2519.6477641,-265.84374731)(2519.6477641,-271.49479798)
\curveto(2519.6477641,-276.96355668)(2520.7545367,-281.11720913)(2522.96808189,-283.95575531)
\curveto(2525.18162708,-286.76825979)(2528.26756949,-288.17451203)(2532.22590913,-288.17451203)
\curveto(2536.13216535,-288.17451203)(2539.19206605,-286.78128065)(2541.40561124,-283.99481788)
\curveto(2543.64519814,-281.1823134)(2544.76499159,-277.0156401)(2544.76499159,-271.49479798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2590.97600219,-257.66665096)
\lineto(2590.58537657,-257.66665096)
\curveto(2589.49162483,-257.40623388)(2588.42391479,-257.22394193)(2587.38224647,-257.11977509)
\curveto(2586.36661985,-256.98956655)(2585.15568042,-256.92446228)(2583.74942819,-256.92446228)
\curveto(2581.48379958,-256.92446228)(2579.2962961,-257.43227559)(2577.18691774,-258.44790221)
\curveto(2575.07753938,-259.43748712)(2573.04628615,-260.72655167)(2571.09315804,-262.31509586)
\lineto(2571.09315804,-293.29170768)
\lineto(2563.74939635,-293.29170768)
\lineto(2563.74939635,-249.65882572)
\lineto(2571.09315804,-249.65882572)
\lineto(2571.09315804,-256.10414848)
\curveto(2574.00982935,-253.76039474)(2576.5749376,-252.10674628)(2578.78848279,-251.14320308)
\curveto(2581.02806969,-250.15361817)(2583.30671915,-249.65882572)(2585.62443117,-249.65882572)
\curveto(2586.90047487,-249.65882572)(2587.82495551,-249.69788828)(2588.39787309,-249.7760134)
\curveto(2588.97079066,-249.82809682)(2589.83016703,-249.9452845)(2590.97600219,-250.12757646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2635.70263909,-249.65882572)
\lineto(2610.23384854,-309.3854833)
\lineto(2602.38227354,-309.3854833)
\lineto(2610.50728648,-291.18232932)
\lineto(2593.12444631,-249.65882572)
\lineto(2601.09320899,-249.65882572)
\lineto(2614.49166782,-282.00262721)
\lineto(2628.00731434,-249.65882572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2718.94495431,-289.07295096)
\curveto(2717.51266036,-289.69795196)(2716.21057495,-290.28389039)(2715.03869809,-290.83076626)
\curveto(2713.89286293,-291.37764213)(2712.38244386,-291.95055971)(2710.50744087,-292.549519)
\curveto(2708.91889668,-293.04431145)(2707.18712309,-293.46097878)(2705.3121201,-293.79952099)
\curveto(2703.46315883,-294.1641049)(2701.41888474,-294.34639686)(2699.17929784,-294.34639686)
\curveto(2694.96054112,-294.34639686)(2691.11938918,-293.76045842)(2687.655842,-292.58858156)
\curveto(2684.21833652,-291.39066298)(2681.22354009,-289.52868085)(2678.67145269,-287.00263517)
\curveto(2676.17144871,-284.52867289)(2674.2183206,-281.39064706)(2672.81206836,-277.58855768)
\curveto(2671.40581613,-273.76042658)(2670.70269001,-269.32031535)(2670.70269001,-264.26822397)
\curveto(2670.70269001,-259.47654968)(2671.37977442,-255.19268869)(2672.73394324,-251.41664101)
\curveto(2674.08811206,-247.64059334)(2676.04124017,-244.45048409)(2678.59332757,-241.84631328)
\curveto(2681.06728984,-239.32026759)(2684.04906542,-237.39318119)(2687.53865431,-236.06505407)
\curveto(2691.05428491,-234.73692696)(2694.94752027,-234.0728634)(2699.2183604,-234.0728634)
\curveto(2702.34336538,-234.0728634)(2705.4553495,-234.45046817)(2708.55431277,-235.20567771)
\curveto(2711.67931774,-235.96088724)(2715.14286492,-237.28901436)(2718.94495431,-239.19005905)
\lineto(2718.94495431,-248.36976116)
\lineto(2718.35901587,-248.36976116)
\curveto(2715.15588577,-245.68746523)(2711.97879738,-243.73433712)(2708.8277507,-242.51037684)
\curveto(2705.67670402,-241.28641655)(2702.30430282,-240.67443641)(2698.71054709,-240.67443641)
\curveto(2695.76783408,-240.67443641)(2693.11157985,-241.15620801)(2690.74178441,-242.11975121)
\curveto(2688.39803068,-243.05725271)(2686.30167317,-244.52860922)(2684.4527119,-246.53382074)
\curveto(2682.65583404,-248.48694885)(2681.2495818,-250.96091112)(2680.23395518,-253.95570756)
\curveto(2679.24437027,-256.92446228)(2678.74957782,-260.36196775)(2678.74957782,-264.26822397)
\curveto(2678.74957782,-268.35677215)(2679.29645369,-271.87240275)(2680.39020543,-274.81511576)
\curveto(2681.50999888,-277.75782878)(2682.94229283,-280.15366593)(2684.68708727,-282.00262721)
\curveto(2686.51000684,-283.92971361)(2688.63240605,-285.36200755)(2691.05428491,-286.29950905)
\curveto(2693.50220547,-287.21096883)(2696.08033457,-287.66669872)(2698.78867222,-287.66669872)
\curveto(2702.51263648,-287.66669872)(2706.00222537,-287.02867687)(2709.25743888,-285.75263318)
\curveto(2712.5126524,-284.47658948)(2715.55953225,-282.56252393)(2718.39807844,-280.01043653)
\lineto(2718.94495431,-280.01043653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2766.56222468,-271.49479798)
\curveto(2766.56222468,-278.6041843)(2764.73930511,-284.2161724)(2761.09346597,-288.33076228)
\curveto(2757.44762684,-292.44535216)(2752.56480656,-294.5026471)(2746.44500515,-294.5026471)
\curveto(2740.27312033,-294.5026471)(2735.36425835,-292.44535216)(2731.71841921,-288.33076228)
\curveto(2728.09862178,-284.2161724)(2726.28872307,-278.6041843)(2726.28872307,-271.49479798)
\curveto(2726.28872307,-264.38541166)(2728.09862178,-258.77342356)(2731.71841921,-254.65883368)
\curveto(2735.36425835,-250.51820208)(2740.27312033,-248.44788629)(2746.44500515,-248.44788629)
\curveto(2752.56480656,-248.44788629)(2757.44762684,-250.51820208)(2761.09346597,-254.65883368)
\curveto(2764.73930511,-258.77342356)(2766.56222468,-264.38541166)(2766.56222468,-271.49479798)
\closepath
\moveto(2758.98408762,-271.49479798)
\curveto(2758.98408762,-265.84374731)(2757.87731502,-261.65103231)(2755.66376983,-258.91665295)
\curveto(2753.45022464,-256.15623189)(2750.37730308,-254.77602136)(2746.44500515,-254.77602136)
\curveto(2742.46062381,-254.77602136)(2739.36166054,-256.15623189)(2737.14811535,-258.91665295)
\curveto(2734.96061187,-261.65103231)(2733.86686013,-265.84374731)(2733.86686013,-271.49479798)
\curveto(2733.86686013,-276.96355668)(2734.97363272,-281.11720913)(2737.18717792,-283.95575531)
\curveto(2739.40072311,-286.76825979)(2742.48666552,-288.17451203)(2746.44500515,-288.17451203)
\curveto(2750.35126137,-288.17451203)(2753.41116208,-286.78128065)(2755.62470727,-283.99481788)
\curveto(2757.86429417,-281.1823134)(2758.98408762,-277.0156401)(2758.98408762,-271.49479798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2814.45292545,-293.29170768)
\lineto(2807.10916376,-293.29170768)
\lineto(2807.10916376,-268.44791813)
\curveto(2807.10916376,-266.4427066)(2806.99197608,-264.56770362)(2806.7576007,-262.82290917)
\curveto(2806.52322533,-261.05207302)(2806.09353715,-259.67186249)(2805.46853615,-258.68227758)
\curveto(2804.81749345,-257.58852584)(2803.87999196,-256.78123289)(2802.65603167,-256.26039872)
\curveto(2801.43207139,-255.71352285)(2799.8435272,-255.44008492)(2797.89039909,-255.44008492)
\curveto(2795.88518756,-255.44008492)(2793.78883006,-255.93487737)(2791.60132658,-256.92446228)
\curveto(2789.41382309,-257.91404719)(2787.31746559,-259.17707003)(2785.31225406,-260.71353081)
\lineto(2785.31225406,-293.29170768)
\lineto(2777.96849237,-293.29170768)
\lineto(2777.96849237,-249.65882572)
\lineto(2785.31225406,-249.65882572)
\lineto(2785.31225406,-254.50258343)
\curveto(2787.60392438,-252.60153873)(2789.97371982,-251.11716137)(2792.42164038,-250.04945134)
\curveto(2794.86956095,-248.9817413)(2797.38258578,-248.44788629)(2799.96071488,-248.44788629)
\curveto(2804.67426405,-248.44788629)(2808.26801978,-249.86715938)(2810.74198205,-252.70570557)
\curveto(2813.21594432,-255.54425175)(2814.45292545,-259.63279993)(2814.45292545,-264.97135009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2851.24983611,-292.90108206)
\curveto(2849.86962558,-293.26566597)(2848.35920651,-293.56514561)(2846.7185789,-293.79952099)
\curveto(2845.10399299,-294.03389636)(2843.65867819,-294.15108405)(2842.3826345,-294.15108405)
\curveto(2837.92950241,-294.15108405)(2834.54408035,-292.95316547)(2832.22636833,-290.55732832)
\curveto(2829.9086563,-288.16149118)(2828.74980029,-284.32033923)(2828.74980029,-279.03387248)
\lineto(2828.74980029,-255.83071054)
\lineto(2823.7888549,-255.83071054)
\lineto(2823.7888549,-249.65882572)
\lineto(2828.74980029,-249.65882572)
\lineto(2828.74980029,-237.11974325)
\lineto(2836.09356198,-237.11974325)
\lineto(2836.09356198,-249.65882572)
\lineto(2851.24983611,-249.65882572)
\lineto(2851.24983611,-255.83071054)
\lineto(2836.09356198,-255.83071054)
\lineto(2836.09356198,-275.71355469)
\curveto(2836.09356198,-278.00522501)(2836.1456454,-279.80210287)(2836.24981223,-281.10418828)
\curveto(2836.35397906,-282.38023197)(2836.71856298,-283.57815055)(2837.34356397,-284.697944)
\curveto(2837.91648155,-285.73961232)(2838.6977328,-286.50784271)(2839.6873177,-287.00263517)
\curveto(2840.70294432,-287.47138591)(2842.2394051,-287.70576128)(2844.29670004,-287.70576128)
\curveto(2845.49461862,-287.70576128)(2846.74462061,-287.53649018)(2848.04670601,-287.19794798)
\curveto(2849.34879142,-286.83336406)(2850.28629291,-286.53388442)(2850.85921049,-286.29950905)
\lineto(2851.24983611,-286.29950905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2887.38269433,-257.66665096)
\lineto(2886.99206871,-257.66665096)
\curveto(2885.89831697,-257.40623388)(2884.83060694,-257.22394193)(2883.78893861,-257.11977509)
\curveto(2882.773312,-256.98956655)(2881.56237257,-256.92446228)(2880.15612033,-256.92446228)
\curveto(2877.89049172,-256.92446228)(2875.70298824,-257.43227559)(2873.59360988,-258.44790221)
\curveto(2871.48423153,-259.43748712)(2869.45297829,-260.72655167)(2867.49985018,-262.31509586)
\lineto(2867.49985018,-293.29170768)
\lineto(2860.15608849,-293.29170768)
\lineto(2860.15608849,-249.65882572)
\lineto(2867.49985018,-249.65882572)
\lineto(2867.49985018,-256.10414848)
\curveto(2870.41652149,-253.76039474)(2872.98162974,-252.10674628)(2875.19517493,-251.14320308)
\curveto(2877.43476183,-250.15361817)(2879.71341129,-249.65882572)(2882.03112332,-249.65882572)
\curveto(2883.30716701,-249.65882572)(2884.23164765,-249.69788828)(2884.80456523,-249.7760134)
\curveto(2885.37748281,-249.82809682)(2886.23685918,-249.9452845)(2887.38269433,-250.12757646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2931.56245536,-271.49479798)
\curveto(2931.56245536,-278.6041843)(2929.73953579,-284.2161724)(2926.09369666,-288.33076228)
\curveto(2922.44785752,-292.44535216)(2917.56503725,-294.5026471)(2911.44523584,-294.5026471)
\curveto(2905.27335101,-294.5026471)(2900.36448903,-292.44535216)(2896.71864989,-288.33076228)
\curveto(2893.09885246,-284.2161724)(2891.28895375,-278.6041843)(2891.28895375,-271.49479798)
\curveto(2891.28895375,-264.38541166)(2893.09885246,-258.77342356)(2896.71864989,-254.65883368)
\curveto(2900.36448903,-250.51820208)(2905.27335101,-248.44788629)(2911.44523584,-248.44788629)
\curveto(2917.56503725,-248.44788629)(2922.44785752,-250.51820208)(2926.09369666,-254.65883368)
\curveto(2929.73953579,-258.77342356)(2931.56245536,-264.38541166)(2931.56245536,-271.49479798)
\closepath
\moveto(2923.9843183,-271.49479798)
\curveto(2923.9843183,-265.84374731)(2922.8775457,-261.65103231)(2920.66400051,-258.91665295)
\curveto(2918.45045532,-256.15623189)(2915.37753376,-254.77602136)(2911.44523584,-254.77602136)
\curveto(2907.46085449,-254.77602136)(2904.36189123,-256.15623189)(2902.14834604,-258.91665295)
\curveto(2899.96084255,-261.65103231)(2898.86709081,-265.84374731)(2898.86709081,-271.49479798)
\curveto(2898.86709081,-276.96355668)(2899.97386341,-281.11720913)(2902.1874086,-283.95575531)
\curveto(2904.40095379,-286.76825979)(2907.4868962,-288.17451203)(2911.44523584,-288.17451203)
\curveto(2915.35149206,-288.17451203)(2918.41139276,-286.78128065)(2920.62493795,-283.99481788)
\curveto(2922.86452485,-281.1823134)(2923.9843183,-277.0156401)(2923.9843183,-271.49479798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2950.39060987,-293.29170768)
\lineto(2943.04684818,-293.29170768)
\lineto(2943.04684818,-232.51036092)
\lineto(2950.39060987,-232.51036092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2972.42191754,-293.29170768)
\lineto(2965.07815585,-293.29170768)
\lineto(2965.07815585,-232.51036092)
\lineto(2972.42191754,-232.51036092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3023.55483404,-272.23698666)
\lineto(2991.40634536,-272.23698666)
\curveto(2991.40634536,-274.9192826)(2991.80999184,-277.26303633)(2992.61728479,-279.26824785)
\curveto(2993.42457774,-281.24741767)(2994.53135034,-282.87502443)(2995.93760258,-284.15106813)
\curveto(2997.2917714,-285.40107012)(2998.89333645,-286.33857161)(3000.74229773,-286.9635726)
\curveto(3002.61730071,-287.5885736)(3004.67459565,-287.9010741)(3006.91418255,-287.9010741)
\curveto(3009.88293728,-287.9010741)(3012.86471286,-287.31513566)(3015.85950929,-286.1432588)
\curveto(3018.88034743,-284.94534022)(3021.02878835,-283.77346336)(3022.30483205,-282.6276282)
\lineto(3022.69545767,-282.6276282)
\lineto(3022.69545767,-290.63545345)
\curveto(3020.2214954,-291.67712177)(3017.69544972,-292.549519)(3015.11732061,-293.25264511)
\curveto(3012.53919151,-293.95577123)(3009.83085386,-294.30733429)(3006.99230768,-294.30733429)
\curveto(2999.75271282,-294.30733429)(2994.10166215,-292.35420618)(2990.03915569,-288.44794997)
\curveto(2985.97664922,-284.51565204)(2983.94539599,-278.9427265)(2983.94539599,-271.72917335)
\curveto(2983.94539599,-264.59374532)(2985.88550324,-258.92967381)(2989.76571775,-254.7369588)
\curveto(2993.67197397,-250.54424379)(2998.80219047,-248.44788629)(3005.15636725,-248.44788629)
\curveto(3011.04179329,-248.44788629)(3015.5730505,-250.16663902)(3018.75013889,-253.6041445)
\curveto(3021.95326899,-257.04164997)(3023.55483404,-261.92447024)(3023.55483404,-268.25260532)
\closepath
\moveto(3016.40638516,-266.6119777)
\curveto(3016.38034345,-262.7578049)(3015.4037794,-259.77602932)(3013.476693,-257.66665096)
\curveto(3011.57564831,-255.55727261)(3008.67199785,-254.50258343)(3004.76574163,-254.50258343)
\curveto(3000.8334437,-254.50258343)(2997.69541788,-255.66143944)(2995.35166414,-257.97915146)
\curveto(2993.03395212,-260.29686348)(2991.71884586,-263.17447223)(2991.40634536,-266.6119777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3061.91427114,-257.66665096)
\lineto(3061.52364552,-257.66665096)
\curveto(3060.42989377,-257.40623388)(3059.36218374,-257.22394193)(3058.32051542,-257.11977509)
\curveto(3057.3048888,-256.98956655)(3056.09394937,-256.92446228)(3054.68769713,-256.92446228)
\curveto(3052.42206853,-256.92446228)(3050.23456504,-257.43227559)(3048.12518669,-258.44790221)
\curveto(3046.01580833,-259.43748712)(3043.98455509,-260.72655167)(3042.03142698,-262.31509586)
\lineto(3042.03142698,-293.29170768)
\lineto(3034.68766529,-293.29170768)
\lineto(3034.68766529,-249.65882572)
\lineto(3042.03142698,-249.65882572)
\lineto(3042.03142698,-256.10414848)
\curveto(3044.94809829,-253.76039474)(3047.51320654,-252.10674628)(3049.72675174,-251.14320308)
\curveto(3051.96633863,-250.15361817)(3054.24498809,-249.65882572)(3056.56270012,-249.65882572)
\curveto(3057.83874382,-249.65882572)(3058.76322445,-249.69788828)(3059.33614203,-249.7760134)
\curveto(3059.90905961,-249.82809682)(3060.76843598,-249.9452845)(3061.91427114,-250.12757646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(996.88461889,738.22912212)
\curveto(995.45232495,737.60412112)(994.15023954,737.01818269)(992.97836267,736.47130682)
\curveto(991.83252752,735.92443095)(990.32210844,735.35151337)(988.44710546,734.75255409)
\curveto(986.85856126,734.25776163)(985.12678767,733.8410943)(983.25178469,733.5025521)
\curveto(981.40282341,733.13796818)(979.35854932,732.95567622)(977.11896243,732.95567622)
\curveto(972.90020571,732.95567622)(969.05905376,733.54161466)(965.59550658,734.71349152)
\curveto(962.15800111,735.9114101)(959.16320467,737.77339223)(956.61111728,740.29943792)
\curveto(954.1111133,742.77340019)(952.15798519,745.91142602)(950.75173295,749.7135154)
\curveto(949.34548071,753.5416465)(948.64235459,757.98175773)(948.64235459,763.03384911)
\curveto(948.64235459,767.8255234)(949.319439,772.10938439)(950.67360783,775.88543207)
\curveto(952.02777665,779.66147974)(953.98090476,782.85158899)(956.53299215,785.4557598)
\curveto(959.00695443,787.98180549)(961.98873001,789.90889189)(965.47831889,791.23701901)
\curveto(968.99394949,792.56514612)(972.88718486,793.22920968)(977.15802499,793.22920968)
\curveto(980.28302996,793.22920968)(983.39501408,792.85160491)(986.49397735,792.09639537)
\curveto(989.61898233,791.34118584)(993.08252951,790.01305872)(996.88461889,788.11201403)
\lineto(996.88461889,778.93231192)
\lineto(996.29868046,778.93231192)
\curveto(993.09555036,781.61460785)(989.91846197,783.56773596)(986.76741529,784.79169625)
\curveto(983.6163686,786.01565653)(980.2439674,786.62763667)(976.65021168,786.62763667)
\curveto(973.70749866,786.62763667)(971.05124443,786.14586507)(968.68144899,785.18232187)
\curveto(966.33769526,784.24482037)(964.24133776,782.77346387)(962.39237648,780.76825234)
\curveto(960.59549862,778.81512423)(959.18924638,776.34116196)(958.17361977,773.34636552)
\curveto(957.18403486,770.3776108)(956.6892424,766.94010533)(956.6892424,763.03384911)
\curveto(956.6892424,758.94530093)(957.23611827,755.42967034)(958.32987001,752.48695732)
\curveto(959.44966346,749.5442443)(960.88195741,747.14840715)(962.62675185,745.29944588)
\curveto(964.44967142,743.37235947)(966.57207064,741.94006553)(968.99394949,741.00256403)
\curveto(971.44187005,740.09110425)(974.01999916,739.63537436)(976.7283368,739.63537436)
\curveto(980.45230107,739.63537436)(983.94188995,740.27339621)(987.19710347,741.54943991)
\curveto(990.45231699,742.8254836)(993.49919684,744.73954915)(996.33774302,747.29163655)
\lineto(996.88461889,747.29163655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.22062683,734.0103654)
\lineto(1033.9159277,734.0103654)
\lineto(1033.9159277,738.6588103)
\curveto(1033.264885,738.21610127)(1032.37946692,737.59110027)(1031.25967347,736.78380732)
\curveto(1030.16592173,736.00255608)(1029.0982117,735.37755508)(1028.05654338,734.90880433)
\curveto(1026.83258309,734.30984505)(1025.42633086,733.81505259)(1023.83778666,733.42442697)
\curveto(1022.24924246,733.00775964)(1020.38726033,732.79942598)(1018.25184027,732.79942598)
\curveto(1014.31954234,732.79942598)(1010.9862037,734.10151138)(1008.25182435,736.70568219)
\curveto(1005.51744499,739.30985301)(1004.15025532,742.63017079)(1004.15025532,746.66663555)
\curveto(1004.15025532,749.97393248)(1004.85338144,752.64320757)(1006.25963368,754.6744608)
\curveto(1007.69192762,756.73175574)(1009.72318086,758.34634165)(1012.35339338,759.51821851)
\curveto(1015.00964761,760.69009538)(1018.19975685,761.48436747)(1021.92372111,761.9010348)
\curveto(1025.64768537,762.31770213)(1029.64508757,762.63020263)(1033.9159277,762.8385363)
\lineto(1033.9159277,763.9713506)
\curveto(1033.9159277,765.63801992)(1033.61644806,767.01823045)(1033.01748877,768.11198219)
\curveto(1032.44457119,769.20573393)(1031.61123653,770.0651103)(1030.51748479,770.6901113)
\curveto(1029.47581647,771.28907058)(1028.22581448,771.69271706)(1026.76747882,771.90105072)
\curveto(1025.30914317,772.10938439)(1023.78570324,772.21355122)(1022.19715905,772.21355122)
\curveto(1020.27007265,772.21355122)(1018.12163173,771.95313414)(1015.75183629,771.43229998)
\curveto(1013.38204085,770.93750752)(1010.93412028,770.2083397)(1008.4080746,769.2447965)
\lineto(1008.01744897,769.2447965)
\lineto(1008.01744897,776.70574587)
\curveto(1009.44974292,777.09637149)(1011.52005872,777.52605968)(1014.22839636,777.99481042)
\curveto(1016.93673401,778.46356117)(1019.60600909,778.69793654)(1022.23622161,778.69793654)
\curveto(1025.30914317,778.69793654)(1027.97841825,778.43751946)(1030.24404686,777.9166853)
\curveto(1032.53571717,777.42189285)(1034.51488699,776.56251648)(1036.18155631,775.3385562)
\curveto(1037.82218392,774.14063762)(1039.07218591,772.59115599)(1039.93156228,770.6901113)
\curveto(1040.79093865,768.7890666)(1041.22062683,766.43229202)(1041.22062683,763.61978754)
\closepath
\moveto(1033.9159277,744.75257)
\lineto(1033.9159277,756.90102684)
\curveto(1031.6763408,756.7708183)(1029.03310743,756.57550549)(1025.98622758,756.31508841)
\curveto(1022.96538944,756.05467133)(1020.56955229,755.67706656)(1018.79871614,755.18227411)
\curveto(1016.68933778,754.58331482)(1014.9836059,753.64581333)(1013.68152049,752.36976963)
\curveto(1012.37943508,751.11976764)(1011.72839238,749.38799405)(1011.72839238,747.17444886)
\curveto(1011.72839238,744.67444488)(1012.48360192,742.78642104)(1013.99402099,741.51037734)
\curveto(1015.50444006,740.26037535)(1017.80913123,739.63537436)(1020.9080945,739.63537436)
\curveto(1023.4862236,739.63537436)(1025.84299819,740.13016681)(1027.97841825,741.11975172)
\curveto(1030.11383832,742.13537834)(1032.09300813,743.34631777)(1033.9159277,744.75257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1087.70507612,736.74474476)
\curveto(1085.25715555,735.57286789)(1082.92642267,734.66140811)(1080.71287748,734.0103654)
\curveto(1078.525374,733.3593227)(1076.19464112,733.03380135)(1073.72067885,733.03380135)
\curveto(1070.56963217,733.03380135)(1067.67900257,733.48953124)(1065.04879005,734.40099103)
\curveto(1062.41857753,735.33849252)(1060.16596977,736.74474476)(1058.29096679,738.61974774)
\curveto(1056.3899221,740.49475073)(1054.91856559,742.86454617)(1053.87689726,745.72913406)
\curveto(1052.83522894,748.59372195)(1052.31439477,751.94008145)(1052.31439477,755.76821254)
\curveto(1052.31439477,762.90364057)(1054.26752288,768.50260781)(1058.1737791,772.56511428)
\curveto(1062.10607703,776.62762075)(1067.28837695,778.65887398)(1073.72067885,778.65887398)
\curveto(1076.22068283,778.65887398)(1078.6686034,778.30731092)(1081.06444054,777.6041848)
\curveto(1083.4863194,776.90105868)(1085.69986459,776.04168232)(1087.70507612,775.0260557)
\lineto(1087.70507612,766.8619802)
\lineto(1087.31445049,766.8619802)
\curveto(1085.07486359,768.60677465)(1082.75715157,769.94792261)(1080.36131442,770.88542411)
\curveto(1077.99151898,771.8229256)(1075.67380696,772.29167635)(1073.40817836,772.29167635)
\curveto(1069.24150506,772.29167635)(1065.94722898,770.88542411)(1063.52535012,768.07291963)
\curveto(1061.12951297,765.28645686)(1059.9315944,761.18488783)(1059.9315944,755.76821254)
\curveto(1059.9315944,750.5077875)(1061.10347127,746.45830189)(1063.447225,743.6197557)
\curveto(1065.81702044,740.80725122)(1069.13733822,739.40099899)(1073.40817836,739.40099899)
\curveto(1074.89255572,739.40099899)(1076.40297479,739.5963118)(1077.93943557,739.98693742)
\curveto(1079.47589635,740.37756304)(1080.85610688,740.88537635)(1082.08006716,741.51037734)
\curveto(1083.14777719,742.05725321)(1084.15038296,742.63017079)(1085.08788445,743.22913008)
\curveto(1086.02538594,743.85413107)(1086.76757462,744.38798609)(1087.31445049,744.83069513)
\lineto(1087.70507612,744.83069513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1133.64264771,734.0103654)
\lineto(1126.29888602,734.0103654)
\lineto(1126.29888602,758.85415495)
\curveto(1126.29888602,760.85936648)(1126.18169833,762.73436946)(1125.94732296,764.47916391)
\curveto(1125.71294759,766.25000006)(1125.2832594,767.63021059)(1124.65825841,768.6197955)
\curveto(1124.00721571,769.71354724)(1123.06971421,770.52084019)(1121.84575393,771.04167436)
\curveto(1120.62179365,771.58855023)(1119.03324945,771.86198816)(1117.08012134,771.86198816)
\curveto(1115.07490982,771.86198816)(1112.97855231,771.36719571)(1110.79104883,770.3776108)
\curveto(1108.60354535,769.38802589)(1106.50718785,768.12500305)(1104.50197632,766.58854227)
\lineto(1104.50197632,734.0103654)
\lineto(1097.15821463,734.0103654)
\lineto(1097.15821463,794.79171216)
\lineto(1104.50197632,794.79171216)
\lineto(1104.50197632,772.79948965)
\curveto(1106.79364664,774.70053435)(1109.16344207,776.18491171)(1111.61136264,777.25262174)
\curveto(1114.0592832,778.32033178)(1116.57230804,778.85418679)(1119.15043714,778.85418679)
\curveto(1123.86398631,778.85418679)(1127.45774203,777.4349137)(1129.9317043,774.59636751)
\curveto(1132.40566658,771.75782133)(1133.64264771,767.66927315)(1133.64264771,762.33072299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1184.30679678,755.06508642)
\lineto(1152.1583081,755.06508642)
\curveto(1152.1583081,752.38279049)(1152.56195458,750.03903675)(1153.36924753,748.03382523)
\curveto(1154.17654048,746.05465541)(1155.28331308,744.42704865)(1156.68956531,743.15100496)
\curveto(1158.04373414,741.90100297)(1159.64529919,740.96350147)(1161.49426046,740.33850048)
\curveto(1163.36926345,739.71349948)(1165.42655839,739.40099899)(1167.66614529,739.40099899)
\curveto(1170.63490001,739.40099899)(1173.61667559,739.98693742)(1176.61147203,741.15881428)
\curveto(1179.63231017,742.35673286)(1181.78075109,743.52860972)(1183.05679479,744.67444488)
\lineto(1183.44742041,744.67444488)
\lineto(1183.44742041,736.66661963)
\curveto(1180.97345814,735.62495131)(1178.44741245,734.75255409)(1175.86928335,734.04942797)
\curveto(1173.29115424,733.34630185)(1170.5828166,732.99473879)(1167.74427041,732.99473879)
\curveto(1160.50467555,732.99473879)(1154.85362489,734.9478669)(1150.79111842,738.85412311)
\curveto(1146.72861196,742.78642104)(1144.69735872,748.35934658)(1144.69735872,755.57289973)
\curveto(1144.69735872,762.70832776)(1146.63746598,768.37239927)(1150.51768049,772.56511428)
\curveto(1154.42393671,776.75782929)(1159.55415321,778.85418679)(1165.90832999,778.85418679)
\curveto(1171.79375603,778.85418679)(1176.32501324,777.13543406)(1179.50210163,773.69792858)
\curveto(1182.70523173,770.26042311)(1184.30679678,765.37760284)(1184.30679678,759.04946776)
\closepath
\moveto(1177.1583479,760.69009538)
\curveto(1177.13230619,764.54426818)(1176.15574214,767.52604376)(1174.22865574,769.63542212)
\curveto(1172.32761104,771.74480048)(1169.42396059,772.79948965)(1165.51770437,772.79948965)
\curveto(1161.58540644,772.79948965)(1158.44738061,771.64063364)(1156.10362688,769.32292162)
\curveto(1153.78591486,767.0052096)(1152.4708086,764.12760085)(1152.1583081,760.69009538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1262.19753087,774.59636751)
\curveto(1262.19753087,772.01823841)(1261.74180098,769.62240126)(1260.83034119,767.40885607)
\curveto(1259.94492312,765.22135259)(1258.69492113,763.3203079)(1257.08033522,761.70572199)
\curveto(1255.0751237,759.70051047)(1252.70532826,758.1900914)(1249.9709489,757.17446478)
\curveto(1247.23656955,756.18487987)(1243.78604322,755.69008742)(1239.61936992,755.69008742)
\lineto(1231.88498261,755.69008742)
\lineto(1231.88498261,734.0103654)
\lineto(1224.1505953,734.0103654)
\lineto(1224.1505953,792.1745205)
\lineto(1239.93187042,792.1745205)
\curveto(1243.42145931,792.1745205)(1246.37719318,791.87504085)(1248.79907204,791.27608157)
\curveto(1251.22095089,790.70316399)(1253.36939181,789.79170421)(1255.2443948,788.54170222)
\curveto(1257.45793999,787.05732485)(1259.16367187,785.20836358)(1260.36159045,782.99481838)
\curveto(1261.58555073,780.78127319)(1262.19753087,777.98178957)(1262.19753087,774.59636751)
\closepath
\moveto(1254.15064306,774.4010547)
\curveto(1254.15064306,776.40626623)(1253.79908,778.15106067)(1253.09595388,779.63543804)
\curveto(1252.39282776,781.1198154)(1251.32511773,782.33075483)(1249.89282378,783.26825632)
\curveto(1248.64282179,784.07554927)(1247.21052784,784.64846685)(1245.59594194,784.98700906)
\curveto(1244.00739774,785.35159297)(1241.98916536,785.53388493)(1239.5412448,785.53388493)
\lineto(1231.88498261,785.53388493)
\lineto(1231.88498261,762.29166043)
\lineto(1238.4084305,762.29166043)
\curveto(1241.53343547,762.29166043)(1244.07250201,762.56509836)(1246.02563012,763.11197423)
\curveto(1247.97875823,763.68489181)(1249.56730243,764.58333074)(1250.79126271,765.80729102)
\curveto(1252.01522299,767.05729301)(1252.87459936,768.37239927)(1253.36939181,769.7526098)
\curveto(1253.89022598,771.13282033)(1254.15064306,772.68230197)(1254.15064306,774.4010547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1299.07259922,769.63542212)
\lineto(1298.68197359,769.63542212)
\curveto(1297.58822185,769.8958392)(1296.52051182,770.07813116)(1295.4788435,770.18229799)
\curveto(1294.46321688,770.31250653)(1293.25227745,770.3776108)(1291.84602521,770.3776108)
\curveto(1289.58039661,770.3776108)(1287.39289312,769.86979749)(1285.28351476,768.85417087)
\curveto(1283.17413641,767.86458596)(1281.14288317,766.57552141)(1279.18975506,764.98697722)
\lineto(1279.18975506,734.0103654)
\lineto(1271.84599337,734.0103654)
\lineto(1271.84599337,777.64324737)
\lineto(1279.18975506,777.64324737)
\lineto(1279.18975506,771.1979246)
\curveto(1282.10642637,773.54167834)(1284.67153462,775.1953268)(1286.88507981,776.15887)
\curveto(1289.12466671,777.14845491)(1291.40331617,777.64324737)(1293.7210282,777.64324737)
\curveto(1294.99707189,777.64324737)(1295.92155253,777.6041848)(1296.49447011,777.52605968)
\curveto(1297.06738769,777.47397626)(1297.92676406,777.35678858)(1299.07259922,777.17449662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1343.25236024,755.8072751)
\curveto(1343.25236024,748.69788879)(1341.42944068,743.08590068)(1337.78360154,738.9713108)
\curveto(1334.1377624,734.85672092)(1329.25494213,732.79942598)(1323.13514072,732.79942598)
\curveto(1316.96325589,732.79942598)(1312.05439391,734.85672092)(1308.40855477,738.9713108)
\curveto(1304.78875735,743.08590068)(1302.97885863,748.69788879)(1302.97885863,755.8072751)
\curveto(1302.97885863,762.91666142)(1304.78875735,768.52864952)(1308.40855477,772.64323941)
\curveto(1312.05439391,776.783871)(1316.96325589,778.85418679)(1323.13514072,778.85418679)
\curveto(1329.25494213,778.85418679)(1334.1377624,776.783871)(1337.78360154,772.64323941)
\curveto(1341.42944068,768.52864952)(1343.25236024,762.91666142)(1343.25236024,755.8072751)
\closepath
\moveto(1335.67422318,755.8072751)
\curveto(1335.67422318,761.45832577)(1334.56745059,765.65104077)(1332.35390539,768.38542013)
\curveto(1330.1403602,771.14584119)(1327.06743865,772.52605172)(1323.13514072,772.52605172)
\curveto(1319.15075938,772.52605172)(1316.05179611,771.14584119)(1313.83825092,768.38542013)
\curveto(1311.65074744,765.65104077)(1310.5569957,761.45832577)(1310.5569957,755.8072751)
\curveto(1310.5569957,750.3385164)(1311.66376829,746.18486395)(1313.87731348,743.34631777)
\curveto(1316.09085867,740.53381329)(1319.17680108,739.12756105)(1323.13514072,739.12756105)
\curveto(1327.04139694,739.12756105)(1330.10129764,740.52079243)(1332.31484283,743.3072552)
\curveto(1334.55442973,746.11975968)(1335.67422318,750.28643298)(1335.67422318,755.8072751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1386.9243043,736.74474476)
\curveto(1384.47638374,735.57286789)(1382.14565086,734.66140811)(1379.93210567,734.0103654)
\curveto(1377.74460219,733.3593227)(1375.41386931,733.03380135)(1372.93990704,733.03380135)
\curveto(1369.78886036,733.03380135)(1366.89823076,733.48953124)(1364.26801824,734.40099103)
\curveto(1361.63780572,735.33849252)(1359.38519796,736.74474476)(1357.51019498,738.61974774)
\curveto(1355.60915028,740.49475073)(1354.13779378,742.86454617)(1353.09612545,745.72913406)
\curveto(1352.05445713,748.59372195)(1351.53362296,751.94008145)(1351.53362296,755.76821254)
\curveto(1351.53362296,762.90364057)(1353.48675107,768.50260781)(1357.39300729,772.56511428)
\curveto(1361.32530522,776.62762075)(1366.50760513,778.65887398)(1372.93990704,778.65887398)
\curveto(1375.43991102,778.65887398)(1377.88783158,778.30731092)(1380.28366873,777.6041848)
\curveto(1382.70554759,776.90105868)(1384.91909278,776.04168232)(1386.9243043,775.0260557)
\lineto(1386.9243043,766.8619802)
\lineto(1386.53367868,766.8619802)
\curveto(1384.29409178,768.60677465)(1381.97637976,769.94792261)(1379.58054261,770.88542411)
\curveto(1377.21074717,771.8229256)(1374.89303515,772.29167635)(1372.62740654,772.29167635)
\curveto(1368.46073324,772.29167635)(1365.16645717,770.88542411)(1362.74457831,768.07291963)
\curveto(1360.34874116,765.28645686)(1359.15082259,761.18488783)(1359.15082259,755.76821254)
\curveto(1359.15082259,750.5077875)(1360.32269946,746.45830189)(1362.66645319,743.6197557)
\curveto(1365.03624863,740.80725122)(1368.35656641,739.40099899)(1372.62740654,739.40099899)
\curveto(1374.11178391,739.40099899)(1375.62220298,739.5963118)(1377.15866376,739.98693742)
\curveto(1378.69512454,740.37756304)(1380.07533507,740.88537635)(1381.29929535,741.51037734)
\curveto(1382.36700538,742.05725321)(1383.36961115,742.63017079)(1384.30711264,743.22913008)
\curveto(1385.24461413,743.85413107)(1385.98680281,744.38798609)(1386.53367868,744.83069513)
\lineto(1386.9243043,744.83069513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1432.90093125,755.06508642)
\lineto(1400.75244257,755.06508642)
\curveto(1400.75244257,752.38279049)(1401.15608905,750.03903675)(1401.963382,748.03382523)
\curveto(1402.77067495,746.05465541)(1403.87744755,744.42704865)(1405.28369979,743.15100496)
\curveto(1406.63786861,741.90100297)(1408.23943366,740.96350147)(1410.08839494,740.33850048)
\curveto(1411.96339792,739.71349948)(1414.02069286,739.40099899)(1416.26027976,739.40099899)
\curveto(1419.22903449,739.40099899)(1422.21081007,739.98693742)(1425.2056065,741.15881428)
\curveto(1428.22644464,742.35673286)(1430.37488557,743.52860972)(1431.65092926,744.67444488)
\lineto(1432.04155489,744.67444488)
\lineto(1432.04155489,736.66661963)
\curveto(1429.56759261,735.62495131)(1427.04154693,734.75255409)(1424.46341782,734.04942797)
\curveto(1421.88528872,733.34630185)(1419.17695107,732.99473879)(1416.33840489,732.99473879)
\curveto(1409.09881003,732.99473879)(1403.44775937,734.9478669)(1399.3852529,738.85412311)
\curveto(1395.32274643,742.78642104)(1393.2914932,748.35934658)(1393.2914932,755.57289973)
\curveto(1393.2914932,762.70832776)(1395.23160045,768.37239927)(1399.11181496,772.56511428)
\curveto(1403.01807118,776.75782929)(1408.14828768,778.85418679)(1414.50246446,778.85418679)
\curveto(1420.3878905,778.85418679)(1424.91914771,777.13543406)(1428.0962361,773.69792858)
\curveto(1431.2993662,770.26042311)(1432.90093125,765.37760284)(1432.90093125,759.04946776)
\closepath
\moveto(1425.75248237,760.69009538)
\curveto(1425.72644067,764.54426818)(1424.74987661,767.52604376)(1422.82279021,769.63542212)
\curveto(1420.92174552,771.74480048)(1418.01809506,772.79948965)(1414.11183884,772.79948965)
\curveto(1410.17954092,772.79948965)(1407.04151509,771.64063364)(1404.69776135,769.32292162)
\curveto(1402.38004933,767.0052096)(1401.06494307,764.12760085)(1400.75244257,760.69009538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1475.20571596,746.58851043)
\curveto(1475.20571596,742.60412908)(1473.5520675,739.33589471)(1470.24477057,736.78380732)
\curveto(1466.96351534,734.23171992)(1462.47132069,732.95567622)(1456.76818661,732.95567622)
\curveto(1453.5390148,732.95567622)(1450.57026008,733.33328099)(1447.86192243,734.08849053)
\curveto(1445.1796265,734.86974177)(1442.92701874,735.71609729)(1441.10409918,736.62755707)
\lineto(1441.10409918,744.86975769)
\lineto(1441.4947248,744.86975769)
\curveto(1443.81243682,743.12496325)(1446.39056592,741.73173186)(1449.22911211,740.69006354)
\curveto(1452.0676583,739.67443692)(1454.78901679,739.16662361)(1457.39318761,739.16662361)
\curveto(1460.62235941,739.16662361)(1463.1484051,739.68745777)(1464.97132467,740.7291261)
\curveto(1466.79424424,741.77079442)(1467.70570402,743.41142204)(1467.70570402,745.65100893)
\curveto(1467.70570402,747.36976167)(1467.21091157,748.67184708)(1466.22132666,749.55726515)
\curveto(1465.23174175,750.44268323)(1463.33069706,751.19789277)(1460.51819258,751.82289376)
\curveto(1459.47652426,752.05726913)(1458.10933458,752.33070707)(1456.41662355,752.64320757)
\curveto(1454.74995423,752.95570806)(1453.22651431,753.29425027)(1451.84630378,753.65883418)
\curveto(1448.01817268,754.6744608)(1445.29681418,756.15883816)(1443.68222828,758.11196627)
\curveto(1442.09368408,760.09113609)(1441.29941199,762.51301495)(1441.29941199,765.37760284)
\curveto(1441.29941199,767.1744807)(1441.6639959,768.86719173)(1442.39316373,770.45573592)
\curveto(1443.14837326,772.04428012)(1444.28118757,773.46355321)(1445.79160664,774.7135552)
\curveto(1447.24994229,775.93751548)(1449.09890357,776.90105868)(1451.33849047,777.6041848)
\curveto(1453.60411908,778.33335263)(1456.13016476,778.69793654)(1458.91662753,778.69793654)
\curveto(1461.52079834,778.69793654)(1464.15101087,778.37241519)(1466.80726509,777.72137249)
\curveto(1469.48956103,777.09637149)(1471.71612708,776.3281411)(1473.48696323,775.41668132)
\lineto(1473.48696323,767.56510632)
\lineto(1473.09633761,767.56510632)
\curveto(1471.22133462,768.94531685)(1468.94268516,770.10417286)(1466.26038922,771.04167436)
\curveto(1463.57809329,772.00521756)(1460.94788077,772.48698916)(1458.36975166,772.48698916)
\curveto(1455.68745573,772.48698916)(1453.42182712,771.96615499)(1451.57286584,770.92448667)
\curveto(1449.72390456,769.90886005)(1448.79942393,768.38542013)(1448.79942393,766.35416689)
\curveto(1448.79942393,764.55728903)(1449.35932065,763.20312021)(1450.4791141,762.29166043)
\curveto(1451.57286584,761.38020064)(1453.34370199,760.63801196)(1455.79162256,760.06509438)
\curveto(1457.14579138,759.75259388)(1458.65621045,759.44009339)(1460.32287977,759.12759289)
\curveto(1462.0155908,758.81509239)(1463.42184304,758.5286336)(1464.54163649,758.26821652)
\curveto(1467.95310025,757.48696528)(1470.58331277,756.14581731)(1472.43227405,754.24477262)
\curveto(1474.28123533,752.31768621)(1475.20571596,749.76559882)(1475.20571596,746.58851043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1516.92452363,746.58851043)
\curveto(1516.92452363,742.60412908)(1515.27087517,739.33589471)(1511.96357824,736.78380732)
\curveto(1508.68232301,734.23171992)(1504.19012836,732.95567622)(1498.48699428,732.95567622)
\curveto(1495.25782248,732.95567622)(1492.28906775,733.33328099)(1489.5807301,734.08849053)
\curveto(1486.89843417,734.86974177)(1484.64582642,735.71609729)(1482.82290685,736.62755707)
\lineto(1482.82290685,744.86975769)
\lineto(1483.21353247,744.86975769)
\curveto(1485.53124449,743.12496325)(1488.1093736,741.73173186)(1490.94791978,740.69006354)
\curveto(1493.78646597,739.67443692)(1496.50782447,739.16662361)(1499.11199528,739.16662361)
\curveto(1502.34116709,739.16662361)(1504.86721277,739.68745777)(1506.69013234,740.7291261)
\curveto(1508.51305191,741.77079442)(1509.4245117,743.41142204)(1509.4245117,745.65100893)
\curveto(1509.4245117,747.36976167)(1508.92971924,748.67184708)(1507.94013433,749.55726515)
\curveto(1506.95054942,750.44268323)(1505.04950473,751.19789277)(1502.23700025,751.82289376)
\curveto(1501.19533193,752.05726913)(1499.82814225,752.33070707)(1498.13543122,752.64320757)
\curveto(1496.4687619,752.95570806)(1494.94532198,753.29425027)(1493.56511145,753.65883418)
\curveto(1489.73698035,754.6744608)(1487.01562185,756.15883816)(1485.40103595,758.11196627)
\curveto(1483.81249176,760.09113609)(1483.01821966,762.51301495)(1483.01821966,765.37760284)
\curveto(1483.01821966,767.1744807)(1483.38280357,768.86719173)(1484.1119714,770.45573592)
\curveto(1484.86718093,772.04428012)(1485.99999524,773.46355321)(1487.51041431,774.7135552)
\curveto(1488.96874996,775.93751548)(1490.81771124,776.90105868)(1493.05729814,777.6041848)
\curveto(1495.32292675,778.33335263)(1497.84897243,778.69793654)(1500.6354352,778.69793654)
\curveto(1503.23960602,778.69793654)(1505.86981854,778.37241519)(1508.52607276,777.72137249)
\curveto(1511.2083687,777.09637149)(1513.43493475,776.3281411)(1515.2057709,775.41668132)
\lineto(1515.2057709,767.56510632)
\lineto(1514.81514528,767.56510632)
\curveto(1512.94014229,768.94531685)(1510.66149283,770.10417286)(1507.97919689,771.04167436)
\curveto(1505.29690096,772.00521756)(1502.66668844,772.48698916)(1500.08855933,772.48698916)
\curveto(1497.4062634,772.48698916)(1495.14063479,771.96615499)(1493.29167351,770.92448667)
\curveto(1491.44271224,769.90886005)(1490.5182316,768.38542013)(1490.5182316,766.35416689)
\curveto(1490.5182316,764.55728903)(1491.07812832,763.20312021)(1492.19792177,762.29166043)
\curveto(1493.29167351,761.38020064)(1495.06250966,760.63801196)(1497.51043023,760.06509438)
\curveto(1498.86459905,759.75259388)(1500.37501812,759.44009339)(1502.04168744,759.12759289)
\curveto(1503.73439847,758.81509239)(1505.14065071,758.5286336)(1506.26044416,758.26821652)
\curveto(1509.67190792,757.48696528)(1512.30212044,756.14581731)(1514.15108172,754.24477262)
\curveto(1516.000043,752.31768621)(1516.92452363,749.76559882)(1516.92452363,746.58851043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1535.36204424,784.94794649)
\lineto(1527.08078106,784.94794649)
\lineto(1527.08078106,792.56514612)
\lineto(1535.36204424,792.56514612)
\closepath
\moveto(1534.8932935,734.0103654)
\lineto(1527.54953181,734.0103654)
\lineto(1527.54953181,777.64324737)
\lineto(1534.8932935,777.64324737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1585.98708976,734.0103654)
\lineto(1578.64332807,734.0103654)
\lineto(1578.64332807,758.85415495)
\curveto(1578.64332807,760.85936648)(1578.52614039,762.73436946)(1578.29176501,764.47916391)
\curveto(1578.05738964,766.25000006)(1577.62770146,767.63021059)(1577.00270046,768.6197955)
\curveto(1576.35165776,769.71354724)(1575.41415626,770.52084019)(1574.19019598,771.04167436)
\curveto(1572.9662357,771.58855023)(1571.37769151,771.86198816)(1569.4245634,771.86198816)
\curveto(1567.41935187,771.86198816)(1565.32299437,771.36719571)(1563.13549088,770.3776108)
\curveto(1560.9479874,769.38802589)(1558.8516299,768.12500305)(1556.84641837,766.58854227)
\lineto(1556.84641837,734.0103654)
\lineto(1549.50265668,734.0103654)
\lineto(1549.50265668,777.64324737)
\lineto(1556.84641837,777.64324737)
\lineto(1556.84641837,772.79948965)
\curveto(1559.13808869,774.70053435)(1561.50788413,776.18491171)(1563.95580469,777.25262174)
\curveto(1566.40372525,778.32033178)(1568.91675009,778.85418679)(1571.49487919,778.85418679)
\curveto(1576.20842836,778.85418679)(1579.80218408,777.4349137)(1582.27614636,774.59636751)
\curveto(1584.75010863,771.75782133)(1585.98708976,767.66927315)(1585.98708976,762.33072299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1635.51845336,738.9713108)
\curveto(1635.51845336,731.57546569)(1633.83876319,726.14576955)(1630.47938284,722.68222237)
\curveto(1627.12000249,719.21867519)(1621.95072343,717.4869016)(1614.97154565,717.4869016)
\curveto(1612.65383363,717.4869016)(1610.38820502,717.6561727)(1608.17465983,717.99471491)
\curveto(1605.98715635,718.3072154)(1603.82569458,718.7629453)(1601.69027451,719.36190458)
\lineto(1601.69027451,726.86191652)
\lineto(1602.08090013,726.86191652)
\curveto(1603.27881871,726.39316578)(1605.1798634,725.8202482)(1607.78403421,725.14316379)
\curveto(1610.38820502,724.44003767)(1612.99237584,724.08847461)(1615.59654665,724.08847461)
\curveto(1618.09655063,724.08847461)(1620.16686642,724.38795425)(1621.80749404,724.98691354)
\curveto(1623.44812165,725.58587283)(1624.72416535,726.41920749)(1625.63562513,727.48691752)
\curveto(1626.54708492,728.50254414)(1627.19812762,729.72650442)(1627.58875324,731.15879836)
\curveto(1627.97937886,732.59109231)(1628.17469167,734.19265736)(1628.17469167,735.96349351)
\lineto(1628.17469167,739.94787486)
\curveto(1625.96114648,738.1770387)(1623.83874727,736.84891159)(1621.80749404,735.96349351)
\curveto(1619.80228251,735.10411714)(1617.23717426,734.67442896)(1614.11216929,734.67442896)
\curveto(1608.90382766,734.67442896)(1604.76319607,736.54943195)(1601.69027451,740.29943792)
\curveto(1598.64339466,744.07548559)(1597.11995474,749.38799405)(1597.11995474,756.23696329)
\curveto(1597.11995474,759.98696926)(1597.6407889,763.21614106)(1598.68245722,765.92447871)
\curveto(1599.75016726,768.65885806)(1601.19548206,771.01563265)(1603.01840163,772.99480247)
\curveto(1604.71111265,774.84376374)(1606.7684076,776.27605769)(1609.19028645,777.29168431)
\curveto(1611.61216531,778.33335263)(1614.02102331,778.85418679)(1616.41686046,778.85418679)
\curveto(1618.94290614,778.85418679)(1621.0522845,778.59376971)(1622.74499553,778.07293555)
\curveto(1624.46374827,777.57814309)(1626.27364698,776.80991271)(1628.17469167,775.76824438)
\lineto(1628.64344242,777.64324737)
\lineto(1635.51845336,777.64324737)
\closepath
\moveto(1628.17469167,746.00257199)
\lineto(1628.17469167,769.79167237)
\curveto(1626.22156356,770.67709044)(1624.398644,771.30209144)(1622.70593297,771.66667535)
\curveto(1621.03926365,772.05730097)(1619.37259433,772.25261378)(1617.70592501,772.25261378)
\curveto(1613.66946025,772.25261378)(1610.49237186,770.89844496)(1608.17465983,768.19010732)
\curveto(1605.85694781,765.48176967)(1604.6980918,761.54947174)(1604.6980918,756.39321354)
\curveto(1604.6980918,751.49737241)(1605.55746817,747.786429)(1607.2762209,745.26038331)
\curveto(1608.99497364,742.73433763)(1611.84654068,741.47131478)(1615.83092202,741.47131478)
\curveto(1617.96634209,741.47131478)(1620.10176215,741.87496126)(1622.23718222,742.68225421)
\curveto(1624.398644,743.51558887)(1626.37781381,744.62236146)(1628.17469167,746.00257199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1722.47168879,757.36977759)
\curveto(1722.47168879,753.15102087)(1722.00293804,749.46611918)(1721.06543655,746.31507249)
\curveto(1720.15397676,743.19006752)(1718.64355769,740.5858967)(1716.53417933,738.50256005)
\curveto(1714.52896781,736.52339024)(1712.18521408,735.07807544)(1709.50291814,734.16661565)
\curveto(1706.8206222,733.25515587)(1703.69561723,732.79942598)(1700.12790321,732.79942598)
\curveto(1696.48206408,732.79942598)(1693.30497569,733.28119758)(1690.59663804,734.24474078)
\curveto(1687.8883004,735.20828398)(1685.60965094,736.62755707)(1683.76068966,738.50256005)
\curveto(1681.6513113,740.63798012)(1680.12787138,743.21610923)(1679.19036988,746.23694737)
\curveto(1678.2789101,749.25778551)(1677.82318021,752.96872892)(1677.82318021,757.36977759)
\lineto(1677.82318021,792.1745205)
\lineto(1685.55756752,792.1745205)
\lineto(1685.55756752,756.97915197)
\curveto(1685.55756752,753.82810529)(1685.76590118,751.34112216)(1686.18256851,749.51820259)
\curveto(1686.62527755,747.69528302)(1687.35444538,746.04163456)(1688.370072,744.55725719)
\curveto(1689.51590715,742.86454617)(1691.06538879,741.58850247)(1693.0185169,740.7291261)
\curveto(1694.99768671,739.86974973)(1697.36748215,739.44006155)(1700.12790321,739.44006155)
\curveto(1702.91436598,739.44006155)(1705.28416142,739.85672888)(1707.23728953,740.69006354)
\curveto(1709.19041764,741.54943991)(1710.75292013,742.83850446)(1711.92479699,744.55725719)
\curveto(1712.94042361,746.04163456)(1713.65657059,747.73434558)(1714.07323792,749.63539028)
\curveto(1714.51594695,751.56247668)(1714.73730147,753.94529297)(1714.73730147,756.78383916)
\lineto(1714.73730147,792.1745205)
\lineto(1722.47168879,792.1745205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1773.17491657,734.0103654)
\lineto(1765.83115487,734.0103654)
\lineto(1765.83115487,758.85415495)
\curveto(1765.83115487,760.85936648)(1765.71396719,762.73436946)(1765.47959182,764.47916391)
\curveto(1765.24521644,766.25000006)(1764.81552826,767.63021059)(1764.19052726,768.6197955)
\curveto(1763.53948456,769.71354724)(1762.60198307,770.52084019)(1761.37802279,771.04167436)
\curveto(1760.1540625,771.58855023)(1758.56551831,771.86198816)(1756.6123902,771.86198816)
\curveto(1754.60717867,771.86198816)(1752.51082117,771.36719571)(1750.32331769,770.3776108)
\curveto(1748.1358142,769.38802589)(1746.0394567,768.12500305)(1744.03424517,766.58854227)
\lineto(1744.03424517,734.0103654)
\lineto(1736.69048348,734.0103654)
\lineto(1736.69048348,777.64324737)
\lineto(1744.03424517,777.64324737)
\lineto(1744.03424517,772.79948965)
\curveto(1746.32591549,774.70053435)(1748.69571093,776.18491171)(1751.14363149,777.25262174)
\curveto(1753.59155206,778.32033178)(1756.10457689,778.85418679)(1758.68270599,778.85418679)
\curveto(1763.39625517,778.85418679)(1766.99001089,777.4349137)(1769.46397316,774.59636751)
\curveto(1771.93793543,771.75782133)(1773.17491657,767.66927315)(1773.17491657,762.33072299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1795.20617872,784.94794649)
\lineto(1786.92491553,784.94794649)
\lineto(1786.92491553,792.56514612)
\lineto(1795.20617872,792.56514612)
\closepath
\moveto(1794.73742797,734.0103654)
\lineto(1787.39366628,734.0103654)
\lineto(1787.39366628,777.64324737)
\lineto(1794.73742797,777.64324737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1832.00313489,734.40099103)
\curveto(1830.62292436,734.03640711)(1829.11250529,733.73692747)(1827.47187768,733.5025521)
\curveto(1825.85729178,733.26817672)(1824.41197698,733.15098904)(1823.13593328,733.15098904)
\curveto(1818.68280119,733.15098904)(1815.29737913,734.34890761)(1812.97966711,736.74474476)
\curveto(1810.66195509,739.1405819)(1809.50309907,742.98173385)(1809.50309907,748.2682006)
\lineto(1809.50309907,771.47136254)
\lineto(1804.54215368,771.47136254)
\lineto(1804.54215368,777.64324737)
\lineto(1809.50309907,777.64324737)
\lineto(1809.50309907,790.18232983)
\lineto(1816.84686077,790.18232983)
\lineto(1816.84686077,777.64324737)
\lineto(1832.00313489,777.64324737)
\lineto(1832.00313489,771.47136254)
\lineto(1816.84686077,771.47136254)
\lineto(1816.84686077,751.58851839)
\curveto(1816.84686077,749.29684807)(1816.89894418,747.49997021)(1817.00311101,746.19788481)
\curveto(1817.10727785,744.92184111)(1817.47186176,743.72392253)(1818.09686276,742.60412908)
\curveto(1818.66978033,741.56246076)(1819.45103158,740.79423037)(1820.44061649,740.29943792)
\curveto(1821.4562431,739.83068717)(1822.99270388,739.5963118)(1825.04999882,739.5963118)
\curveto(1826.2479174,739.5963118)(1827.49791939,739.7655829)(1828.80000479,740.1041251)
\curveto(1830.1020902,740.46870902)(1831.03959169,740.76818866)(1831.61250927,741.00256403)
\lineto(1832.00313489,741.00256403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1213.55398893,-203.9909973)
\curveto(1213.55398893,-208.39638221)(1212.58827648,-212.38944045)(1210.65685157,-215.97017203)
\curveto(1208.74712806,-219.5509036)(1206.19721315,-222.32868325)(1203.00710684,-224.30351097)
\curveto(1200.79356368,-225.67069939)(1198.31960368,-226.65811325)(1195.58522684,-227.26575254)
\curveto(1192.87255141,-227.87339184)(1189.29181983,-228.17721149)(1184.84303212,-228.17721149)
\lineto(1172.60344055,-228.17721149)
\lineto(1172.60344055,-179.7071268)
\lineto(1184.7128237,-179.7071268)
\curveto(1189.44372966,-179.7071268)(1193.19807246,-180.05434925)(1195.97585211,-180.74879416)
\curveto(1198.77533316,-181.42153767)(1201.14078614,-182.35469802)(1203.07221105,-183.54827521)
\curveto(1206.37082438,-185.60990855)(1208.94244069,-188.35513609)(1210.78705999,-191.78395784)
\curveto(1212.63167929,-195.21277959)(1213.55398893,-199.28179274)(1213.55398893,-203.9909973)
\closepath
\moveto(1206.81570315,-203.89334099)
\curveto(1206.81570315,-200.09559537)(1206.15381034,-196.89463836)(1204.83002473,-194.29046994)
\curveto(1203.50623912,-191.68630152)(1201.5314114,-189.63551889)(1198.90554158,-188.13812205)
\curveto(1196.99581807,-187.05305188)(1194.96673684,-186.30435346)(1192.8182979,-185.89202679)
\curveto(1190.66985895,-185.45799872)(1188.09824264,-185.24098469)(1185.10344896,-185.24098469)
\lineto(1179.04875738,-185.24098469)
\lineto(1179.04875738,-222.6433536)
\lineto(1185.10344896,-222.6433536)
\curveto(1188.20674966,-222.6433536)(1190.90857439,-222.41548886)(1193.20892316,-221.95975939)
\curveto(1195.53097333,-221.50402992)(1197.65771088,-220.65767518)(1199.58913579,-219.42069518)
\curveto(1201.99799158,-217.87989554)(1203.79920806,-215.85081431)(1204.99278526,-213.3334515)
\curveto(1206.20806385,-210.8160887)(1206.81570315,-207.66938519)(1206.81570315,-203.89334099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1267.1998578,-228.17721149)
\lineto(1260.75454096,-228.17721149)
\lineto(1260.75454096,-186.41286047)
\lineto(1247.27796939,-214.83084834)
\lineto(1243.43682098,-214.83084834)
\lineto(1230.05790572,-186.41286047)
\lineto(1230.05790572,-228.17721149)
\lineto(1224.03576626,-228.17721149)
\lineto(1224.03576626,-179.7071268)
\lineto(1232.82483467,-179.7071268)
\lineto(1245.74802045,-206.69282204)
\lineto(1258.24802886,-179.7071268)
\lineto(1267.1998578,-179.7071268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1318.50197745,-228.17721149)
\lineto(1311.63348325,-228.17721149)
\lineto(1306.88087588,-214.66808782)
\lineto(1285.91732011,-214.66808782)
\lineto(1281.16471275,-228.17721149)
\lineto(1274.62173959,-228.17721149)
\lineto(1292.26498063,-179.7071268)
\lineto(1300.85873641,-179.7071268)
\closepath
\moveto(1304.89519746,-209.13422993)
\lineto(1296.399098,-185.338641)
\lineto(1287.87044642,-209.13422993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1381.00201793,-194.35557415)
\curveto(1381.00201793,-196.5040131)(1380.62224336,-198.50054222)(1379.86269424,-200.34516151)
\curveto(1379.12484652,-202.16807941)(1378.08317916,-203.75228186)(1376.73769214,-205.09776888)
\curveto(1375.06668407,-206.76877695)(1373.09185635,-208.02745835)(1370.81320899,-208.87381309)
\curveto(1368.53456162,-209.69846642)(1365.65912566,-210.11079309)(1362.1869011,-210.11079309)
\lineto(1355.74158426,-210.11079309)
\lineto(1355.74158426,-228.17721149)
\lineto(1349.29626743,-228.17721149)
\lineto(1349.29626743,-179.7071268)
\lineto(1362.44731794,-179.7071268)
\curveto(1365.35530601,-179.7071268)(1367.81841531,-179.95669294)(1369.83664583,-180.45582522)
\curveto(1371.85487635,-180.93325609)(1373.64524214,-181.69280522)(1375.20774319,-182.73447258)
\curveto(1377.05236249,-183.97145258)(1378.47380442,-185.51225223)(1379.47206898,-187.35687153)
\curveto(1380.49203494,-189.20149082)(1381.00201793,-191.5343917)(1381.00201793,-194.35557415)
\closepath
\moveto(1374.29628425,-194.51833468)
\curveto(1374.29628425,-192.84732661)(1374.0033153,-191.39333258)(1373.41737741,-190.15635258)
\curveto(1372.83143951,-188.91937258)(1371.94168197,-187.91025732)(1370.74810478,-187.12900679)
\curveto(1369.70643741,-186.45626328)(1368.51286022,-185.9788324)(1367.1673732,-185.69671416)
\curveto(1365.84358759,-185.39289451)(1364.16172882,-185.24098469)(1362.12179689,-185.24098469)
\lineto(1355.74158426,-185.24098469)
\lineto(1355.74158426,-204.6094873)
\lineto(1361.17778584,-204.6094873)
\curveto(1363.78195426,-204.6094873)(1365.8978411,-204.38162256)(1367.52544636,-203.92589309)
\curveto(1369.15305162,-203.44846221)(1370.47683723,-202.69976379)(1371.4968032,-201.67979783)
\curveto(1372.51676916,-200.63813046)(1373.23291548,-199.54220959)(1373.64524214,-198.3920352)
\curveto(1374.07927021,-197.24186082)(1374.29628425,-195.95062731)(1374.29628425,-194.51833468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1411.73120223,-198.48969152)
\lineto(1411.40568117,-198.48969152)
\curveto(1410.49422223,-198.27267748)(1409.60446468,-198.12076766)(1408.73640855,-198.03396204)
\curveto(1407.89005381,-197.92545503)(1406.88093855,-197.87120152)(1405.70906276,-197.87120152)
\curveto(1403.82104065,-197.87120152)(1401.99812276,-198.29437889)(1400.24030908,-199.14073362)
\curveto(1398.4824954,-199.96538695)(1396.78978592,-201.03960643)(1395.16218066,-202.36339204)
\lineto(1395.16218066,-228.17721149)
\lineto(1389.04238488,-228.17721149)
\lineto(1389.04238488,-191.81650994)
\lineto(1395.16218066,-191.81650994)
\lineto(1395.16218066,-197.18760731)
\curveto(1397.59273785,-195.23448099)(1399.7303261,-193.85644187)(1401.57494539,-193.05348994)
\curveto(1403.44126609,-192.22883661)(1405.3401389,-191.81650994)(1407.27156381,-191.81650994)
\curveto(1408.33493258,-191.81650994)(1409.1053324,-191.84906205)(1409.58276328,-191.91416626)
\curveto(1410.06019416,-191.95756907)(1410.77634047,-192.05522538)(1411.73120223,-192.20713521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1448.54763809,-210.01313677)
\curveto(1448.54763809,-215.93761992)(1447.02853985,-220.61427237)(1443.99034336,-224.04309413)
\curveto(1440.95214687,-227.47191588)(1436.88313372,-229.18632675)(1431.7833039,-229.18632675)
\curveto(1426.64007127,-229.18632675)(1422.54935671,-227.47191588)(1419.51116022,-224.04309413)
\curveto(1416.49466514,-220.61427237)(1414.98641759,-215.93761992)(1414.98641759,-210.01313677)
\curveto(1414.98641759,-204.08865362)(1416.49466514,-199.41200116)(1419.51116022,-195.98317941)
\curveto(1422.54935671,-192.53265626)(1426.64007127,-190.80739468)(1431.7833039,-190.80739468)
\curveto(1436.88313372,-190.80739468)(1440.95214687,-192.53265626)(1443.99034336,-195.98317941)
\curveto(1447.02853985,-199.41200116)(1448.54763809,-204.08865362)(1448.54763809,-210.01313677)
\closepath
\moveto(1442.23252968,-210.01313677)
\curveto(1442.23252968,-205.30393221)(1441.31022003,-201.81000625)(1439.46560073,-199.53135888)
\curveto(1437.62098143,-197.23101011)(1435.06021582,-196.08083573)(1431.7833039,-196.08083573)
\curveto(1428.46298916,-196.08083573)(1425.88052215,-197.23101011)(1424.03590285,-199.53135888)
\curveto(1422.21298496,-201.81000625)(1421.30152601,-205.30393221)(1421.30152601,-210.01313677)
\curveto(1421.30152601,-214.5704315)(1422.22383566,-218.03180536)(1424.06845495,-220.39725834)
\curveto(1425.91307425,-222.74100992)(1428.48469056,-223.91288571)(1431.7833039,-223.91288571)
\curveto(1435.03851442,-223.91288571)(1437.58842933,-222.75186062)(1439.43304863,-220.42981045)
\curveto(1441.29936933,-218.08605887)(1442.23252968,-214.61383431)(1442.23252968,-210.01313677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1484.94089974,-225.89856412)
\curveto(1482.90096781,-226.87512728)(1480.9586922,-227.6346764)(1479.1140729,-228.17721149)
\curveto(1477.29115501,-228.71974658)(1475.3488794,-228.99101412)(1473.28724607,-228.99101412)
\curveto(1470.66137625,-228.99101412)(1468.25252046,-228.61123956)(1466.06067871,-227.85169044)
\curveto(1463.86883695,-227.07043991)(1461.99166555,-225.89856412)(1460.4291645,-224.33606307)
\curveto(1458.84496204,-222.77356202)(1457.61883275,-220.7987343)(1456.75077661,-218.41157992)
\curveto(1455.88272047,-216.02442554)(1455.4486924,-213.23579519)(1455.4486924,-210.04568888)
\curveto(1455.4486924,-204.09950432)(1457.07629766,-199.43370257)(1460.33150818,-196.04828362)
\curveto(1463.60842011,-192.66286468)(1467.92699941,-190.97015521)(1473.28724607,-190.97015521)
\curveto(1475.3705808,-190.97015521)(1477.41051273,-191.26312415)(1479.40704185,-191.84906205)
\curveto(1481.42527238,-192.43499994)(1483.26989167,-193.15114626)(1484.94089974,-193.99750099)
\lineto(1484.94089974,-200.80089099)
\lineto(1484.61537869,-200.80089099)
\curveto(1482.74905799,-199.34689695)(1480.81763308,-198.22927467)(1478.82110396,-197.44802415)
\curveto(1476.84627624,-196.66677362)(1474.91485133,-196.27614836)(1473.02682923,-196.27614836)
\curveto(1469.55460467,-196.27614836)(1466.80937713,-197.44802415)(1464.7911466,-199.79177573)
\curveto(1462.79461748,-202.1138259)(1461.79635292,-205.53179695)(1461.79635292,-210.04568888)
\curveto(1461.79635292,-214.42937238)(1462.77291608,-217.80394062)(1464.72604239,-220.1693936)
\curveto(1466.70087011,-222.51314518)(1469.46779905,-223.68502097)(1473.02682923,-223.68502097)
\curveto(1474.26380922,-223.68502097)(1475.52249063,-223.52226044)(1476.80287343,-223.19673939)
\curveto(1478.08325624,-222.87121834)(1479.23343062,-222.44804097)(1480.25339659,-221.92720729)
\curveto(1481.14315413,-221.47147781)(1481.97865817,-220.99404694)(1482.75990869,-220.49491466)
\curveto(1483.54115922,-219.97408097)(1484.15964922,-219.5292022)(1484.61537869,-219.16027834)
\lineto(1484.94089974,-219.16027834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1523.25472344,-210.63162677)
\lineto(1496.46434083,-210.63162677)
\curveto(1496.46434083,-212.86687133)(1496.80071258,-214.81999764)(1497.47345609,-216.49100571)
\curveto(1498.1461996,-218.14031238)(1499.06850925,-219.4966501)(1500.24038503,-220.56001887)
\curveto(1501.36885802,-221.60168623)(1502.70349433,-222.38293676)(1504.24429398,-222.90377044)
\curveto(1505.80679503,-223.42460413)(1507.52120591,-223.68502097)(1509.38752661,-223.68502097)
\curveto(1511.8614866,-223.68502097)(1514.3462973,-223.19673939)(1516.8419587,-222.22017623)
\curveto(1519.35932151,-221.22191167)(1521.1496873,-220.24534852)(1522.21305607,-219.29048676)
\lineto(1522.53857712,-219.29048676)
\lineto(1522.53857712,-225.96366834)
\curveto(1520.47694379,-226.83172447)(1518.37190765,-227.55872149)(1516.22346871,-228.14465939)
\curveto(1514.07502976,-228.73059728)(1511.8180838,-229.02356623)(1509.45263082,-229.02356623)
\curveto(1503.41964065,-229.02356623)(1498.71043609,-227.39596097)(1495.32501714,-224.14075044)
\curveto(1491.9395982,-220.86383851)(1490.24688873,-216.21973817)(1490.24688873,-210.2084494)
\curveto(1490.24688873,-204.26226484)(1491.86364329,-199.54220959)(1495.09715241,-196.04828362)
\curveto(1498.35236293,-192.55435766)(1502.62753942,-190.80739468)(1507.92268187,-190.80739468)
\curveto(1512.82719906,-190.80739468)(1516.60324327,-192.23968731)(1519.25081449,-195.10427257)
\curveto(1521.92008712,-197.96885783)(1523.25472344,-202.03787099)(1523.25472344,-207.31131204)
\closepath
\moveto(1517.29768818,-205.94412362)
\curveto(1517.27598677,-202.7323159)(1516.46218414,-200.2475052)(1514.85628029,-198.48969152)
\curveto(1513.27207783,-196.73187783)(1510.85237134,-195.85297099)(1507.59716082,-195.85297099)
\curveto(1504.32024889,-195.85297099)(1501.70522977,-196.81868345)(1499.75210346,-198.75010836)
\curveto(1497.82067855,-200.68153327)(1496.72475767,-203.07953835)(1496.46434083,-205.94412362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1558.50864271,-217.69543361)
\curveto(1558.50864271,-221.01574834)(1557.13060358,-223.73927448)(1554.37452534,-225.86601202)
\curveto(1551.6401485,-227.99274956)(1547.8966564,-229.05611833)(1543.14404903,-229.05611833)
\curveto(1540.453075,-229.05611833)(1537.979115,-228.74144798)(1535.72216904,-228.11210728)
\curveto(1533.48692448,-227.46106518)(1531.60975308,-226.75576956)(1530.09065483,-225.99622044)
\lineto(1530.09065483,-219.12772624)
\lineto(1530.41617589,-219.12772624)
\curveto(1532.3476008,-220.58172027)(1534.49603974,-221.74274536)(1536.86149272,-222.6108015)
\curveto(1539.2269457,-223.45715623)(1541.49474237,-223.8803336)(1543.66488272,-223.8803336)
\curveto(1546.35585675,-223.8803336)(1548.46089289,-223.44630553)(1549.97999113,-222.57824939)
\curveto(1551.49908938,-221.71019325)(1552.2586385,-220.34300483)(1552.2586385,-218.47668413)
\curveto(1552.2586385,-217.0443915)(1551.84631183,-215.95932133)(1551.0216585,-215.22147361)
\curveto(1550.19700517,-214.48362589)(1548.61280271,-213.85428519)(1546.26905114,-213.3334515)
\curveto(1545.400995,-213.13813887)(1544.26167131,-212.91027414)(1542.85108009,-212.64985729)
\curveto(1541.46219026,-212.38944045)(1540.19265816,-212.10732221)(1539.04248377,-211.80350256)
\curveto(1535.85237746,-210.95714782)(1533.5845808,-209.72016782)(1532.23909378,-208.09256256)
\curveto(1530.91530817,-206.4432559)(1530.25341536,-204.42502537)(1530.25341536,-202.03787099)
\curveto(1530.25341536,-200.54047415)(1530.55723501,-199.12988292)(1531.16487431,-197.80609731)
\curveto(1531.79421501,-196.48231169)(1532.73822606,-195.2995852)(1533.99690746,-194.25791784)
\curveto(1535.21218606,-193.23795187)(1536.75298571,-192.43499994)(1538.61930641,-191.84906205)
\curveto(1540.50732851,-191.24142275)(1542.61236465,-190.9376031)(1544.93441482,-190.9376031)
\curveto(1547.10455517,-190.9376031)(1549.29639692,-191.20887065)(1551.50994008,-191.75140573)
\curveto(1553.74518464,-192.27223942)(1555.60065464,-192.91243082)(1557.07635008,-193.67197994)
\lineto(1557.07635008,-200.21495309)
\lineto(1556.75082902,-200.21495309)
\curveto(1555.18832797,-199.06477871)(1553.28945517,-198.09906625)(1551.05421061,-197.31781573)
\curveto(1548.81896605,-196.5148638)(1546.62712429,-196.11338783)(1544.47868535,-196.11338783)
\curveto(1542.24344079,-196.11338783)(1540.35541869,-196.5474159)(1538.81461904,-197.41547204)
\curveto(1537.27381939,-198.26182678)(1536.50341957,-199.53135888)(1536.50341957,-201.22406836)
\curveto(1536.50341957,-202.7214652)(1536.96999974,-203.84993818)(1537.90316009,-204.6094873)
\curveto(1538.81461904,-205.36903642)(1540.29031448,-205.98752642)(1542.3302464,-206.4649573)
\curveto(1543.45871938,-206.72537414)(1544.71740079,-206.98579098)(1546.10629061,-207.24620782)
\curveto(1547.51688184,-207.50662467)(1548.68875763,-207.74534011)(1549.62191798,-207.96235414)
\curveto(1552.46480183,-208.61339624)(1554.65664359,-209.73101852)(1556.19744323,-211.31522098)
\curveto(1557.73824288,-212.92112484)(1558.50864271,-215.04786238)(1558.50864271,-217.69543361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1593.27428693,-217.69543361)
\curveto(1593.27428693,-221.01574834)(1591.89624781,-223.73927448)(1589.14016956,-225.86601202)
\curveto(1586.40579272,-227.99274956)(1582.66230062,-229.05611833)(1577.90969326,-229.05611833)
\curveto(1575.21871923,-229.05611833)(1572.74475923,-228.74144798)(1570.48781326,-228.11210728)
\curveto(1568.2525687,-227.46106518)(1566.3753973,-226.75576956)(1564.85629906,-225.99622044)
\lineto(1564.85629906,-219.12772624)
\lineto(1565.18182011,-219.12772624)
\curveto(1567.11324502,-220.58172027)(1569.26168397,-221.74274536)(1571.62713695,-222.6108015)
\curveto(1573.99258993,-223.45715623)(1576.26038659,-223.8803336)(1578.43052694,-223.8803336)
\curveto(1581.12150097,-223.8803336)(1583.22653711,-223.44630553)(1584.74563536,-222.57824939)
\curveto(1586.2647336,-221.71019325)(1587.02428272,-220.34300483)(1587.02428272,-218.47668413)
\curveto(1587.02428272,-217.0443915)(1586.61195606,-215.95932133)(1585.78730272,-215.22147361)
\curveto(1584.96264939,-214.48362589)(1583.37844694,-213.85428519)(1581.03469536,-213.3334515)
\curveto(1580.16663922,-213.13813887)(1579.02731554,-212.91027414)(1577.61672431,-212.64985729)
\curveto(1576.22783449,-212.38944045)(1574.95830238,-212.10732221)(1573.808128,-211.80350256)
\curveto(1570.61802169,-210.95714782)(1568.35022502,-209.72016782)(1567.004738,-208.09256256)
\curveto(1565.68095239,-206.4432559)(1565.01905958,-204.42502537)(1565.01905958,-202.03787099)
\curveto(1565.01905958,-200.54047415)(1565.32287923,-199.12988292)(1565.93051853,-197.80609731)
\curveto(1566.55985923,-196.48231169)(1567.50387028,-195.2995852)(1568.76255169,-194.25791784)
\curveto(1569.97783028,-193.23795187)(1571.51862993,-192.43499994)(1573.38495063,-191.84906205)
\curveto(1575.27297273,-191.24142275)(1577.37800887,-190.9376031)(1579.70005905,-190.9376031)
\curveto(1581.87019939,-190.9376031)(1584.06204115,-191.20887065)(1586.2755843,-191.75140573)
\curveto(1588.51082886,-192.27223942)(1590.36629886,-192.91243082)(1591.8419943,-193.67197994)
\lineto(1591.8419943,-200.21495309)
\lineto(1591.51647325,-200.21495309)
\curveto(1589.9539722,-199.06477871)(1588.05509939,-198.09906625)(1585.81985483,-197.31781573)
\curveto(1583.58461027,-196.5148638)(1581.39276852,-196.11338783)(1579.24432957,-196.11338783)
\curveto(1577.00908501,-196.11338783)(1575.12106291,-196.5474159)(1573.58026326,-197.41547204)
\curveto(1572.03946361,-198.26182678)(1571.26906379,-199.53135888)(1571.26906379,-201.22406836)
\curveto(1571.26906379,-202.7214652)(1571.73564397,-203.84993818)(1572.66880432,-204.6094873)
\curveto(1573.58026326,-205.36903642)(1575.0559587,-205.98752642)(1577.09589063,-206.4649573)
\curveto(1578.22436361,-206.72537414)(1579.48304501,-206.98579098)(1580.87193483,-207.24620782)
\curveto(1582.28252606,-207.50662467)(1583.45440185,-207.74534011)(1584.3875622,-207.96235414)
\curveto(1587.23044606,-208.61339624)(1589.42228781,-209.73101852)(1590.96308746,-211.31522098)
\curveto(1592.50388711,-212.92112484)(1593.27428693,-215.04786238)(1593.27428693,-217.69543361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1608.63887643,-185.72926626)
\lineto(1601.73783012,-185.72926626)
\lineto(1601.73783012,-179.38160574)
\lineto(1608.63887643,-179.38160574)
\closepath
\moveto(1608.24825117,-228.17721149)
\lineto(1602.12845539,-228.17721149)
\lineto(1602.12845539,-191.81650994)
\lineto(1608.24825117,-191.81650994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1650.82641169,-228.17721149)
\lineto(1644.7066159,-228.17721149)
\lineto(1644.7066159,-207.47407256)
\curveto(1644.7066159,-205.80306449)(1644.60895959,-204.24056344)(1644.41364696,-202.78656941)
\curveto(1644.21833433,-201.31087397)(1643.86026117,-200.16069959)(1643.33942748,-199.33604625)
\curveto(1642.7968924,-198.42458731)(1642.01564187,-197.7518438)(1640.99567591,-197.31781573)
\curveto(1639.97570994,-196.86208625)(1638.65192433,-196.63422152)(1637.02431907,-196.63422152)
\curveto(1635.353311,-196.63422152)(1633.60634802,-197.04654818)(1631.78343013,-197.87120152)
\curveto(1629.96051223,-198.69585485)(1628.21354925,-199.74837292)(1626.54254118,-201.02875572)
\lineto(1626.54254118,-228.17721149)
\lineto(1620.4227454,-228.17721149)
\lineto(1620.4227454,-191.81650994)
\lineto(1626.54254118,-191.81650994)
\lineto(1626.54254118,-195.85297099)
\curveto(1628.45226469,-194.26876854)(1630.42709241,-193.03178854)(1632.46702434,-192.142031)
\curveto(1634.50695626,-191.25227345)(1636.6011417,-190.80739468)(1638.74958065,-190.80739468)
\curveto(1642.67753468,-190.80739468)(1645.67232836,-191.99012117)(1647.73396169,-194.35557415)
\curveto(1649.79559502,-196.72102713)(1650.82641169,-200.12814748)(1650.82641169,-204.5769352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1692.10251041,-224.04309413)
\curveto(1692.10251041,-230.20629272)(1690.70276989,-234.73103535)(1687.90328884,-237.61732201)
\curveto(1685.10380779,-240.50360867)(1680.79607919,-241.94675201)(1674.98010306,-241.94675201)
\curveto(1673.04867815,-241.94675201)(1671.16065604,-241.80569288)(1669.31603675,-241.52357464)
\curveto(1667.49311885,-241.2631578)(1665.69190237,-240.88338323)(1663.91238728,-240.38425095)
\lineto(1663.91238728,-234.13424675)
\lineto(1664.23790833,-234.13424675)
\curveto(1665.23617289,-234.52487201)(1666.82037535,-235.00230289)(1668.9905157,-235.56653938)
\curveto(1671.16065604,-236.15247727)(1673.33079639,-236.44544622)(1675.50093674,-236.44544622)
\curveto(1677.58427148,-236.44544622)(1679.30953306,-236.19588008)(1680.67672148,-235.6967478)
\curveto(1682.0439099,-235.19761552)(1683.10727867,-234.50317061)(1683.86682779,-233.61341307)
\curveto(1684.62637691,-232.76705833)(1685.168912,-231.74709237)(1685.49443305,-230.55351517)
\curveto(1685.8199541,-229.35993798)(1685.98271463,-228.02530167)(1685.98271463,-226.54960623)
\lineto(1685.98271463,-223.2292915)
\curveto(1684.13809533,-224.70498693)(1682.36943095,-225.81175851)(1680.67672148,-226.54960623)
\curveto(1679.00571341,-227.26575254)(1676.86812516,-227.6238257)(1674.26395674,-227.6238257)
\curveto(1669.92367605,-227.6238257)(1666.47315289,-226.06132465)(1663.91238728,-222.93632255)
\curveto(1661.37332307,-219.78961904)(1660.10379097,-215.36253273)(1660.10379097,-209.65506361)
\curveto(1660.10379097,-206.53006151)(1660.53781904,-203.83908748)(1661.40587518,-201.58214151)
\curveto(1662.29563272,-199.30349415)(1663.50006061,-197.33951713)(1665.01915886,-195.69021047)
\curveto(1666.42975008,-194.14941082)(1668.14416096,-192.95583363)(1670.16239148,-192.10947889)
\curveto(1672.18062201,-191.24142275)(1674.18800183,-190.80739468)(1676.18453095,-190.80739468)
\curveto(1678.28956709,-190.80739468)(1680.04738077,-191.02440872)(1681.457972,-191.45843679)
\curveto(1682.89026463,-191.87076345)(1684.39851217,-192.51095485)(1685.98271463,-193.37901099)
\lineto(1686.37333989,-191.81650994)
\lineto(1692.10251041,-191.81650994)
\closepath
\moveto(1685.98271463,-218.18371518)
\lineto(1685.98271463,-198.3594831)
\curveto(1684.35510937,-197.62163538)(1682.83601112,-197.10080169)(1681.4254199,-196.79698204)
\curveto(1680.03653007,-196.47146099)(1678.64764025,-196.30870047)(1677.25875043,-196.30870047)
\curveto(1673.89503288,-196.30870047)(1671.24746166,-197.43717345)(1669.31603675,-199.69411941)
\curveto(1667.38461184,-201.95106537)(1666.41889938,-205.2279773)(1666.41889938,-209.52485519)
\curveto(1666.41889938,-213.60471905)(1667.1350457,-216.69716904)(1668.56733833,-218.80220518)
\curveto(1669.99963096,-220.90724132)(1672.37593464,-221.95975939)(1675.69624937,-221.95975939)
\curveto(1677.47576446,-221.95975939)(1679.25527955,-221.62338764)(1681.03479463,-220.95064413)
\curveto(1682.83601112,-220.25619922)(1684.48531779,-219.33388957)(1685.98271463,-218.18371518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1764.56344654,-208.71105256)
\curveto(1764.56344654,-212.22667993)(1764.17282128,-215.29742852)(1763.39157075,-217.92329834)
\curveto(1762.63202163,-220.52746676)(1761.37334023,-222.69760711)(1759.61552655,-224.43371939)
\curveto(1757.94451848,-226.08302605)(1755.99139216,-227.28745395)(1753.7561476,-228.04700307)
\curveto(1751.52090304,-228.80655219)(1748.91673463,-229.18632675)(1745.94364235,-229.18632675)
\curveto(1742.90544586,-229.18632675)(1740.25787463,-228.78485079)(1738.00092867,-227.98189886)
\curveto(1735.74398271,-227.17894693)(1733.8451099,-225.99622044)(1732.30431025,-224.43371939)
\curveto(1730.54649657,-222.6542043)(1729.27696447,-220.50576536)(1728.49571394,-217.98840255)
\curveto(1727.73616482,-215.47103975)(1727.35639026,-212.37858975)(1727.35639026,-208.71105256)
\lineto(1727.35639026,-179.7071268)
\lineto(1733.8017071,-179.7071268)
\lineto(1733.8017071,-209.03657361)
\curveto(1733.8017071,-211.66244344)(1733.97531832,-213.73492747)(1734.32254078,-215.25402571)
\curveto(1734.69146464,-216.77312396)(1735.29910394,-218.15116308)(1736.14545867,-219.38814308)
\curveto(1737.10032043,-220.7987343)(1738.39155393,-221.86210308)(1740.01915919,-222.57824939)
\curveto(1741.66846586,-223.29439571)(1743.64329358,-223.65246886)(1745.94364235,-223.65246886)
\curveto(1748.26569252,-223.65246886)(1750.24052024,-223.30524641)(1751.8681255,-222.6108015)
\curveto(1753.49573076,-221.89465518)(1754.79781497,-220.82043571)(1755.77437813,-219.38814308)
\curveto(1756.62073286,-218.15116308)(1757.21752146,-216.74057185)(1757.56474392,-215.1563694)
\curveto(1757.93366778,-213.55046554)(1758.11812971,-211.56478712)(1758.11812971,-209.19933414)
\lineto(1758.11812971,-179.7071268)
\lineto(1764.56344654,-179.7071268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1806.81612318,-228.17721149)
\lineto(1800.6963274,-228.17721149)
\lineto(1800.6963274,-207.47407256)
\curveto(1800.6963274,-205.80306449)(1800.59867108,-204.24056344)(1800.40335845,-202.78656941)
\curveto(1800.20804582,-201.31087397)(1799.84997266,-200.16069959)(1799.32913898,-199.33604625)
\curveto(1798.78660389,-198.42458731)(1798.00535336,-197.7518438)(1796.9853874,-197.31781573)
\curveto(1795.96542143,-196.86208625)(1794.64163582,-196.63422152)(1793.01403056,-196.63422152)
\curveto(1791.34302249,-196.63422152)(1789.59605951,-197.04654818)(1787.77314162,-197.87120152)
\curveto(1785.95022372,-198.69585485)(1784.20326074,-199.74837292)(1782.53225267,-201.02875572)
\lineto(1782.53225267,-228.17721149)
\lineto(1776.41245689,-228.17721149)
\lineto(1776.41245689,-191.81650994)
\lineto(1782.53225267,-191.81650994)
\lineto(1782.53225267,-195.85297099)
\curveto(1784.44197618,-194.26876854)(1786.4168039,-193.03178854)(1788.45673583,-192.142031)
\curveto(1790.49666775,-191.25227345)(1792.59085319,-190.80739468)(1794.73929214,-190.80739468)
\curveto(1798.66724617,-190.80739468)(1801.66203985,-191.99012117)(1803.72367318,-194.35557415)
\curveto(1805.78530651,-196.72102713)(1806.81612318,-200.12814748)(1806.81612318,-204.5769352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1825.17548215,-185.72926626)
\lineto(1818.27443584,-185.72926626)
\lineto(1818.27443584,-179.38160574)
\lineto(1825.17548215,-179.38160574)
\closepath
\moveto(1824.78485688,-228.17721149)
\lineto(1818.6650611,-228.17721149)
\lineto(1818.6650611,-191.81650994)
\lineto(1824.78485688,-191.81650994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1855.83957215,-227.85169044)
\curveto(1854.68939776,-228.15551009)(1853.43071636,-228.40507623)(1852.06352794,-228.60038886)
\curveto(1850.71804093,-228.79570149)(1849.51361303,-228.89335781)(1848.45024426,-228.89335781)
\curveto(1844.73930426,-228.89335781)(1841.91812181,-227.89509325)(1839.9866969,-225.89856412)
\curveto(1838.05527199,-223.902035)(1837.08955953,-220.70107799)(1837.08955953,-216.29569308)
\lineto(1837.08955953,-196.95974257)
\lineto(1832.95544217,-196.95974257)
\lineto(1832.95544217,-191.81650994)
\lineto(1837.08955953,-191.81650994)
\lineto(1837.08955953,-181.36728416)
\lineto(1843.20935532,-181.36728416)
\lineto(1843.20935532,-191.81650994)
\lineto(1855.83957215,-191.81650994)
\lineto(1855.83957215,-196.95974257)
\lineto(1843.20935532,-196.95974257)
\lineto(1843.20935532,-213.52876414)
\curveto(1843.20935532,-215.43848764)(1843.25275813,-216.93588448)(1843.33956374,-218.02095466)
\curveto(1843.42636935,-219.08432343)(1843.730189,-220.08258799)(1844.25102269,-221.01574834)
\curveto(1844.72845356,-221.88380448)(1845.37949567,-222.52399588)(1846.204149,-222.93632255)
\curveto(1847.05050374,-223.32694781)(1848.33088654,-223.52226044)(1850.04529742,-223.52226044)
\curveto(1851.04356198,-223.52226044)(1852.08522935,-223.38120132)(1853.17029952,-223.09908307)
\curveto(1854.2553697,-222.79526343)(1855.03662022,-222.54569729)(1855.5140511,-222.35038465)
\lineto(1855.83957215,-222.35038465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.04981415,linecolor=curcolor]
{
\newpath
\moveto(692.65213228,1009.0104378)
\lineto(692.65213228,1129.44038098)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.80844917,1064.765166)
\lineto(692.54556734,1137.47464579)
\lineto(719.2826796,1064.765162)
\curveto(703.49709924,1076.38109701)(681.89968561,1076.31416574)(665.80844917,1064.765166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.15924723,linecolor=curcolor]
{
\newpath
\moveto(665.80844917,1064.765166)
\lineto(692.54556734,1137.47464579)
\lineto(719.2826796,1064.765162)
\curveto(703.49709924,1076.38109701)(681.89968561,1076.31416574)(665.80844917,1064.765166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97647059 0.97647059 0.97647059}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2562.57850947,852.44996078)
\lineto(2982.96386719,852.44996078)
\lineto(2982.96386719,572.38824319)
\lineto(2562.57850947,572.38824319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.60389296,linecolor=curcolor]
{
\newpath
\moveto(2562.57850947,852.44996078)
\lineto(2982.96386719,852.44996078)
\lineto(2982.96386719,572.38824319)
\lineto(2562.57850947,572.38824319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2728.19221497,727.65181894)
\lineto(2723.68050419,727.65181894)
\lineto(2723.68050419,756.8867933)
\lineto(2714.24692712,736.99425034)
\lineto(2711.55812979,736.99425034)
\lineto(2702.19291197,756.8867933)
\lineto(2702.19291197,727.65181894)
\lineto(2697.97742463,727.65181894)
\lineto(2697.97742463,761.58079542)
\lineto(2704.12975751,761.58079542)
\lineto(2713.17596547,742.69085486)
\lineto(2721.92595,761.58079542)
\lineto(2728.19221497,761.58079542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2758.31585715,739.93369827)
\lineto(2739.5626351,739.93369827)
\curveto(2739.5626351,738.3690309)(2739.79809475,737.00184582)(2740.26901406,735.83214302)
\curveto(2740.73993336,734.67763118)(2741.38554854,733.72819709)(2742.20585959,732.98384077)
\curveto(2742.99578875,732.25467539)(2743.93003189,731.70780136)(2745.00858901,731.34321867)
\curveto(2746.10233708,730.97863598)(2747.30242176,730.79634463)(2748.60884306,730.79634463)
\curveto(2750.34061083,730.79634463)(2752.07997408,731.13814091)(2753.8269328,731.82173345)
\curveto(2755.58908246,732.52051693)(2756.84233545,733.20410948)(2757.58669177,733.87251107)
\lineto(2757.81455595,733.87251107)
\lineto(2757.81455595,729.20129537)
\curveto(2756.37141614,728.59365756)(2754.89789444,728.08476089)(2753.39399085,727.67460536)
\curveto(2751.89008726,727.26444984)(2750.31022894,727.05937207)(2748.6544159,727.05937207)
\curveto(2744.43133309,727.05937207)(2741.13489794,728.19869298)(2738.76511047,730.47733478)
\curveto(2736.39532299,732.77116753)(2735.21042925,736.02202984)(2735.21042925,740.22992171)
\curveto(2735.21042925,744.39224074)(2736.34215468,747.69627135)(2738.60560554,750.14201356)
\curveto(2740.88424734,752.58775576)(2743.87686358,753.81062686)(2747.58345425,753.81062686)
\curveto(2751.0166079,753.81062686)(2753.6598324,752.80802447)(2755.51312773,750.80281968)
\curveto(2757.38161401,748.79761489)(2758.31585715,745.94931264)(2758.31585715,742.25791291)
\closepath
\moveto(2754.14594265,743.21494247)
\curveto(2754.1307517,745.46320239)(2753.56109125,747.20256563)(2752.43696129,748.4330322)
\curveto(2751.32802228,749.66349878)(2749.63423187,750.27873207)(2747.35559007,750.27873207)
\curveto(2745.06175732,750.27873207)(2743.2312484,749.602735)(2741.86406332,748.25074086)
\curveto(2740.51206918,746.89874672)(2739.74492644,745.22014726)(2739.5626351,743.21494247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2801.95185041,727.65181894)
\lineto(2797.66800381,727.65181894)
\lineto(2797.66800381,742.14398082)
\curveto(2797.66800381,743.23772889)(2797.6148355,744.29349959)(2797.50849889,745.31129293)
\curveto(2797.41735321,746.32908627)(2797.21227545,747.14180185)(2796.8932656,747.74943966)
\curveto(2796.54387385,748.40265031)(2796.04257266,748.89635604)(2795.38936201,749.23055684)
\curveto(2794.73615136,749.56475763)(2793.79431274,749.73185803)(2792.56384617,749.73185803)
\curveto(2791.36376148,749.73185803)(2790.1636768,749.42803913)(2788.96359212,748.82040131)
\curveto(2787.76350743,748.22795444)(2786.56342275,747.46840717)(2785.36333807,746.54175951)
\curveto(2785.4089109,746.19236776)(2785.44688826,745.78221224)(2785.47727016,745.31129293)
\curveto(2785.50765205,744.85556457)(2785.52284299,744.39983621)(2785.52284299,743.94410785)
\lineto(2785.52284299,727.65181894)
\lineto(2781.2389964,727.65181894)
\lineto(2781.2389964,742.14398082)
\curveto(2781.2389964,743.26811078)(2781.18582809,744.33147696)(2781.07949147,745.33407935)
\curveto(2780.9883458,746.35187269)(2780.78326804,747.16458827)(2780.46425818,747.77222608)
\curveto(2780.11486644,748.42543673)(2779.61356524,748.91154698)(2778.96035459,749.23055684)
\curveto(2778.30714394,749.56475763)(2777.36530533,749.73185803)(2776.13483876,749.73185803)
\curveto(2774.96513596,749.73185803)(2773.7878377,749.44323007)(2772.60294396,748.86597415)
\curveto(2771.43324116,748.28871822)(2770.26353837,747.55195737)(2769.09383558,746.6556916)
\lineto(2769.09383558,727.65181894)
\lineto(2764.80998898,727.65181894)
\lineto(2764.80998898,753.1042479)
\lineto(2769.09383558,753.1042479)
\lineto(2769.09383558,750.27873207)
\curveto(2770.43063877,751.38767108)(2771.75984649,752.25355496)(2773.08145874,752.87638372)
\curveto(2774.41826193,753.49921248)(2775.83861532,753.81062686)(2777.34251891,753.81062686)
\curveto(2779.07428668,753.81062686)(2780.54021291,753.44604418)(2781.7402976,752.7168788)
\curveto(2782.95557322,751.98771342)(2783.85943447,750.97751555)(2784.45188134,749.6862852)
\curveto(2786.18364911,751.14461595)(2787.76350743,752.19279118)(2789.1914563,752.83081089)
\curveto(2790.61940516,753.48402154)(2792.14609517,753.81062686)(2793.77152633,753.81062686)
\curveto(2796.56666027,753.81062686)(2798.62503337,752.95993392)(2799.94664562,751.25854804)
\curveto(2801.28344881,749.57235311)(2801.95185041,747.2101611)(2801.95185041,744.17197203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2831.89320707,740.36664022)
\curveto(2831.89320707,736.21951213)(2830.8298409,732.9458634)(2828.70310855,730.54569404)
\curveto(2826.57637619,728.14552467)(2823.72807394,726.94543998)(2820.15820178,726.94543998)
\curveto(2816.55794773,726.94543998)(2813.69445452,728.14552467)(2811.56772217,730.54569404)
\curveto(2809.45618077,732.9458634)(2808.40041006,736.21951213)(2808.40041006,740.36664022)
\curveto(2808.40041006,744.5137683)(2809.45618077,747.78741703)(2811.56772217,750.18758639)
\curveto(2813.69445452,752.60294671)(2816.55794773,753.81062686)(2820.15820178,753.81062686)
\curveto(2823.72807394,753.81062686)(2826.57637619,752.60294671)(2828.70310855,750.18758639)
\curveto(2830.8298409,747.78741703)(2831.89320707,744.5137683)(2831.89320707,740.36664022)
\closepath
\moveto(2827.47264197,740.36664022)
\curveto(2827.47264197,743.66307536)(2826.82702679,746.10881756)(2825.53579644,747.70386683)
\curveto(2824.24456608,749.31410704)(2822.45203453,750.11922714)(2820.15820178,750.11922714)
\curveto(2817.83398714,750.11922714)(2816.02626464,749.31410704)(2814.73503428,747.70386683)
\curveto(2813.45899487,746.10881756)(2812.82097517,743.66307536)(2812.82097517,740.36664022)
\curveto(2812.82097517,737.17654169)(2813.46659034,734.7535859)(2814.7578207,733.09777286)
\curveto(2816.04905106,731.45715076)(2817.84917808,730.63683971)(2820.15820178,730.63683971)
\curveto(2822.43684358,730.63683971)(2824.22177966,731.44955529)(2825.51301002,733.07498644)
\curveto(2826.81943132,734.71560854)(2827.47264197,737.1461598)(2827.47264197,740.36664022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2854.42896857,748.4330322)
\lineto(2854.20110439,748.4330322)
\curveto(2853.56308468,748.58494166)(2852.94025592,748.69127828)(2852.33261811,748.75204206)
\curveto(2851.74017124,748.82799678)(2851.03379228,748.86597415)(2850.21348123,748.86597415)
\curveto(2848.89186898,748.86597415)(2847.61582957,748.56975071)(2846.385363,747.97730384)
\curveto(2845.15489642,747.40004792)(2843.97000268,746.64809612)(2842.83068178,745.72144846)
\lineto(2842.83068178,727.65181894)
\lineto(2838.54683519,727.65181894)
\lineto(2838.54683519,753.1042479)
\lineto(2842.83068178,753.1042479)
\lineto(2842.83068178,749.34448893)
\curveto(2844.53206766,750.71167401)(2846.02837578,751.67629904)(2847.31960614,752.23836402)
\curveto(2848.62602744,752.81561994)(2849.95523516,753.1042479)(2851.3072293,753.1042479)
\curveto(2852.05158562,753.1042479)(2852.59086418,753.08146149)(2852.92506498,753.03588865)
\curveto(2853.25926577,753.00550676)(2853.76056697,752.93714751)(2854.42896857,752.83081089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2880.51941888,753.1042479)
\lineto(2865.66267431,718.26381471)
\lineto(2861.08260429,718.26381471)
\lineto(2865.82217924,728.88228552)
\lineto(2855.68222321,753.1042479)
\lineto(2860.33065249,753.1042479)
\lineto(2868.14639388,734.23709376)
\lineto(2876.03049453,753.1042479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2689.81988664,679.00281641)
\curveto(2689.81988664,677.68120416)(2689.50847226,676.37478286)(2688.8856435,675.0835525)
\curveto(2688.27800568,673.79232215)(2687.41971727,672.69857408)(2686.31077826,671.8023083)
\curveto(2685.09550263,670.8300878)(2683.67514923,670.07054053)(2682.04971808,669.5236665)
\curveto(2680.43947787,668.97679247)(2678.49503686,668.70335545)(2676.21639506,668.70335545)
\curveto(2673.77065286,668.70335545)(2671.56796578,668.93121963)(2669.60833383,669.38694799)
\curveto(2667.66389282,669.84267635)(2665.68147445,670.51867342)(2663.66107871,671.4149392)
\lineto(2663.66107871,677.06597087)
\lineto(2663.98008857,677.06597087)
\curveto(2665.69666539,675.63802201)(2667.67908376,674.53667847)(2669.92734368,673.76194026)
\curveto(2672.17560359,672.98720204)(2674.287145,672.59983294)(2676.2619679,672.59983294)
\curveto(2679.05710184,672.59983294)(2681.22940703,673.12392055)(2682.77888346,674.17209578)
\curveto(2684.34355083,675.22027101)(2685.12588452,676.61783799)(2685.12588452,678.3647967)
\curveto(2685.12588452,679.86870029)(2684.75370636,680.97763931)(2684.00935003,681.69161374)
\curveto(2683.28018465,682.40558817)(2682.16365017,682.96005768)(2680.65974658,683.35502226)
\curveto(2679.52042568,683.65884116)(2678.28236363,683.90949176)(2676.94556044,684.10697405)
\curveto(2675.62394819,684.30445634)(2674.21878574,684.55510694)(2672.7300731,684.85892585)
\curveto(2669.72226592,685.49694555)(2667.48919695,686.58309815)(2666.03086619,688.11738363)
\curveto(2664.58772638,689.66686006)(2663.86615648,691.67966032)(2663.86615648,694.15578441)
\curveto(2663.86615648,696.99649119)(2665.06624116,699.32070584)(2667.46641053,701.12842833)
\curveto(2669.8665799,702.95134178)(2672.91236444,703.8627985)(2676.60376417,703.8627985)
\curveto(2678.98874259,703.8627985)(2681.17623872,703.63493432)(2683.16625256,703.17920596)
\curveto(2685.15626641,702.7234776)(2686.91841607,702.16141262)(2688.45270155,701.49301102)
\lineto(2688.45270155,696.1609892)
\lineto(2688.1336917,696.1609892)
\curveto(2686.84246134,697.25473727)(2685.14107546,698.15859852)(2683.02953406,698.87257295)
\curveto(2680.9331836,699.60173833)(2678.78366483,699.96632101)(2676.58097775,699.96632101)
\curveto(2674.16561744,699.96632101)(2672.22117643,699.46501982)(2670.74765473,698.46241742)
\curveto(2669.28932397,697.45981503)(2668.5601586,696.16858467)(2668.5601586,694.58872635)
\curveto(2668.5601586,693.17596844)(2668.92474128,692.06702942)(2669.65390666,691.26190932)
\curveto(2670.38307204,690.45678921)(2671.66670692,689.84155593)(2673.50481131,689.41620946)
\curveto(2674.47703182,689.20353622)(2675.85940784,688.94529015)(2677.6519394,688.64147124)
\curveto(2679.44447095,688.33765234)(2680.96356549,688.02623796)(2682.20922301,687.7072281)
\curveto(2684.73091994,687.03882651)(2686.62978811,686.02862864)(2687.90582752,684.6766345)
\curveto(2689.18186693,683.32464037)(2689.81988664,681.43336767)(2689.81988664,679.00281641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2715.54575174,670.913638)
\curveto(2714.11780288,670.23004546)(2712.75821327,669.69836237)(2711.46698291,669.31858874)
\curveto(2710.1909435,668.9388151)(2708.83135389,668.74892829)(2707.38821408,668.74892829)
\curveto(2705.55010969,668.74892829)(2703.86391475,669.01476983)(2702.32962927,669.54645292)
\curveto(2700.79534379,670.09332695)(2699.48132702,670.913638)(2698.38757895,672.00738607)
\curveto(2697.27863994,673.10113413)(2696.42035152,674.48351016)(2695.81271371,676.15451415)
\curveto(2695.20507589,677.82551814)(2694.90125699,679.77755462)(2694.90125699,682.01062359)
\curveto(2694.90125699,686.17294262)(2696.04057789,689.43899588)(2698.31921969,691.80878335)
\curveto(2700.61305244,694.17857083)(2703.63605057,695.36346457)(2707.38821408,695.36346457)
\curveto(2708.84654483,695.36346457)(2710.2744937,695.15838681)(2711.67206067,694.74823128)
\curveto(2713.08481859,694.33807576)(2714.37604895,693.83677456)(2715.54575174,693.24432769)
\lineto(2715.54575174,688.48196632)
\lineto(2715.31788756,688.48196632)
\curveto(2714.01146626,689.49975966)(2712.65947212,690.28209334)(2711.26190515,690.82896738)
\curveto(2709.87952912,691.37584141)(2708.52753498,691.64927843)(2707.20592273,691.64927843)
\curveto(2704.77537148,691.64927843)(2702.85371689,690.82896738)(2701.44095897,689.18834528)
\curveto(2700.04339199,687.56291412)(2699.34460851,685.17034023)(2699.34460851,682.01062359)
\curveto(2699.34460851,678.94205263)(2700.02820105,676.57986062)(2701.39538613,674.92404758)
\curveto(2702.77776216,673.28342548)(2704.71460769,672.46311443)(2707.20592273,672.46311443)
\curveto(2708.07180662,672.46311443)(2708.95288145,672.57704652)(2709.84914723,672.8049107)
\curveto(2710.745413,673.03277488)(2711.55053311,673.32899831)(2712.26450754,673.693581)
\curveto(2712.8873363,674.01259086)(2713.4721877,674.34679165)(2714.01906173,674.6961834)
\curveto(2714.56593576,675.06076609)(2714.99887771,675.37218047)(2715.31788756,675.63042654)
\lineto(2715.54575174,675.63042654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2742.34258034,669.31858874)
\lineto(2738.05873374,669.31858874)
\lineto(2738.05873374,683.81075062)
\curveto(2738.05873374,684.98045341)(2737.99037449,686.07420148)(2737.85365598,687.09199482)
\curveto(2737.71693747,688.1249791)(2737.46628687,688.93009921)(2737.10170419,689.50735513)
\curveto(2736.72193055,690.14537483)(2736.17505652,690.61629414)(2735.46108209,690.92011305)
\curveto(2734.74710765,691.2391229)(2733.82045999,691.39862783)(2732.68113908,691.39862783)
\curveto(2731.51143629,691.39862783)(2730.28856519,691.10999987)(2729.01252578,690.53274394)
\curveto(2727.73648637,689.95548802)(2726.51361527,689.21872717)(2725.34391247,688.32246139)
\lineto(2725.34391247,669.31858874)
\lineto(2721.06006588,669.31858874)
\lineto(2721.06006588,704.77425522)
\lineto(2725.34391247,704.77425522)
\lineto(2725.34391247,691.94550186)
\curveto(2726.68071566,693.05444087)(2728.06309169,693.92032476)(2729.49104056,694.54315352)
\curveto(2730.91898942,695.16598228)(2732.38491565,695.47739666)(2733.88881924,695.47739666)
\curveto(2736.63838035,695.47739666)(2738.73473081,694.64949014)(2740.17787062,692.99367709)
\curveto(2741.62101043,691.33786405)(2742.34258034,688.95288562)(2742.34258034,685.83874182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2771.89655908,681.60046807)
\lineto(2753.14333703,681.60046807)
\curveto(2753.14333703,680.03580069)(2753.37879668,678.66861561)(2753.84971599,677.49891282)
\curveto(2754.3206353,676.34440097)(2754.96625047,675.39496688)(2755.78656152,674.65061056)
\curveto(2756.57649068,673.92144518)(2757.51073382,673.37457115)(2758.58929094,673.00998846)
\curveto(2759.68303901,672.64540577)(2760.88312369,672.46311443)(2762.189545,672.46311443)
\curveto(2763.92131277,672.46311443)(2765.66067601,672.8049107)(2767.40763473,673.48850324)
\curveto(2769.16978439,674.18728673)(2770.42303738,674.87087927)(2771.16739371,675.53928086)
\lineto(2771.39525789,675.53928086)
\lineto(2771.39525789,670.86806516)
\curveto(2769.95211808,670.26042735)(2768.47859638,669.75153068)(2766.97469279,669.34137516)
\curveto(2765.47078919,668.93121963)(2763.89093088,668.72614187)(2762.23511783,668.72614187)
\curveto(2758.01203502,668.72614187)(2754.71559988,669.86546277)(2752.3458124,672.14410458)
\curveto(2749.97602492,674.43793733)(2748.79113118,677.68879963)(2748.79113118,681.8966915)
\curveto(2748.79113118,686.05901053)(2749.92285661,689.36304115)(2752.18630747,691.80878335)
\curveto(2754.46494928,694.25452556)(2757.45756551,695.47739666)(2761.16415618,695.47739666)
\curveto(2764.59730984,695.47739666)(2767.24053433,694.47479426)(2769.09382966,692.46958948)
\curveto(2770.96231594,690.46438469)(2771.89655908,687.61608243)(2771.89655908,683.92468271)
\closepath
\moveto(2767.72664458,684.88171227)
\curveto(2767.71145364,687.12997218)(2767.14179318,688.86933542)(2766.01766323,690.099802)
\curveto(2764.90872422,691.33026857)(2763.21493381,691.94550186)(2760.936292,691.94550186)
\curveto(2758.64245925,691.94550186)(2756.81195034,691.26950479)(2755.44476525,689.91751065)
\curveto(2754.09277112,688.56551652)(2753.32562837,686.88691705)(2753.14333703,684.88171227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2799.03518567,669.31858874)
\lineto(2794.75133908,669.31858874)
\lineto(2794.75133908,671.98459965)
\curveto(2793.5208725,670.92123347)(2792.23723762,670.09332695)(2790.90043443,669.50088008)
\curveto(2789.56363123,668.90843321)(2788.11289595,668.61220978)(2786.54822858,668.61220978)
\curveto(2783.51003951,668.61220978)(2781.09467919,669.78191257)(2779.30214764,672.12131816)
\curveto(2777.52480703,674.46072374)(2776.63613673,677.70399058)(2776.63613673,681.85111866)
\curveto(2776.63613673,684.00823291)(2776.93995564,685.9298875)(2777.54759345,687.61608243)
\curveto(2778.17042221,689.30227737)(2779.00592421,690.7378217)(2780.05409944,691.92271544)
\curveto(2781.08708372,693.07722729)(2782.2871684,693.95830212)(2783.65435349,694.56593994)
\curveto(2785.03672952,695.17357775)(2786.46467838,695.47739666)(2787.93820008,695.47739666)
\curveto(2789.27500327,695.47739666)(2790.45989701,695.33308268)(2791.4928813,695.04445472)
\curveto(2792.52586558,694.7710177)(2793.61201817,694.33807576)(2794.75133908,693.74562889)
\lineto(2794.75133908,704.77425522)
\lineto(2799.03518567,704.77425522)
\closepath
\moveto(2794.75133908,675.5848537)
\lineto(2794.75133908,690.19094767)
\curveto(2793.59682723,690.70743981)(2792.56384294,691.06442703)(2791.65238622,691.26190932)
\curveto(2790.7409295,691.45939161)(2789.74592258,691.55813275)(2788.66736546,691.55813275)
\curveto(2786.26719609,691.55813275)(2784.39870981,690.72263076)(2783.06190662,689.05162677)
\curveto(2781.72510343,687.38062278)(2781.05670183,685.0108353)(2781.05670183,681.94226434)
\curveto(2781.05670183,678.91926621)(2781.57319397,676.61783799)(2782.60617826,675.03797967)
\curveto(2783.63916254,673.4733123)(2785.29497559,672.69097861)(2787.57361739,672.69097861)
\curveto(2788.78889302,672.69097861)(2790.0193596,672.95682015)(2791.26501712,673.48850324)
\curveto(2792.51067464,674.03537727)(2793.67278196,674.73416076)(2794.75133908,675.5848537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2828.56639001,669.31858874)
\lineto(2824.28254342,669.31858874)
\lineto(2824.28254342,672.14410458)
\curveto(2822.83940361,671.00478367)(2821.45702758,670.13130431)(2820.13541533,669.5236665)
\curveto(2818.81380308,668.91602869)(2817.35547233,668.61220978)(2815.76042307,668.61220978)
\curveto(2813.08681668,668.61220978)(2811.00565717,669.42492535)(2809.51694452,671.05035651)
\curveto(2808.02823187,672.69097861)(2807.28387555,675.09114798)(2807.28387555,678.25086461)
\lineto(2807.28387555,694.7710177)
\lineto(2811.56772214,694.7710177)
\lineto(2811.56772214,680.27885582)
\curveto(2811.56772214,678.98762546)(2811.62848593,677.87868645)(2811.75001349,676.95203878)
\curveto(2811.87154105,676.04058206)(2812.12978712,675.25824838)(2812.5247517,674.60503772)
\curveto(2812.93490723,673.93663613)(2813.46659032,673.45052588)(2814.11980097,673.14670697)
\curveto(2814.77301162,672.84288806)(2815.7224457,672.69097861)(2816.96810322,672.69097861)
\curveto(2818.07704223,672.69097861)(2819.28472239,672.97960657)(2820.59114369,673.55686249)
\curveto(2821.91275594,674.13411842)(2823.14322251,674.87087927)(2824.28254342,675.76714505)
\lineto(2824.28254342,694.7710177)
\lineto(2828.56639001,694.7710177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2841.32677865,669.31858874)
\lineto(2837.04293206,669.31858874)
\lineto(2837.04293206,704.77425522)
\lineto(2841.32677865,704.77425522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2871.15419857,681.60046807)
\lineto(2852.40097652,681.60046807)
\curveto(2852.40097652,680.03580069)(2852.63643617,678.66861561)(2853.10735548,677.49891282)
\curveto(2853.57827478,676.34440097)(2854.22388996,675.39496688)(2855.04420101,674.65061056)
\curveto(2855.83413017,673.92144518)(2856.76837331,673.37457115)(2857.84693043,673.00998846)
\curveto(2858.9406785,672.64540577)(2860.14076318,672.46311443)(2861.44718448,672.46311443)
\curveto(2863.17895225,672.46311443)(2864.9183155,672.8049107)(2866.66527422,673.48850324)
\curveto(2868.42742388,674.18728673)(2869.68067687,674.87087927)(2870.42503319,675.53928086)
\lineto(2870.65289737,675.53928086)
\lineto(2870.65289737,670.86806516)
\curveto(2869.20975756,670.26042735)(2867.73623586,669.75153068)(2866.23233227,669.34137516)
\curveto(2864.72842868,668.93121963)(2863.14857036,668.72614187)(2861.49275732,668.72614187)
\curveto(2857.26967451,668.72614187)(2853.97323936,669.86546277)(2851.60345189,672.14410458)
\curveto(2849.23366441,674.43793733)(2848.04877067,677.68879963)(2848.04877067,681.8966915)
\curveto(2848.04877067,686.05901053)(2849.1804961,689.36304115)(2851.44394696,691.80878335)
\curveto(2853.72258876,694.25452556)(2856.715205,695.47739666)(2860.42179567,695.47739666)
\curveto(2863.85494932,695.47739666)(2866.49817382,694.47479426)(2868.35146915,692.46958948)
\curveto(2870.21995543,690.46438469)(2871.15419857,687.61608243)(2871.15419857,683.92468271)
\closepath
\moveto(2866.98428407,684.88171227)
\curveto(2866.96909312,687.12997218)(2866.39943267,688.86933542)(2865.27530271,690.099802)
\curveto(2864.1663637,691.33026857)(2862.47257329,691.94550186)(2860.19393149,691.94550186)
\curveto(2857.90009874,691.94550186)(2856.06958982,691.26950479)(2854.70240474,689.91751065)
\curveto(2853.3504106,688.56551652)(2852.58326786,686.88691705)(2852.40097652,684.88171227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2893.53046379,690.099802)
\lineto(2893.3025996,690.099802)
\curveto(2892.6645799,690.25171145)(2892.04175114,690.35804807)(2891.43411332,690.41881185)
\curveto(2890.84166646,690.49476658)(2890.1352875,690.53274394)(2889.31497645,690.53274394)
\curveto(2887.9933642,690.53274394)(2886.71732479,690.23652051)(2885.48685821,689.64407364)
\curveto(2884.25639164,689.06681771)(2883.0714979,688.31486592)(2881.932177,687.38821825)
\lineto(2881.932177,669.31858874)
\lineto(2877.6483304,669.31858874)
\lineto(2877.6483304,694.7710177)
\lineto(2881.932177,694.7710177)
\lineto(2881.932177,691.01125872)
\curveto(2883.63356288,692.3784438)(2885.129871,693.34306883)(2886.42110135,693.90513381)
\curveto(2887.72752266,694.48238974)(2889.05673037,694.7710177)(2890.40872451,694.7710177)
\curveto(2891.15308084,694.7710177)(2891.6923594,694.74823128)(2892.02656019,694.70265844)
\curveto(2892.36076099,694.67227655)(2892.86206219,694.6039173)(2893.53046379,694.49758068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2984.24008819,749.36409827)
\lineto(3188.6960126,747.47687811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.59906787,linecolor=curcolor]
{
\newpath
\moveto(2984.24008819,749.36409827)
\lineto(3188.6960126,747.47687811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3129.07133493,772.8719719)
\lineto(3196.1322716,747.50686756)
\lineto(3128.6145349,723.38399033)
\curveto(3139.49940353,737.89360342)(3139.62195463,757.88160463)(3129.07133493,772.8719719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.84935916,linecolor=curcolor]
{
\newpath
\moveto(3129.07133493,772.8719719)
\lineto(3196.1322716,747.50686756)
\lineto(3128.6145349,723.38399033)
\curveto(3139.49940353,737.89360342)(3139.62195463,757.88160463)(3129.07133493,772.8719719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2995.59390236,681.3320315)
\lineto(3200.65409764,679.93640315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.54970689,linecolor=curcolor]
{
\newpath
\moveto(2995.59390236,681.3320315)
\lineto(3200.65409764,679.93640315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3054.75378319,656.30416949)
\lineto(2988.22329461,681.28443739)
\lineto(3055.0876365,705.35682209)
\curveto(3044.333626,690.94901093)(3044.26018629,671.13698624)(3054.75378319,656.30416949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.81542348,linecolor=curcolor]
{
\newpath
\moveto(3054.75378319,656.30416949)
\lineto(2988.22329461,681.28443739)
\lineto(3055.0876365,705.35682209)
\curveto(3044.333626,690.94901093)(3044.26018629,671.13698624)(3054.75378319,656.30416949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3835.70543553,400.35575326)
\lineto(3813.35195942,400.35575326)
\lineto(3813.35195942,434.28472974)
\lineto(3835.70543553,434.28472974)
\lineto(3835.70543553,430.27432016)
\lineto(3817.8636702,430.27432016)
\lineto(3817.8636702,420.9774616)
\lineto(3835.70543553,420.9774616)
\lineto(3835.70543553,416.96705202)
\lineto(3817.8636702,416.96705202)
\lineto(3817.8636702,404.36616284)
\lineto(3835.70543553,404.36616284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3864.57582714,400.35575326)
\lineto(3859.17544606,400.35575326)
\lineto(3851.95215154,410.1311266)
\lineto(3844.68328418,400.35575326)
\lineto(3839.69305863,400.35575326)
\lineto(3849.6279369,413.04778811)
\lineto(3839.7842043,425.80818222)
\lineto(3845.18458538,425.80818222)
\lineto(3852.36230707,416.1923138)
\lineto(3859.56281517,425.80818222)
\lineto(3864.57582714,425.80818222)
\lineto(3854.57258962,413.27565229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3883.37461979,400.58361744)
\curveto(3882.56949969,400.37094421)(3881.68842486,400.19624833)(3880.7313953,400.05952983)
\curveto(3879.78955669,399.92281132)(3878.94645922,399.85445206)(3878.2021029,399.85445206)
\curveto(3875.60445124,399.85445206)(3873.62962834,400.55323555)(3872.2776342,401.95080252)
\curveto(3870.92564006,403.3483695)(3870.249643,405.58903394)(3870.249643,408.67279585)
\lineto(3870.249643,422.20792817)
\lineto(3867.3557679,422.20792817)
\lineto(3867.3557679,425.80818222)
\lineto(3870.249643,425.80818222)
\lineto(3870.249643,433.12262242)
\lineto(3874.53348959,433.12262242)
\lineto(3874.53348959,425.80818222)
\lineto(3883.37461979,425.80818222)
\lineto(3883.37461979,422.20792817)
\lineto(3874.53348959,422.20792817)
\lineto(3874.53348959,410.60964138)
\curveto(3874.53348959,409.27283819)(3874.56387148,408.22466296)(3874.62463526,407.46511569)
\curveto(3874.68539904,406.72075937)(3874.89807228,406.02197588)(3875.26265497,405.36876523)
\curveto(3875.59685577,404.76112742)(3876.05258413,404.31299453)(3876.62984005,404.02436657)
\curveto(3877.22228692,403.75092955)(3878.1185527,403.61421104)(3879.31863738,403.61421104)
\curveto(3880.01742087,403.61421104)(3880.74658624,403.71295219)(3881.50613351,403.91043448)
\curveto(3882.26568078,404.12310771)(3882.81255481,404.29780358)(3883.14675561,404.43452209)
\lineto(3883.37461979,404.43452209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3909.8752261,412.63763259)
\lineto(3891.12200404,412.63763259)
\curveto(3891.12200404,411.07296522)(3891.35746369,409.70578013)(3891.828383,408.53607734)
\curveto(3892.29930231,407.38156549)(3892.94491749,406.43213141)(3893.76522854,405.68777508)
\curveto(3894.55515769,404.95860971)(3895.48940083,404.41173567)(3896.56795796,404.04715298)
\curveto(3897.66170602,403.6825703)(3898.86179071,403.50027895)(3900.16821201,403.50027895)
\curveto(3901.89997978,403.50027895)(3903.63934302,403.84207522)(3905.38630174,404.52566776)
\curveto(3907.1484514,405.22445125)(3908.4017044,405.90804379)(3909.14606072,406.57644539)
\lineto(3909.3739249,406.57644539)
\lineto(3909.3739249,401.90522969)
\curveto(3907.93078509,401.29759187)(3906.45726339,400.7886952)(3904.9533598,400.37853968)
\curveto(3903.44945621,399.96838415)(3901.86959789,399.76330639)(3900.21378484,399.76330639)
\curveto(3895.99070203,399.76330639)(3892.69426689,400.90262729)(3890.32447941,403.1812691)
\curveto(3887.95469193,405.47510185)(3886.76979819,408.72596416)(3886.76979819,412.93385602)
\curveto(3886.76979819,417.09617505)(3887.90152362,420.40020567)(3890.16497448,422.84594788)
\curveto(3892.44361629,425.29169008)(3895.43623253,426.51456118)(3899.14282319,426.51456118)
\curveto(3902.57597685,426.51456118)(3905.21920134,425.51195879)(3907.07249668,423.506754)
\curveto(3908.94098296,421.50154921)(3909.8752261,418.65324695)(3909.8752261,414.96184723)
\closepath
\moveto(3905.70531159,415.91887679)
\curveto(3905.69012065,418.1671367)(3905.1204602,419.90649995)(3903.99633024,421.13696652)
\curveto(3902.88739123,422.3674331)(3901.19360082,422.98266638)(3898.91495901,422.98266638)
\curveto(3896.62112626,422.98266638)(3894.79061735,422.30666931)(3893.42343226,420.95467518)
\curveto(3892.07143813,419.60268104)(3891.30429539,417.92408158)(3891.12200404,415.91887679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3932.25149131,421.13696652)
\lineto(3932.02362713,421.13696652)
\curveto(3931.38560742,421.28887598)(3930.76277866,421.39521259)(3930.15514085,421.45597637)
\curveto(3929.56269398,421.5319311)(3928.85631502,421.56990846)(3928.03600397,421.56990846)
\curveto(3926.71439172,421.56990846)(3925.43835231,421.27368503)(3924.20788574,420.68123816)
\curveto(3922.97741916,420.10398224)(3921.79252542,419.35203044)(3920.65320452,418.42538277)
\lineto(3920.65320452,400.35575326)
\lineto(3916.36935793,400.35575326)
\lineto(3916.36935793,425.80818222)
\lineto(3920.65320452,425.80818222)
\lineto(3920.65320452,422.04842324)
\curveto(3922.3545904,423.41560833)(3923.85089852,424.38023336)(3925.14212888,424.94229834)
\curveto(3926.44855018,425.51955426)(3927.7777579,425.80818222)(3929.12975204,425.80818222)
\curveto(3929.87410836,425.80818222)(3930.41338692,425.7853958)(3930.74758772,425.73982297)
\curveto(3931.08178852,425.70944108)(3931.58308971,425.64108182)(3932.25149131,425.5347452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3957.61276904,400.35575326)
\lineto(3953.32892244,400.35575326)
\lineto(3953.32892244,414.84791514)
\curveto(3953.32892244,416.01761793)(3953.26056319,417.111366)(3953.12384468,418.12915934)
\curveto(3952.98712617,419.16214362)(3952.73647557,419.96726373)(3952.37189289,420.54451965)
\curveto(3951.99211925,421.18253936)(3951.44524522,421.65345866)(3950.73127079,421.95727757)
\curveto(3950.01729635,422.27628742)(3949.09064869,422.43579235)(3947.95132778,422.43579235)
\curveto(3946.78162499,422.43579235)(3945.55875389,422.14716439)(3944.28271448,421.56990846)
\curveto(3943.00667507,420.99265254)(3941.78380397,420.25589169)(3940.61410117,419.35962591)
\lineto(3940.61410117,400.35575326)
\lineto(3936.33025458,400.35575326)
\lineto(3936.33025458,425.80818222)
\lineto(3940.61410117,425.80818222)
\lineto(3940.61410117,422.98266638)
\curveto(3941.95090436,424.0916054)(3943.33328039,424.95748928)(3944.76122926,425.58031804)
\curveto(3946.18917812,426.2031468)(3947.65510435,426.51456118)(3949.15900794,426.51456118)
\curveto(3951.90856905,426.51456118)(3954.00491951,425.68665466)(3955.44805932,424.03084161)
\curveto(3956.89119913,422.37502857)(3957.61276904,419.99005015)(3957.61276904,416.87590635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3985.64007219,400.35575326)
\lineto(3981.37901202,400.35575326)
\lineto(3981.37901202,403.06733701)
\curveto(3980.99923838,402.80909094)(3980.48274624,402.44450825)(3979.82953559,401.97358894)
\curveto(3979.19151588,401.51786058)(3978.56868712,401.15327789)(3977.96104931,400.87984088)
\curveto(3977.24707488,400.53044913)(3976.42676383,400.24182117)(3975.50011616,400.01395699)
\curveto(3974.57346849,399.77090186)(3973.4873159,399.6493743)(3972.24165838,399.6493743)
\curveto(3969.94782563,399.6493743)(3968.00338462,400.40892157)(3966.40833536,401.92801611)
\curveto(3964.8132861,403.44711064)(3964.01576146,405.38395618)(3964.01576146,407.73855271)
\curveto(3964.01576146,409.66780277)(3964.42591699,411.22487467)(3965.24622804,412.40976841)
\curveto(3966.08173003,413.60985309)(3967.26662377,414.55169171)(3968.80090925,415.23528425)
\curveto(3970.35038568,415.91887679)(3972.21127649,416.38220062)(3974.38358168,416.62525575)
\curveto(3976.55588686,416.86831087)(3978.88769698,417.05060222)(3981.37901202,417.17212978)
\lineto(3981.37901202,417.8329359)
\curveto(3981.37901202,418.80515641)(3981.20431615,419.61027651)(3980.8549244,420.24829622)
\curveto(3980.5207236,420.88631592)(3980.03461335,421.38761712)(3979.39659365,421.75219981)
\curveto(3978.78895583,422.10159155)(3978.05979045,422.33705121)(3977.20909751,422.45857877)
\curveto(3976.35840457,422.58010633)(3975.46973427,422.64087011)(3974.5430866,422.64087011)
\curveto(3973.41895665,422.64087011)(3972.16570365,422.48896066)(3970.78332762,422.18514175)
\curveto(3969.4009516,421.89651379)(3967.97300273,421.47116732)(3966.49948103,420.90910234)
\lineto(3966.27161685,420.90910234)
\lineto(3966.27161685,425.26130819)
\curveto(3967.10711885,425.48917237)(3968.314799,425.73982297)(3969.89465732,426.01325998)
\curveto(3971.47451564,426.286697)(3973.03158754,426.42341551)(3974.56587302,426.42341551)
\curveto(3976.35840457,426.42341551)(3977.91547647,426.27150606)(3979.23708872,425.96768715)
\curveto(3980.57389191,425.67905919)(3981.72840376,425.17775799)(3982.70062426,424.46378356)
\curveto(3983.65765382,423.76500007)(3984.3868192,422.86113882)(3984.8881204,421.75219981)
\curveto(3985.38942159,420.6432608)(3985.64007219,419.26848024)(3985.64007219,417.62785814)
\closepath
\moveto(3981.37901202,406.62201822)
\lineto(3981.37901202,413.70859424)
\curveto(3980.07259072,413.63263951)(3978.53070976,413.51870742)(3976.75336915,413.36679797)
\curveto(3974.99121949,413.21488851)(3973.59365252,412.99461981)(3972.56066823,412.70599184)
\curveto(3971.33020166,412.3566001)(3970.33519474,411.80972607)(3969.57564747,411.06536974)
\curveto(3968.8161002,410.33620437)(3968.43632657,409.3260065)(3968.43632657,408.03477614)
\curveto(3968.43632657,406.57644539)(3968.87686398,405.47510185)(3969.75793881,404.73074553)
\curveto(3970.63901364,404.00158015)(3971.98341231,403.63699746)(3973.79113481,403.63699746)
\curveto(3975.2950384,403.63699746)(3976.66981895,403.92562542)(3977.91547647,404.50288135)
\curveto(3979.16113399,405.09532821)(3980.31564584,405.80170717)(3981.37901202,406.62201822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3998.26374616,400.35575326)
\lineto(3993.97989957,400.35575326)
\lineto(3993.97989957,435.81141975)
\lineto(3998.26374616,435.81141975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3858.42349449,358.95283166)
\curveto(3858.42349449,355.86906976)(3857.74749742,353.07393581)(3856.39550329,350.56742982)
\curveto(3855.05870009,348.06092384)(3853.27376401,346.11648283)(3851.04069504,344.7341068)
\curveto(3849.49121862,343.77707724)(3847.75945085,343.08588923)(3845.84539173,342.66054276)
\curveto(3843.94652356,342.23519629)(3841.44001757,342.02252305)(3838.32587377,342.02252305)
\lineto(3829.75818059,342.02252305)
\lineto(3829.75818059,375.95149953)
\lineto(3838.2347281,375.95149953)
\curveto(3841.54635419,375.95149953)(3844.17438774,375.7084444)(3846.11882875,375.22233415)
\curveto(3848.0784607,374.75141485)(3849.73427374,374.09820419)(3851.08626788,373.2627022)
\curveto(3853.39529158,371.81956239)(3855.1954186,369.8979078)(3856.48664896,367.49773843)
\curveto(3857.77787931,365.09756907)(3858.42349449,362.24926681)(3858.42349449,358.95283166)
\closepath
\moveto(3853.70670596,359.02119092)
\curveto(3853.70670596,361.67960636)(3853.24338212,363.9202708)(3852.31673446,365.74318424)
\curveto(3851.39008679,367.56609769)(3850.00771076,369.00164202)(3848.16960637,370.04981725)
\curveto(3846.83280318,370.80936452)(3845.41244979,371.33345214)(3843.9085462,371.6220801)
\curveto(3842.4046426,371.92589901)(3840.60451558,372.07780846)(3838.50816512,372.07780846)
\lineto(3834.26989136,372.07780846)
\lineto(3834.26989136,345.89621412)
\lineto(3838.50816512,345.89621412)
\curveto(3840.6804703,345.89621412)(3842.571743,346.05571905)(3844.18198321,346.3747289)
\curveto(3845.80741437,346.69373875)(3847.29612701,347.28618562)(3848.64812115,348.15206951)
\curveto(3850.33431608,349.23062663)(3851.59516455,350.65098002)(3852.43066655,352.41312968)
\curveto(3853.28135949,354.17527935)(3853.70670596,356.37796643)(3853.70670596,359.02119092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3893.83358731,342.02252305)
\lineto(3887.97747787,342.02252305)
\lineto(3876.62984168,355.51208254)
\lineto(3870.27243105,355.51208254)
\lineto(3870.27243105,342.02252305)
\lineto(3865.76072027,342.02252305)
\lineto(3865.76072027,375.95149953)
\lineto(3875.2626566,375.95149953)
\curveto(3877.31343422,375.95149953)(3879.02241558,375.81478102)(3880.38960066,375.541344)
\curveto(3881.75678574,375.28309793)(3882.98725232,374.81217863)(3884.08100039,374.12858609)
\curveto(3885.31146696,373.35384787)(3886.26849652,372.3740319)(3886.95208906,371.18913816)
\curveto(3887.65087255,370.01943536)(3888.00026429,368.53072272)(3888.00026429,366.72300022)
\curveto(3888.00026429,364.27725802)(3887.385031,362.22648039)(3886.15456443,360.57066735)
\curveto(3884.92409785,358.93004525)(3883.23030744,357.6919832)(3881.0731932,356.8564812)
\closepath
\moveto(3883.28347575,366.40399037)
\curveto(3883.28347575,367.37621087)(3883.10877988,368.23449928)(3882.75938814,368.97885561)
\curveto(3882.42518734,369.73840287)(3881.86312236,370.37642258)(3881.0731932,370.89291472)
\curveto(3880.41998255,371.33345214)(3879.64524434,371.63727105)(3878.74897856,371.80437144)
\curveto(3877.85271279,371.98666279)(3876.79694208,372.07780846)(3875.58166645,372.07780846)
\lineto(3870.27243105,372.07780846)
\lineto(3870.27243105,359.27184152)
\lineto(3874.82971466,359.27184152)
\curveto(3876.25766352,359.27184152)(3877.50332104,359.39336908)(3878.56668722,359.63642421)
\curveto(3879.63005339,359.89467028)(3880.53391464,360.36558958)(3881.27827097,361.04918213)
\curveto(3881.96186351,361.68720183)(3882.4631647,362.41636721)(3882.78217456,363.23667826)
\curveto(3883.11637535,364.07218025)(3883.28347575,365.12795096)(3883.28347575,366.40399037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3924.95983927,342.02252305)
\lineto(3920.15190506,342.02252305)
\lineto(3916.82508802,351.47888654)
\lineto(3902.1506348,351.47888654)
\lineto(3898.82381776,342.02252305)
\lineto(3894.24374774,342.02252305)
\lineto(3906.59398632,375.95149953)
\lineto(3912.60960068,375.95149953)
\closepath
\moveto(3915.43511652,355.35257761)
\lineto(3909.48786141,372.00944921)
\lineto(3903.51781988,355.35257761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3960.3243556,342.02252305)
\lineto(3955.81264483,342.02252305)
\lineto(3955.81264483,371.25749741)
\lineto(3946.37906775,351.36495445)
\lineto(3943.69027042,351.36495445)
\lineto(3934.32505261,371.25749741)
\lineto(3934.32505261,342.02252305)
\lineto(3930.10956527,342.02252305)
\lineto(3930.10956527,375.95149953)
\lineto(3936.26189814,375.95149953)
\lineto(3945.30810611,357.06155897)
\lineto(3954.05809064,375.95149953)
\lineto(3960.3243556,375.95149953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2602.65470846,1363.61836468)
\lineto(-1746.2052052,1363.61836468)
\lineto(-1746.2052052,515.85515418)
\lineto(-2602.65470846,515.85515418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=8.97074602,linecolor=curcolor]
{
\newpath
\moveto(-2602.65470846,1363.61836468)
\lineto(-1746.2052052,1363.61836468)
\lineto(-1746.2052052,515.85515418)
\lineto(-2602.65470846,515.85515418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2465.5997831,1210.220964)
\lineto(-2273.16311548,1210.220964)
\lineto(-2273.16311548,1140.15673771)
\lineto(-2465.5997831,1140.15673771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2105.5997831,1210.220964)
\lineto(-1913.16311548,1210.220964)
\lineto(-1913.16311548,1140.15673771)
\lineto(-2105.5997831,1140.15673771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2465.5997831,856.220964)
\lineto(-2273.16311548,856.220964)
\lineto(-2273.16311548,786.15673771)
\lineto(-2465.5997831,786.15673771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2105.5997831,856.220964)
\lineto(-1913.16311548,856.220964)
\lineto(-1913.16311548,786.15673771)
\lineto(-2105.5997831,786.15673771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2550.73080733,585.97029409)
\curveto(-2550.73080733,583.39216498)(-2551.18653723,580.99632784)(-2552.09799701,578.78278265)
\curveto(-2552.98341509,576.59527916)(-2554.23341708,574.69423447)(-2555.84800298,573.07964857)
\curveto(-2557.85321451,571.07443704)(-2560.22300994,569.56401797)(-2562.9573893,568.54839135)
\curveto(-2565.69176865,567.55880644)(-2569.14229498,567.06401399)(-2573.30896828,567.06401399)
\lineto(-2581.04335559,567.06401399)
\lineto(-2581.04335559,545.38429198)
\lineto(-2588.7777429,545.38429198)
\lineto(-2588.7777429,603.54844707)
\lineto(-2572.99646778,603.54844707)
\curveto(-2569.50687889,603.54844707)(-2566.55114502,603.24896743)(-2564.12926616,602.65000814)
\curveto(-2561.70738731,602.07709056)(-2559.55894639,601.16563078)(-2557.6839434,599.91562879)
\curveto(-2555.47039821,598.43125143)(-2553.76466633,596.58229015)(-2552.56674776,594.36874496)
\curveto(-2551.34278747,592.15519977)(-2550.73080733,589.35571614)(-2550.73080733,585.97029409)
\closepath
\moveto(-2558.77769514,585.77498128)
\curveto(-2558.77769514,587.7801928)(-2559.1292582,589.52498725)(-2559.83238432,591.00936461)
\curveto(-2560.53551044,592.49374197)(-2561.60322048,593.7046814)(-2563.03551442,594.64218289)
\curveto(-2564.28551641,595.44947585)(-2565.71781036,596.02239342)(-2567.33239626,596.36093563)
\curveto(-2568.92094046,596.72551954)(-2570.93917284,596.9078115)(-2573.3870934,596.9078115)
\lineto(-2581.04335559,596.9078115)
\lineto(-2581.04335559,573.665587)
\lineto(-2574.5199077,573.665587)
\curveto(-2571.39490273,573.665587)(-2568.85583619,573.93902494)(-2566.90270808,574.48590081)
\curveto(-2564.94957997,575.05881838)(-2563.36103577,575.95725731)(-2562.13707549,577.1812176)
\curveto(-2560.91311521,578.43121959)(-2560.05373884,579.74632585)(-2559.55894639,581.12653638)
\curveto(-2559.03811222,582.50674691)(-2558.77769514,584.05622854)(-2558.77769514,585.77498128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2513.8557498,581.00934869)
\lineto(-2514.24637542,581.00934869)
\curveto(-2515.34012716,581.26976577)(-2516.40783719,581.45205773)(-2517.44950552,581.55622456)
\curveto(-2518.46513214,581.6864331)(-2519.67607156,581.75153737)(-2521.0823238,581.75153737)
\curveto(-2523.34795241,581.75153737)(-2525.53545589,581.24372406)(-2527.64483425,580.22809745)
\curveto(-2529.75421261,579.23851254)(-2531.78546584,577.94944799)(-2533.73859395,576.36090379)
\lineto(-2533.73859395,545.38429198)
\lineto(-2541.08235564,545.38429198)
\lineto(-2541.08235564,589.01717394)
\lineto(-2533.73859395,589.01717394)
\lineto(-2533.73859395,582.57185118)
\curveto(-2530.82192264,584.91560491)(-2528.25681439,586.56925338)(-2526.0432692,587.53279658)
\curveto(-2523.8036823,588.52238148)(-2521.52503284,589.01717394)(-2519.20732082,589.01717394)
\curveto(-2517.93127712,589.01717394)(-2517.00679648,588.97811138)(-2516.4338789,588.89998625)
\curveto(-2515.86096132,588.84790284)(-2515.00158496,588.73071515)(-2513.8557498,588.54842319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2469.67599237,567.18120168)
\curveto(-2469.67599237,560.07181536)(-2471.49891194,554.45982726)(-2475.14475108,550.34523737)
\curveto(-2478.79059022,546.23064749)(-2483.67341049,544.17335255)(-2489.7932119,544.17335255)
\curveto(-2495.96509673,544.17335255)(-2500.87395871,546.23064749)(-2504.51979784,550.34523737)
\curveto(-2508.13959527,554.45982726)(-2509.94949399,560.07181536)(-2509.94949399,567.18120168)
\curveto(-2509.94949399,574.29058799)(-2508.13959527,579.9025761)(-2504.51979784,584.01716598)
\curveto(-2500.87395871,588.15779757)(-2495.96509673,590.22811337)(-2489.7932119,590.22811337)
\curveto(-2483.67341049,590.22811337)(-2478.79059022,588.15779757)(-2475.14475108,584.01716598)
\curveto(-2471.49891194,579.9025761)(-2469.67599237,574.29058799)(-2469.67599237,567.18120168)
\closepath
\moveto(-2477.25412944,567.18120168)
\curveto(-2477.25412944,572.83225234)(-2478.36090203,577.02496735)(-2480.57444722,579.7593467)
\curveto(-2482.78799241,582.51976776)(-2485.86091397,583.89997829)(-2489.7932119,583.89997829)
\curveto(-2493.77759324,583.89997829)(-2496.87655651,582.51976776)(-2499.0901017,579.7593467)
\curveto(-2501.27760518,577.02496735)(-2502.37135692,572.83225234)(-2502.37135692,567.18120168)
\curveto(-2502.37135692,561.71244297)(-2501.26458433,557.55879053)(-2499.05103914,554.72024434)
\curveto(-2496.83749395,551.90773986)(-2493.75155153,550.50148762)(-2489.7932119,550.50148762)
\curveto(-2485.88695568,550.50148762)(-2482.82705498,551.89471901)(-2480.61350979,554.68118178)
\curveto(-2478.37392289,557.49368625)(-2477.25412944,561.66035955)(-2477.25412944,567.18120168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2426.00404832,548.11867133)
\curveto(-2428.45196888,546.94679446)(-2430.78270176,546.03533468)(-2432.99624695,545.38429198)
\curveto(-2435.18375043,544.73324927)(-2437.51448331,544.40772792)(-2439.98844558,544.40772792)
\curveto(-2443.13949226,544.40772792)(-2446.03012186,544.86345781)(-2448.66033438,545.7749176)
\curveto(-2451.2905469,546.71241909)(-2453.54315466,548.11867133)(-2455.41815764,549.99367432)
\curveto(-2457.31920233,551.8686773)(-2458.79055884,554.23847274)(-2459.83222717,557.10306063)
\curveto(-2460.87389549,559.96764853)(-2461.39472966,563.31400802)(-2461.39472966,567.14213911)
\curveto(-2461.39472966,574.27756714)(-2459.44160155,579.87653439)(-2455.53534533,583.93904085)
\curveto(-2451.6030474,588.00154732)(-2446.42074748,590.03280056)(-2439.98844558,590.03280056)
\curveto(-2437.4884416,590.03280056)(-2435.04052103,589.6812375)(-2432.64468389,588.97811138)
\curveto(-2430.22280503,588.27498526)(-2428.00925984,587.41560889)(-2426.00404832,586.39998227)
\lineto(-2426.00404832,578.23590678)
\lineto(-2426.39467394,578.23590678)
\curveto(-2428.63426084,579.98070122)(-2430.95197286,581.32184919)(-2433.34781001,582.25935068)
\curveto(-2435.71760545,583.19685217)(-2438.03531747,583.66560292)(-2440.30094608,583.66560292)
\curveto(-2444.46761937,583.66560292)(-2447.76189545,582.25935068)(-2450.18377431,579.4468462)
\curveto(-2452.57961146,576.66038343)(-2453.77753003,572.5588144)(-2453.77753003,567.14213911)
\curveto(-2453.77753003,561.88171407)(-2452.60565316,557.83222846)(-2450.26189943,554.99368227)
\curveto(-2447.89210399,552.1811778)(-2444.57178621,550.77492556)(-2440.30094608,550.77492556)
\curveto(-2438.81656871,550.77492556)(-2437.30614964,550.97023837)(-2435.76968886,551.36086399)
\curveto(-2434.23322808,551.75148961)(-2432.85301755,552.25930292)(-2431.62905727,552.88430392)
\curveto(-2430.56134724,553.43117979)(-2429.55874147,554.00409737)(-2428.62123998,554.60305665)
\curveto(-2427.68373849,555.22805765)(-2426.94154981,555.76191266)(-2426.39467394,556.2046217)
\lineto(-2426.00404832,556.2046217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2380.02740695,566.439013)
\lineto(-2412.17589563,566.439013)
\curveto(-2412.17589563,563.75671706)(-2411.77224915,561.41296333)(-2410.9649562,559.4077518)
\curveto(-2410.15766325,557.42858198)(-2409.05089065,555.80097523)(-2407.64463841,554.52493153)
\curveto(-2406.29046959,553.27492954)(-2404.68890454,552.33742805)(-2402.83994326,551.71242705)
\curveto(-2400.96494028,551.08742606)(-2398.90764534,550.77492556)(-2396.66805844,550.77492556)
\curveto(-2393.69930371,550.77492556)(-2390.71752813,551.36086399)(-2387.7227317,552.53274086)
\curveto(-2384.70189356,553.73065943)(-2382.55345264,554.9025363)(-2381.27740894,556.04837145)
\lineto(-2380.88678332,556.04837145)
\lineto(-2380.88678332,548.04054621)
\curveto(-2383.36074559,546.99887788)(-2385.88679128,546.12648066)(-2388.46492038,545.42335454)
\curveto(-2391.04304948,544.72022842)(-2393.75138713,544.36866536)(-2396.58993331,544.36866536)
\curveto(-2403.82952817,544.36866536)(-2409.48057884,546.32179347)(-2413.5430853,550.22804969)
\curveto(-2417.60559177,554.16034761)(-2419.636845,559.73327315)(-2419.636845,566.9468263)
\curveto(-2419.636845,574.08225433)(-2417.69673775,579.74632585)(-2413.81652324,583.93904085)
\curveto(-2409.91026702,588.13175586)(-2404.78005052,590.22811337)(-2398.42587374,590.22811337)
\curveto(-2392.5404477,590.22811337)(-2388.00919049,588.50936063)(-2384.8321021,585.07185516)
\curveto(-2381.628972,581.63434969)(-2380.02740695,576.75152941)(-2380.02740695,570.42339434)
\closepath
\moveto(-2387.17585583,572.06402195)
\curveto(-2387.20189754,575.91819475)(-2388.17846159,578.89997033)(-2390.10554799,581.00934869)
\curveto(-2392.00659269,583.11872705)(-2394.91024314,584.17341623)(-2398.81649936,584.17341623)
\curveto(-2402.74879729,584.17341623)(-2405.88682312,583.01456022)(-2408.23057685,580.69684819)
\curveto(-2410.54828887,578.37913617)(-2411.86339513,575.50152742)(-2412.17589563,572.06402195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2337.72265107,557.962437)
\curveto(-2337.72265107,553.97805566)(-2339.37629954,550.70982129)(-2342.68359647,548.15773389)
\curveto(-2345.96485169,545.6056465)(-2350.45704635,544.3296028)(-2356.16018042,544.3296028)
\curveto(-2359.38935223,544.3296028)(-2362.35810696,544.70720757)(-2365.0664446,545.4624171)
\curveto(-2367.74874054,546.24366835)(-2370.00134829,547.09002386)(-2371.82426786,548.00148364)
\lineto(-2371.82426786,556.24368426)
\lineto(-2371.43364224,556.24368426)
\curveto(-2369.11593022,554.49888982)(-2366.53780111,553.10565844)(-2363.69925493,552.06399011)
\curveto(-2360.86070874,551.04836349)(-2358.13935024,550.54055019)(-2355.53517943,550.54055019)
\curveto(-2352.30600762,550.54055019)(-2349.77996193,551.06138435)(-2347.95704237,552.10305267)
\curveto(-2346.1341228,553.144721)(-2345.22266301,554.78534861)(-2345.22266301,557.02493551)
\curveto(-2345.22266301,558.74368824)(-2345.71745547,560.04577365)(-2346.70704038,560.93119173)
\curveto(-2347.69662528,561.8166098)(-2349.59766998,562.57181934)(-2352.41017445,563.19682033)
\curveto(-2353.45184278,563.43119571)(-2354.81903246,563.70463364)(-2356.51174348,564.01713414)
\curveto(-2358.1784128,564.32963464)(-2359.70185273,564.66817684)(-2361.08206326,565.03276076)
\curveto(-2364.91019435,566.04838737)(-2367.63155285,567.53276474)(-2369.24613876,569.48589285)
\curveto(-2370.83468295,571.46506266)(-2371.62895505,573.88694152)(-2371.62895505,576.75152941)
\curveto(-2371.62895505,578.54840727)(-2371.26437114,580.2411183)(-2370.53520331,581.8296625)
\curveto(-2369.77999377,583.41820669)(-2368.64717947,584.83747978)(-2367.1367604,586.08748177)
\curveto(-2365.67842474,587.31144206)(-2363.82946347,588.27498526)(-2361.58987657,588.97811138)
\curveto(-2359.32424796,589.7072792)(-2356.79820227,590.07186312)(-2354.0117395,590.07186312)
\curveto(-2351.40756869,590.07186312)(-2348.77735617,589.74634177)(-2346.12110194,589.09529906)
\curveto(-2343.43880601,588.47029807)(-2341.21223996,587.70206768)(-2339.44140381,586.79060789)
\lineto(-2339.44140381,578.93903289)
\lineto(-2339.83202943,578.93903289)
\curveto(-2341.70703242,580.31924343)(-2343.98568188,581.47809944)(-2346.66797781,582.41560093)
\curveto(-2349.35027375,583.37914413)(-2351.98048627,583.86091573)(-2354.55861538,583.86091573)
\curveto(-2357.24091131,583.86091573)(-2359.50653992,583.34008157)(-2361.3555012,582.29841324)
\curveto(-2363.20446247,581.28278663)(-2364.12894311,579.7593467)(-2364.12894311,577.72809347)
\curveto(-2364.12894311,575.93121561)(-2363.56904639,574.57704678)(-2362.44925294,573.665587)
\curveto(-2361.3555012,572.75412722)(-2359.58466504,572.01193853)(-2357.13674448,571.43902096)
\curveto(-2355.78257566,571.12652046)(-2354.27215659,570.81401996)(-2352.60548727,570.50151946)
\curveto(-2350.91277624,570.18901897)(-2349.506524,569.90256018)(-2348.38673055,569.64214309)
\curveto(-2344.97526679,568.86089185)(-2342.34505426,567.51974388)(-2340.49609299,565.61869919)
\curveto(-2338.64713171,563.69161279)(-2337.72265107,561.13952539)(-2337.72265107,557.962437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2296.0038434,557.962437)
\curveto(-2296.0038434,553.97805566)(-2297.65749187,550.70982129)(-2300.9647888,548.15773389)
\curveto(-2304.24604402,545.6056465)(-2308.73823867,544.3296028)(-2314.44137275,544.3296028)
\curveto(-2317.67054456,544.3296028)(-2320.63929929,544.70720757)(-2323.34763693,545.4624171)
\curveto(-2326.02993287,546.24366835)(-2328.28254062,547.09002386)(-2330.10546019,548.00148364)
\lineto(-2330.10546019,556.24368426)
\lineto(-2329.71483457,556.24368426)
\curveto(-2327.39712255,554.49888982)(-2324.81899344,553.10565844)(-2321.98044726,552.06399011)
\curveto(-2319.14190107,551.04836349)(-2316.42054257,550.54055019)(-2313.81637176,550.54055019)
\curveto(-2310.58719995,550.54055019)(-2308.06115426,551.06138435)(-2306.23823469,552.10305267)
\curveto(-2304.41531513,553.144721)(-2303.50385534,554.78534861)(-2303.50385534,557.02493551)
\curveto(-2303.50385534,558.74368824)(-2303.9986478,560.04577365)(-2304.9882327,560.93119173)
\curveto(-2305.97781761,561.8166098)(-2307.87886231,562.57181934)(-2310.69136678,563.19682033)
\curveto(-2311.73303511,563.43119571)(-2313.10022479,563.70463364)(-2314.79293581,564.01713414)
\curveto(-2316.45960513,564.32963464)(-2317.98304506,564.66817684)(-2319.36325559,565.03276076)
\curveto(-2323.19138668,566.04838737)(-2325.91274518,567.53276474)(-2327.52733109,569.48589285)
\curveto(-2329.11587528,571.46506266)(-2329.91014738,573.88694152)(-2329.91014738,576.75152941)
\curveto(-2329.91014738,578.54840727)(-2329.54556347,580.2411183)(-2328.81639564,581.8296625)
\curveto(-2328.0611861,583.41820669)(-2326.9283718,584.83747978)(-2325.41795273,586.08748177)
\curveto(-2323.95961707,587.31144206)(-2322.1106558,588.27498526)(-2319.8710689,588.97811138)
\curveto(-2317.60544029,589.7072792)(-2315.0793946,590.07186312)(-2312.29293183,590.07186312)
\curveto(-2309.68876102,590.07186312)(-2307.0585485,589.74634177)(-2304.40229427,589.09529906)
\curveto(-2301.71999834,588.47029807)(-2299.49343229,587.70206768)(-2297.72259614,586.79060789)
\lineto(-2297.72259614,578.93903289)
\lineto(-2298.11322176,578.93903289)
\curveto(-2299.98822474,580.31924343)(-2302.26687421,581.47809944)(-2304.94917014,582.41560093)
\curveto(-2307.63146608,583.37914413)(-2310.2616786,583.86091573)(-2312.8398077,583.86091573)
\curveto(-2315.52210364,583.86091573)(-2317.78773225,583.34008157)(-2319.63669352,582.29841324)
\curveto(-2321.4856548,581.28278663)(-2322.41013544,579.7593467)(-2322.41013544,577.72809347)
\curveto(-2322.41013544,575.93121561)(-2321.85023871,574.57704678)(-2320.73044527,573.665587)
\curveto(-2319.63669352,572.75412722)(-2317.86585737,572.01193853)(-2315.41793681,571.43902096)
\curveto(-2314.06376799,571.12652046)(-2312.55334891,570.81401996)(-2310.88667959,570.50151946)
\curveto(-2309.19396857,570.18901897)(-2307.78771633,569.90256018)(-2306.66792288,569.64214309)
\curveto(-2303.25645911,568.86089185)(-2300.62624659,567.51974388)(-2298.77728532,565.61869919)
\curveto(-2296.92832404,563.69161279)(-2296.0038434,561.13952539)(-2296.0038434,557.962437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2277.56632279,596.32187307)
\lineto(-2285.84758598,596.32187307)
\lineto(-2285.84758598,603.93907269)
\lineto(-2277.56632279,603.93907269)
\closepath
\moveto(-2278.03507354,545.38429198)
\lineto(-2285.37883523,545.38429198)
\lineto(-2285.37883523,589.01717394)
\lineto(-2278.03507354,589.01717394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2226.94124844,545.38429198)
\lineto(-2234.28501013,545.38429198)
\lineto(-2234.28501013,570.22808153)
\curveto(-2234.28501013,572.23329305)(-2234.40219782,574.10829604)(-2234.63657319,575.85309048)
\curveto(-2234.87094856,577.62392663)(-2235.30063675,579.00413717)(-2235.92563774,579.99372207)
\curveto(-2236.57668044,581.08747382)(-2237.51418194,581.89476677)(-2238.73814222,582.41560093)
\curveto(-2239.9621025,582.9624768)(-2241.5506467,583.23591474)(-2243.5037748,583.23591474)
\curveto(-2245.50898633,583.23591474)(-2247.60534383,582.74112228)(-2249.79284732,581.75153737)
\curveto(-2251.9803508,580.76195246)(-2254.0767083,579.49892962)(-2256.08191983,577.96246884)
\lineto(-2256.08191983,545.38429198)
\lineto(-2263.42568152,545.38429198)
\lineto(-2263.42568152,589.01717394)
\lineto(-2256.08191983,589.01717394)
\lineto(-2256.08191983,584.17341623)
\curveto(-2253.79024951,586.07446092)(-2251.42045407,587.55883828)(-2248.97253351,588.62654832)
\curveto(-2246.52461295,589.69425835)(-2244.01158811,590.22811337)(-2241.43345901,590.22811337)
\curveto(-2236.71990984,590.22811337)(-2233.12615412,588.80884027)(-2230.65219185,585.97029409)
\curveto(-2228.17822957,583.1317479)(-2226.94124844,579.04319973)(-2226.94124844,573.70464956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2177.40991367,550.34523737)
\curveto(-2177.40991367,542.94939227)(-2179.08960385,537.51969612)(-2182.44898419,534.05614894)
\curveto(-2185.80836454,530.59260176)(-2190.97764361,528.86082817)(-2197.95682138,528.86082817)
\curveto(-2200.27453341,528.86082817)(-2202.54016201,529.03009928)(-2204.7537072,529.36864148)
\curveto(-2206.94121069,529.68114198)(-2209.10267246,530.13687187)(-2211.23809253,530.73583116)
\lineto(-2211.23809253,538.2358431)
\lineto(-2210.8474669,538.2358431)
\curveto(-2209.64954833,537.76709235)(-2207.74850364,537.19417477)(-2205.14433282,536.51709036)
\curveto(-2202.54016201,535.81396424)(-2199.9359912,535.46240118)(-2197.33182039,535.46240118)
\curveto(-2194.83181641,535.46240118)(-2192.76150061,535.76188083)(-2191.120873,536.36084011)
\curveto(-2189.48024539,536.9597994)(-2188.20420169,537.79313406)(-2187.29274191,538.86084409)
\curveto(-2186.38128212,539.87647071)(-2185.73023942,541.10043099)(-2185.3396138,542.53272494)
\curveto(-2184.94898817,543.96501888)(-2184.75367536,545.56658393)(-2184.75367536,547.33742009)
\lineto(-2184.75367536,551.32180143)
\curveto(-2186.96722055,549.55096528)(-2189.08961977,548.22283816)(-2191.120873,547.33742009)
\curveto(-2193.12608453,546.47804372)(-2195.69119278,546.04835553)(-2198.81619775,546.04835553)
\curveto(-2204.02453938,546.04835553)(-2208.16517097,547.92335852)(-2211.23809253,551.67336449)
\curveto(-2214.28497238,555.44941217)(-2215.8084123,560.76192062)(-2215.8084123,567.61088986)
\curveto(-2215.8084123,571.36089583)(-2215.28757814,574.59006764)(-2214.24590981,577.29840528)
\curveto(-2213.17819978,580.03278464)(-2211.73288498,582.38955922)(-2209.90996541,584.36872904)
\curveto(-2208.21725438,586.21769032)(-2206.15995944,587.64998426)(-2203.73808059,588.66561088)
\curveto(-2201.31620173,589.7072792)(-2198.90734373,590.22811337)(-2196.51150658,590.22811337)
\curveto(-2193.98546089,590.22811337)(-2191.87608254,589.96769629)(-2190.18337151,589.44686212)
\curveto(-2188.46461877,588.95206967)(-2186.65472006,588.18383928)(-2184.75367536,587.14217095)
\lineto(-2184.28492462,589.01717394)
\lineto(-2177.40991367,589.01717394)
\closepath
\moveto(-2184.75367536,557.37649857)
\lineto(-2184.75367536,581.16559894)
\curveto(-2186.70680347,582.05101702)(-2188.52972304,582.67601801)(-2190.22243407,583.04060192)
\curveto(-2191.88910339,583.43122755)(-2193.55577271,583.62654036)(-2195.22244203,583.62654036)
\curveto(-2199.25890679,583.62654036)(-2202.43599518,582.27237153)(-2204.7537072,579.56403389)
\curveto(-2207.07141923,576.85569624)(-2208.23027524,572.92339832)(-2208.23027524,567.76714011)
\curveto(-2208.23027524,562.87129898)(-2207.37089887,559.16035557)(-2205.65214613,556.63430989)
\curveto(-2203.9333934,554.1082642)(-2201.08182636,552.84524135)(-2197.09744501,552.84524135)
\curveto(-2194.96202495,552.84524135)(-2192.82660488,553.24888783)(-2190.69118482,554.05618078)
\curveto(-2188.52972304,554.88951544)(-2186.55055322,555.99628804)(-2184.75367536,557.37649857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2095.92540812,545.38429198)
\lineto(-2134.24578163,545.38429198)
\lineto(-2134.24578163,603.54844707)
\lineto(-2095.92540812,603.54844707)
\lineto(-2095.92540812,596.67343613)
\lineto(-2126.51139431,596.67343613)
\lineto(-2126.51139431,580.73591076)
\lineto(-2095.92540812,580.73591076)
\lineto(-2095.92540812,573.86089981)
\lineto(-2126.51139431,573.86089981)
\lineto(-2126.51139431,552.25930292)
\lineto(-2095.92540812,552.25930292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2076.78477557,545.38429198)
\lineto(-2084.12853726,545.38429198)
\lineto(-2084.12853726,606.16563874)
\lineto(-2076.78477557,606.16563874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2025.65185907,566.439013)
\lineto(-2057.80034775,566.439013)
\curveto(-2057.80034775,563.75671706)(-2057.39670128,561.41296333)(-2056.58940832,559.4077518)
\curveto(-2055.78211537,557.42858198)(-2054.67534278,555.80097523)(-2053.26909054,554.52493153)
\curveto(-2051.91492172,553.27492954)(-2050.31335667,552.33742805)(-2048.46439539,551.71242705)
\curveto(-2046.58939241,551.08742606)(-2044.53209746,550.77492556)(-2042.29251056,550.77492556)
\curveto(-2039.32375584,550.77492556)(-2036.34198026,551.36086399)(-2033.34718382,552.53274086)
\curveto(-2030.32634568,553.73065943)(-2028.17790476,554.9025363)(-2026.90186106,556.04837145)
\lineto(-2026.51123544,556.04837145)
\lineto(-2026.51123544,548.04054621)
\curveto(-2028.98519771,546.99887788)(-2031.5112434,546.12648066)(-2034.08937251,545.42335454)
\curveto(-2036.66750161,544.72022842)(-2039.37583925,544.36866536)(-2042.21438544,544.36866536)
\curveto(-2049.4539803,544.36866536)(-2055.10503096,546.32179347)(-2059.16753743,550.22804969)
\curveto(-2063.2300439,554.16034761)(-2065.26129713,559.73327315)(-2065.26129713,566.9468263)
\curveto(-2065.26129713,574.08225433)(-2063.32118987,579.74632585)(-2059.44097536,583.93904085)
\curveto(-2055.53471915,588.13175586)(-2050.40450265,590.22811337)(-2044.05032586,590.22811337)
\curveto(-2038.16489983,590.22811337)(-2033.63364261,588.50936063)(-2030.45655422,585.07185516)
\curveto(-2027.25342412,581.63434969)(-2025.65185907,576.75152941)(-2025.65185907,570.42339434)
\closepath
\moveto(-2032.80030795,572.06402195)
\curveto(-2032.82634966,575.91819475)(-2033.80291372,578.89997033)(-2035.73000012,581.00934869)
\curveto(-2037.63104481,583.11872705)(-2040.53469527,584.17341623)(-2044.44095148,584.17341623)
\curveto(-2048.37324941,584.17341623)(-2051.51127524,583.01456022)(-2053.85502897,580.69684819)
\curveto(-2056.17274099,578.37913617)(-2057.48784725,575.50152742)(-2057.80034775,572.06402195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1950.84705146,545.38429198)
\lineto(-1958.19081315,545.38429198)
\lineto(-1958.19081315,570.22808153)
\curveto(-1958.19081315,572.10308451)(-1958.28195913,573.91298323)(-1958.46425109,575.65777767)
\curveto(-1958.62050133,577.40257212)(-1958.97206439,578.7958035)(-1959.51894026,579.83747183)
\curveto(-1960.11789955,580.95726527)(-1960.97727592,581.80362079)(-1962.09706937,582.37653837)
\curveto(-1963.21686282,582.94945595)(-1964.83144872,583.23591474)(-1966.94082708,583.23591474)
\curveto(-1968.99812202,583.23591474)(-1971.05541696,582.71508057)(-1973.11271191,581.67341225)
\curveto(-1975.17000685,580.65778563)(-1977.22730179,579.35570022)(-1979.28459673,577.76715603)
\curveto(-1979.20647161,577.16819674)(-1979.14136734,576.46507062)(-1979.08928392,575.65777767)
\curveto(-1979.0372005,574.87652643)(-1979.0111588,574.09527518)(-1979.0111588,573.31402394)
\lineto(-1979.0111588,545.38429198)
\lineto(-1986.35492049,545.38429198)
\lineto(-1986.35492049,570.22808153)
\curveto(-1986.35492049,572.15516793)(-1986.44606646,573.9780875)(-1986.62835842,575.69684023)
\curveto(-1986.78460867,577.44163468)(-1987.13617173,578.83486606)(-1987.6830476,579.87653439)
\curveto(-1988.28200689,580.99632784)(-1989.14138326,581.8296625)(-1990.26117671,582.37653837)
\curveto(-1991.38097015,582.94945595)(-1992.99555606,583.23591474)(-1995.10493442,583.23591474)
\curveto(-1997.11014594,583.23591474)(-1999.12837832,582.74112228)(-2001.15963156,581.75153737)
\curveto(-2003.16484308,580.76195246)(-2005.17005461,579.49892962)(-2007.17526613,577.96246884)
\lineto(-2007.17526613,545.38429198)
\lineto(-2014.51902782,545.38429198)
\lineto(-2014.51902782,589.01717394)
\lineto(-2007.17526613,589.01717394)
\lineto(-2007.17526613,584.17341623)
\curveto(-2004.88359582,586.07446092)(-2002.60494636,587.55883828)(-2000.33931775,588.62654832)
\curveto(-1998.04764743,589.69425835)(-1995.61274772,590.22811337)(-1993.03461862,590.22811337)
\curveto(-1990.06586389,590.22811337)(-1987.55283906,589.60311237)(-1985.49554412,588.35311038)
\curveto(-1983.41220747,587.10310839)(-1981.86272584,585.3713348)(-1980.84709922,583.15778961)
\curveto(-1977.87834449,585.65779359)(-1975.17000685,587.45467145)(-1972.72208628,588.54842319)
\curveto(-1970.27416572,589.66821664)(-1967.65697405,590.22811337)(-1964.87051128,590.22811337)
\curveto(-1960.07883699,590.22811337)(-1956.55018554,588.76977771)(-1954.28455693,585.8531064)
\curveto(-1951.99288662,582.9624768)(-1950.84705146,578.91299119)(-1950.84705146,573.70464956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1900.18291684,566.439013)
\lineto(-1932.33140552,566.439013)
\curveto(-1932.33140552,563.75671706)(-1931.92775904,561.41296333)(-1931.12046609,559.4077518)
\curveto(-1930.31317314,557.42858198)(-1929.20640054,555.80097523)(-1927.8001483,554.52493153)
\curveto(-1926.44597948,553.27492954)(-1924.84441443,552.33742805)(-1922.99545315,551.71242705)
\curveto(-1921.12045017,551.08742606)(-1919.06315523,550.77492556)(-1916.82356833,550.77492556)
\curveto(-1913.8548136,550.77492556)(-1910.87303802,551.36086399)(-1907.87824159,552.53274086)
\curveto(-1904.85740344,553.73065943)(-1902.70896252,554.9025363)(-1901.43291883,556.04837145)
\lineto(-1901.0422932,556.04837145)
\lineto(-1901.0422932,548.04054621)
\curveto(-1903.51625548,546.99887788)(-1906.04230116,546.12648066)(-1908.62043027,545.42335454)
\curveto(-1911.19855937,544.72022842)(-1913.90689702,544.36866536)(-1916.7454432,544.36866536)
\curveto(-1923.98503806,544.36866536)(-1929.63608872,546.32179347)(-1933.69859519,550.22804969)
\curveto(-1937.76110166,554.16034761)(-1939.79235489,559.73327315)(-1939.79235489,566.9468263)
\curveto(-1939.79235489,574.08225433)(-1937.85224764,579.74632585)(-1933.97203313,583.93904085)
\curveto(-1930.06577691,588.13175586)(-1924.93556041,590.22811337)(-1918.58138363,590.22811337)
\curveto(-1912.69595759,590.22811337)(-1908.16470038,588.50936063)(-1904.98761199,585.07185516)
\curveto(-1901.78448189,581.63434969)(-1900.18291684,576.75152941)(-1900.18291684,570.42339434)
\closepath
\moveto(-1907.33136572,572.06402195)
\curveto(-1907.35740742,575.91819475)(-1908.33397148,578.89997033)(-1910.26105788,581.00934869)
\curveto(-1912.16210257,583.11872705)(-1915.06575303,584.17341623)(-1918.97200925,584.17341623)
\curveto(-1922.90430717,584.17341623)(-1926.042333,583.01456022)(-1928.38608673,580.69684819)
\curveto(-1930.70379876,578.37913617)(-1932.01890502,575.50152742)(-1932.33140552,572.06402195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1852.5656525,545.38429198)
\lineto(-1859.9094142,545.38429198)
\lineto(-1859.9094142,570.22808153)
\curveto(-1859.9094142,572.23329305)(-1860.02660188,574.10829604)(-1860.26097725,575.85309048)
\curveto(-1860.49535263,577.62392663)(-1860.92504081,579.00413717)(-1861.55004181,579.99372207)
\curveto(-1862.20108451,581.08747382)(-1863.138586,581.89476677)(-1864.36254628,582.41560093)
\curveto(-1865.58650657,582.9624768)(-1867.17505076,583.23591474)(-1869.12817887,583.23591474)
\curveto(-1871.1333904,583.23591474)(-1873.2297479,582.74112228)(-1875.41725138,581.75153737)
\curveto(-1877.60475487,580.76195246)(-1879.70111237,579.49892962)(-1881.70632389,577.96246884)
\lineto(-1881.70632389,545.38429198)
\lineto(-1889.05008559,545.38429198)
\lineto(-1889.05008559,589.01717394)
\lineto(-1881.70632389,589.01717394)
\lineto(-1881.70632389,584.17341623)
\curveto(-1879.41465358,586.07446092)(-1877.04485814,587.55883828)(-1874.59693758,588.62654832)
\curveto(-1872.14901701,589.69425835)(-1869.63599218,590.22811337)(-1867.05786308,590.22811337)
\curveto(-1862.3443139,590.22811337)(-1858.75055818,588.80884027)(-1856.27659591,585.97029409)
\curveto(-1853.80263364,583.1317479)(-1852.5656525,579.04319973)(-1852.5656525,573.70464956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1815.76868418,545.7749176)
\curveto(-1817.14889471,545.41033369)(-1818.65931378,545.11085404)(-1820.29994139,544.87647867)
\curveto(-1821.91452729,544.6421033)(-1823.35984209,544.52491561)(-1824.63588579,544.52491561)
\curveto(-1829.08901788,544.52491561)(-1832.47443994,545.72283418)(-1834.79215196,548.11867133)
\curveto(-1837.10986398,550.51450848)(-1838.26872,554.35566043)(-1838.26872,559.64212717)
\lineto(-1838.26872,582.84528911)
\lineto(-1843.22966539,582.84528911)
\lineto(-1843.22966539,589.01717394)
\lineto(-1838.26872,589.01717394)
\lineto(-1838.26872,601.5562564)
\lineto(-1830.9249583,601.5562564)
\lineto(-1830.9249583,589.01717394)
\lineto(-1815.76868418,589.01717394)
\lineto(-1815.76868418,582.84528911)
\lineto(-1830.9249583,582.84528911)
\lineto(-1830.9249583,562.96244496)
\curveto(-1830.9249583,560.67077465)(-1830.87287489,558.87389679)(-1830.76870806,557.57181138)
\curveto(-1830.66454122,556.29576768)(-1830.29995731,555.09784911)(-1829.67495631,553.97805566)
\curveto(-1829.10203874,552.93638733)(-1828.32078749,552.16815694)(-1827.33120258,551.67336449)
\curveto(-1826.31557597,551.20461374)(-1824.77911519,550.97023837)(-1822.72182025,550.97023837)
\curveto(-1821.52390167,550.97023837)(-1820.27389968,551.13950947)(-1818.97181428,551.47805168)
\curveto(-1817.66972887,551.84263559)(-1816.73222738,552.14211524)(-1816.1593098,552.37649061)
\lineto(-1815.76868418,552.37649061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-1775.69050717,557.962437)
\curveto(-1775.69050717,553.97805566)(-1777.34415564,550.70982129)(-1780.65145257,548.15773389)
\curveto(-1783.93270779,545.6056465)(-1788.42490244,544.3296028)(-1794.12803652,544.3296028)
\curveto(-1797.35720833,544.3296028)(-1800.32596306,544.70720757)(-1803.0343007,545.4624171)
\curveto(-1805.71659664,546.24366835)(-1807.96920439,547.09002386)(-1809.79212396,548.00148364)
\lineto(-1809.79212396,556.24368426)
\lineto(-1809.40149834,556.24368426)
\curveto(-1807.08378632,554.49888982)(-1804.50565721,553.10565844)(-1801.66711103,552.06399011)
\curveto(-1798.82856484,551.04836349)(-1796.10720634,550.54055019)(-1793.50303553,550.54055019)
\curveto(-1790.27386372,550.54055019)(-1787.74781803,551.06138435)(-1785.92489846,552.10305267)
\curveto(-1784.1019789,553.144721)(-1783.19051911,554.78534861)(-1783.19051911,557.02493551)
\curveto(-1783.19051911,558.74368824)(-1783.68531157,560.04577365)(-1784.67489647,560.93119173)
\curveto(-1785.66448138,561.8166098)(-1787.56552608,562.57181934)(-1790.37803055,563.19682033)
\curveto(-1791.41969888,563.43119571)(-1792.78688856,563.70463364)(-1794.47959958,564.01713414)
\curveto(-1796.1462689,564.32963464)(-1797.66970883,564.66817684)(-1799.04991936,565.03276076)
\curveto(-1802.87805045,566.04838737)(-1805.59940895,567.53276474)(-1807.21399486,569.48589285)
\curveto(-1808.80253905,571.46506266)(-1809.59681115,573.88694152)(-1809.59681115,576.75152941)
\curveto(-1809.59681115,578.54840727)(-1809.23222724,580.2411183)(-1808.50305941,581.8296625)
\curveto(-1807.74784987,583.41820669)(-1806.61503557,584.83747978)(-1805.1046165,586.08748177)
\curveto(-1803.64628084,587.31144206)(-1801.79731957,588.27498526)(-1799.55773267,588.97811138)
\curveto(-1797.29210406,589.7072792)(-1794.76605837,590.07186312)(-1791.9795956,590.07186312)
\curveto(-1789.37542479,590.07186312)(-1786.74521227,589.74634177)(-1784.08895804,589.09529906)
\curveto(-1781.40666211,588.47029807)(-1779.18009606,587.70206768)(-1777.40925991,586.79060789)
\lineto(-1777.40925991,578.93903289)
\lineto(-1777.79988553,578.93903289)
\curveto(-1779.67488852,580.31924343)(-1781.95353798,581.47809944)(-1784.63583391,582.41560093)
\curveto(-1787.31812985,583.37914413)(-1789.94834237,583.86091573)(-1792.52647147,583.86091573)
\curveto(-1795.20876741,583.86091573)(-1797.47439602,583.34008157)(-1799.32335729,582.29841324)
\curveto(-1801.17231857,581.28278663)(-1802.09679921,579.7593467)(-1802.09679921,577.72809347)
\curveto(-1802.09679921,575.93121561)(-1801.53690249,574.57704678)(-1800.41710904,573.665587)
\curveto(-1799.32335729,572.75412722)(-1797.55252114,572.01193853)(-1795.10460058,571.43902096)
\curveto(-1793.75043176,571.12652046)(-1792.24001268,570.81401996)(-1790.57334336,570.50151946)
\curveto(-1788.88063234,570.18901897)(-1787.4743801,569.90256018)(-1786.35458665,569.64214309)
\curveto(-1782.94312288,568.86089185)(-1780.31291036,567.51974388)(-1778.46394909,565.61869919)
\curveto(-1776.61498781,563.69161279)(-1775.69050717,561.13952539)(-1775.69050717,557.962437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(962.7426604,25.82381121)
\curveto(962.7426604,21.85896746)(961.87351978,18.26521746)(960.13523853,15.04256121)
\curveto(958.41648853,11.81990496)(956.12156665,9.31990496)(953.2504729,7.54256121)
\curveto(951.2582854,6.31209246)(949.0317229,5.42342058)(946.5707854,4.87654558)
\curveto(944.12937915,4.32967058)(940.9067229,4.05623308)(936.90281665,4.05623308)
\lineto(925.88719165,4.05623308)
\lineto(925.88719165,47.67927996)
\lineto(936.78562915,47.67927996)
\curveto(941.04344165,47.67927996)(944.4223479,47.36677996)(946.9223479,46.74177996)
\curveto(949.44187915,46.13631121)(951.5707854,45.29646746)(953.30906665,44.22224871)
\curveto(956.27781665,42.36677996)(958.59226978,39.89607683)(960.25242603,36.81013933)
\curveto(961.91258228,33.72420183)(962.7426604,30.06209246)(962.7426604,25.82381121)
\closepath
\moveto(956.67820728,25.91170183)
\curveto(956.67820728,29.32967058)(956.08250415,32.21052996)(954.8910979,34.55427996)
\curveto(953.69969165,36.89802996)(951.9223479,38.74373308)(949.55906665,40.09138933)
\curveto(947.84031665,41.06795183)(946.01414478,41.74177996)(944.08055103,42.11287371)
\curveto(942.14695728,42.50349871)(939.83250415,42.69881121)(937.13719165,42.69881121)
\lineto(931.6879729,42.69881121)
\lineto(931.6879729,9.03670183)
\lineto(937.13719165,9.03670183)
\curveto(939.9301604,9.03670183)(942.36180103,9.24177996)(944.43211353,9.65193621)
\curveto(946.52195728,10.06209246)(948.43601978,10.82381121)(950.17430103,11.93709246)
\curveto(952.34226978,13.32381121)(953.96336353,15.14998308)(955.03758228,17.41560808)
\curveto(956.13133228,19.68123308)(956.67820728,22.51326433)(956.67820728,25.91170183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1011.0239104,4.05623308)
\lineto(1005.22312915,4.05623308)
\lineto(1005.22312915,41.64412371)
\lineto(993.0942229,16.06795183)
\lineto(989.63719165,16.06795183)
\lineto(977.59617603,41.64412371)
\lineto(977.59617603,4.05623308)
\lineto(972.17625415,4.05623308)
\lineto(972.17625415,47.67927996)
\lineto(980.0864104,47.67927996)
\lineto(991.71726978,23.39217058)
\lineto(1002.96726978,47.67927996)
\lineto(1011.0239104,47.67927996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1057.1957854,4.05623308)
\lineto(1051.01414478,4.05623308)
\lineto(1046.73680103,16.21443621)
\lineto(1027.86961353,16.21443621)
\lineto(1023.59226978,4.05623308)
\lineto(1017.7035979,4.05623308)
\lineto(1033.58250415,47.67927996)
\lineto(1041.31687915,47.67927996)
\closepath
\moveto(1044.94969165,21.19490496)
\lineto(1037.30320728,42.61092058)
\lineto(1029.62742603,21.19490496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3563.40842835,713.85875906)
\lineto(3883.90752756,713.85875906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=9.01863278,linecolor=curcolor]
{
\newpath
\moveto(3563.40842835,713.85875906)
\lineto(3883.90752756,713.85875906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3659.82164034,673.84210489)
\lineto(3551.43151762,713.69989961)
\lineto(3659.8216463,753.55768553)
\curveto(3642.50543629,730.02566471)(3642.60521267,697.82977607)(3659.82164034,673.84210489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.20031004,linecolor=curcolor]
{
\newpath
\moveto(3659.82164034,673.84210489)
\lineto(3551.43151762,713.69989961)
\lineto(3659.8216463,753.55768553)
\curveto(3642.50543629,730.02566471)(3642.60521267,697.82977607)(3659.82164034,673.84210489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3787.49431556,753.87541322)
\lineto(3895.88443829,714.0176185)
\lineto(3787.49430961,674.15983258)
\curveto(3804.81051961,697.6918534)(3804.71074323,729.88774204)(3787.49431556,753.87541322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.20031004,linecolor=curcolor]
{
\newpath
\moveto(3787.49431556,753.87541322)
\lineto(3895.88443829,714.0176185)
\lineto(3787.49430961,674.15983258)
\curveto(3804.81051961,697.6918534)(3804.71074323,729.88774204)(3787.49431556,753.87541322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=11.97875886,linecolor=curcolor]
{
\newpath
\moveto(-675.78667087,1007.9977474)
\lineto(-411.72869291,1008.74142236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3392.11698226,-474.62759428)
\lineto(3362.70287293,-474.62759428)
\lineto(3362.70287293,-491.0338704)
\lineto(3387.97635066,-491.0338704)
\lineto(3387.97635066,-497.90888135)
\lineto(3362.70287293,-497.90888135)
\lineto(3362.70287293,-525.91673844)
\lineto(3354.96848562,-525.91673844)
\lineto(3354.96848562,-467.75258334)
\lineto(3392.11698226,-467.75258334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3438.95299327,-485.33073632)
\curveto(3438.95299327,-487.90886543)(3438.49726338,-490.30470258)(3437.5858036,-492.51824777)
\curveto(3436.70038552,-494.70575125)(3435.45038353,-496.60679594)(3433.83579763,-498.22138185)
\curveto(3431.8305861,-500.22659337)(3429.46079066,-501.73701244)(3426.72641131,-502.75263906)
\curveto(3423.99203196,-503.74222397)(3420.54150563,-504.23701642)(3416.37483233,-504.23701642)
\lineto(3408.64044502,-504.23701642)
\lineto(3408.64044502,-525.91673844)
\lineto(3400.90605771,-525.91673844)
\lineto(3400.90605771,-467.75258334)
\lineto(3416.68733283,-467.75258334)
\curveto(3420.17692172,-467.75258334)(3423.13265559,-468.05206298)(3425.55453444,-468.65102227)
\curveto(3427.9764133,-469.22393985)(3430.12485422,-470.13539963)(3431.99985721,-471.38540162)
\curveto(3434.2134024,-472.86977899)(3435.91913428,-474.71874026)(3437.11705285,-476.93228545)
\curveto(3438.34101313,-479.14583064)(3438.95299327,-481.94531427)(3438.95299327,-485.33073632)
\closepath
\moveto(3430.90610546,-485.52604913)
\curveto(3430.90610546,-483.52083761)(3430.5545424,-481.77604316)(3429.85141628,-480.2916658)
\curveto(3429.14829017,-478.80728844)(3428.08058013,-477.59634901)(3426.64828619,-476.65884752)
\curveto(3425.3982842,-475.85155457)(3423.96599025,-475.27863699)(3422.35140435,-474.94009478)
\curveto(3420.76286015,-474.57551087)(3418.74462777,-474.39321891)(3416.29670721,-474.39321891)
\lineto(3408.64044502,-474.39321891)
\lineto(3408.64044502,-497.63544341)
\lineto(3415.1638929,-497.63544341)
\curveto(3418.28889788,-497.63544341)(3420.82796442,-497.36200548)(3422.78109253,-496.81512961)
\curveto(3424.73422064,-496.24221203)(3426.32276483,-495.3437731)(3427.54672512,-494.11981282)
\curveto(3428.7706854,-492.86981083)(3429.63006177,-491.55470457)(3430.12485422,-490.17449403)
\curveto(3430.64568838,-488.7942835)(3430.90610546,-487.24480187)(3430.90610546,-485.52604913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3497.70308203,-521.61985659)
\curveto(3494.52599364,-523.07819225)(3491.0494256,-524.35423595)(3487.27337793,-525.44798769)
\curveto(3483.52337196,-526.51569772)(3479.89055367,-527.04955274)(3476.37492308,-527.04955274)
\curveto(3471.84366586,-527.04955274)(3467.69001342,-526.42455174)(3463.91396574,-525.17454975)
\curveto(3460.13791806,-523.92454776)(3456.92176711,-522.04954478)(3454.26551288,-519.5495408)
\curveto(3451.58321694,-517.02349511)(3449.51290115,-513.87244843)(3448.05456549,-510.09640075)
\curveto(3446.59622984,-506.29431136)(3445.86706201,-501.85420013)(3445.86706201,-496.77606704)
\curveto(3445.86706201,-487.47917724)(3448.57539965,-480.14843641)(3453.99207494,-474.78384453)
\curveto(3459.43479194,-469.39321095)(3466.89574132,-466.69789416)(3476.37492308,-466.69789416)
\curveto(3479.68222001,-466.69789416)(3483.05462121,-467.10154064)(3486.49212668,-467.90883359)
\curveto(3489.95567386,-468.69008483)(3493.67963812,-470.0312328)(3497.66401947,-471.93227749)
\lineto(3497.66401947,-481.11197961)
\lineto(3496.96089335,-481.11197961)
\curveto(3496.1536004,-480.48697861)(3494.98172353,-479.66666481)(3493.44526275,-478.65103819)
\curveto(3491.90880197,-477.63541157)(3490.3983829,-476.78905606)(3488.91400554,-476.11197165)
\curveto(3487.11712768,-475.3046787)(3485.07285359,-474.64061514)(3482.78118327,-474.11978098)
\curveto(3480.51555467,-473.57290511)(3477.93742556,-473.29946717)(3475.04679596,-473.29946717)
\curveto(3468.53636893,-473.29946717)(3463.38011072,-475.39582467)(3459.57802134,-479.58853968)
\curveto(3455.80197366,-483.75521298)(3453.91394982,-489.40626365)(3453.91394982,-496.54169167)
\curveto(3453.91394982,-504.06774532)(3455.89311964,-509.92712965)(3459.85145927,-514.11984465)
\curveto(3463.80979891,-518.28651795)(3469.20043249,-520.3698546)(3476.02336002,-520.3698546)
\curveto(3478.523364,-520.3698546)(3481.01034712,-520.12245838)(3483.48430939,-519.62766592)
\curveto(3485.98431337,-519.13287347)(3488.17181686,-518.49485162)(3490.04681984,-517.71360038)
\lineto(3490.04681984,-503.45576518)
\lineto(3474.46085753,-503.45576518)
\lineto(3474.46085753,-496.65887936)
\lineto(3497.70308203,-496.65887936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3557.07817392,-525.91673844)
\lineto(3548.8359733,-525.91673844)
\lineto(3543.13283922,-509.70577513)
\lineto(3517.97654917,-509.70577513)
\lineto(3512.27341509,-525.91673844)
\lineto(3504.42184009,-525.91673844)
\lineto(3525.5937488,-467.75258334)
\lineto(3535.90626521,-467.75258334)
\closepath
\moveto(3540.75002292,-503.06513956)
\lineto(3530.55469419,-474.5104066)
\lineto(3520.3203029,-503.06513956)
\closepath
}
}
\end{pspicture}

